Manifestations of Strong Electroweak Symmetry Breaking in $e^-e^-$ Scattering

We analyze the incidence on polarized $e^-e^-$ scattering of the trilinear and quartic anomalous gauge couplings which arise in the realm of a non-linear realization of electroweak symmetry breaking.

==> eny.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(70,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.001}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,239){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,239){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,287){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,287){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,320){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,320){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,347){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,368){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,386){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,386){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,402){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,402){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,415){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,415){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{0.01}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,509){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,509){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,556){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,556){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,590){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,616){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,616){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,638){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,638){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,656){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,656){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,671){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,671){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,685){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,685){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{0.1}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,779){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,779){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,826){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,826){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,860){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,860){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,886){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,886){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,907){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,907){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,925){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,925){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,941){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,941){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,955){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,955){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,967){\makebox(0,0)[r]{1}}
\put(1416,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1048){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1048){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1096){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1096){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1130){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1130){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1156){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1156){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1177){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1177){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1195){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1195){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1211){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1211){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1225){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1225){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{10}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){500}}
\put(557,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1000}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){1500}}
\put(1143,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2000}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
%\put(45,697){\makebox(0,0)[l]{\shortstack{\hspace{-0mm} \large$\sigma$ [pb]}}}
\put(45,850){\makebox(0,0)[l]{\shortstack{\hspace{-0mm} \large$\sigma$ [pb]}}}
\put(850,68){\makebox(0,0){\vspace{-10mm} \large$\sqrt{s}$ [GeV]}}
\put(1436,1149){\makebox(0,0)[l]{\footnotesize $\leftarrow ~ e^-_Le^-_L \to e^-\nu_eW^-$}}
\put(1436,673){\makebox(0,0)[l]{\footnotesize $\leftarrow ~ e^-_Le^-_R \to e^-\nu_eW^-$}}
\put(1436,847){\makebox(0,0)[l]{\footnotesize $\leftarrow ~ e^-_Le^-_L \to e^-\nu_eW^-Z^0$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(338,158){\rule[-0.500pt]{1.000pt}{70.248pt}}
\put(339,449){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(340,460){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(341,470){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(342,481){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(343,492){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(344,502){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(345,513){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(346,523){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(347,534){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(348,545){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(349,555){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(350,566){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(351,576){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(352,587){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(353,598){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(354,608){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(355,619){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(356,629){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(357,640){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(358,651){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(359,661){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(360,672){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(361,682){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(362,693){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(363,704){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(364,714){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(365,725){\rule[-0.500pt]{1.000pt}{2.555pt}}
\put(366,735){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(367,740){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(368,745){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(369,750){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(370,754){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(371,759){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(372,764){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(373,768){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(374,773){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(375,778){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(376,782){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(377,787){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(378,792){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(379,796){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(380,801){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(381,806){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(382,810){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(383,815){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(384,820){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(385,824){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(386,829){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(387,834){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(388,838){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(389,843){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(390,848){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(391,852){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(392,857){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(393,862){\usebox{\plotpoint}}
\put(394,864){\usebox{\plotpoint}}
\put(395,867){\usebox{\plotpoint}}
\put(396,870){\usebox{\plotpoint}}
\put(397,872){\usebox{\plotpoint}}
\put(398,875){\usebox{\plotpoint}}
\put(399,878){\usebox{\plotpoint}}
\put(400,881){\usebox{\plotpoint}}
\put(401,883){\usebox{\plotpoint}}
\put(402,886){\usebox{\plotpoint}}
\put(403,889){\usebox{\plotpoint}}
\put(404,892){\usebox{\plotpoint}}
\put(405,894){\usebox{\plotpoint}}
\put(406,897){\usebox{\plotpoint}}
\put(407,900){\usebox{\plotpoint}}
\put(408,903){\usebox{\plotpoint}}
\put(409,905){\usebox{\plotpoint}}
\put(410,908){\usebox{\plotpoint}}
\put(411,911){\usebox{\plotpoint}}
\put(412,914){\usebox{\plotpoint}}
\put(413,916){\usebox{\plotpoint}}
\put(414,919){\usebox{\plotpoint}}
\put(415,922){\usebox{\plotpoint}}
\put(416,925){\usebox{\plotpoint}}
\put(417,927){\usebox{\plotpoint}}
\put(418,930){\usebox{\plotpoint}}
\put(419,933){\usebox{\plotpoint}}
\put(420,935){\usebox{\plotpoint}}
\put(421,937){\usebox{\plotpoint}}
\put(422,939){\usebox{\plotpoint}}
\put(423,941){\usebox{\plotpoint}}
\put(424,943){\usebox{\plotpoint}}
\put(425,944){\usebox{\plotpoint}}
\put(426,946){\usebox{\plotpoint}}
\put(427,948){\usebox{\plotpoint}}
\put(428,950){\usebox{\plotpoint}}
\put(429,951){\usebox{\plotpoint}}
\put(430,953){\usebox{\plotpoint}}
\put(431,955){\usebox{\plotpoint}}
\put(432,957){\usebox{\plotpoint}}
\put(433,958){\usebox{\plotpoint}}
\put(434,960){\usebox{\plotpoint}}
\put(435,962){\usebox{\plotpoint}}
\put(436,964){\usebox{\plotpoint}}
\put(437,965){\usebox{\plotpoint}}
\put(438,967){\usebox{\plotpoint}}
\put(439,969){\usebox{\plotpoint}}
\put(440,971){\usebox{\plotpoint}}
\put(441,972){\usebox{\plotpoint}}
\put(442,974){\usebox{\plotpoint}}
\put(443,976){\usebox{\plotpoint}}
\put(444,978){\usebox{\plotpoint}}
\put(445,979){\usebox{\plotpoint}}
\put(446,981){\usebox{\plotpoint}}
\put(447,983){\usebox{\plotpoint}}
\put(448,985){\usebox{\plotpoint}}
\put(449,986){\usebox{\plotpoint}}
\put(450,987){\usebox{\plotpoint}}
\put(451,989){\usebox{\plotpoint}}
\put(452,990){\usebox{\plotpoint}}
\put(453,991){\usebox{\plotpoint}}
\put(454,993){\usebox{\plotpoint}}
\put(455,994){\usebox{\plotpoint}}
\put(456,995){\usebox{\plotpoint}}
\put(457,997){\usebox{\plotpoint}}
\put(458,998){\usebox{\plotpoint}}
\put(459,1000){\usebox{\plotpoint}}
\put(460,1001){\usebox{\plotpoint}}
\put(461,1002){\usebox{\plotpoint}}
\put(462,1004){\usebox{\plotpoint}}
\put(463,1005){\usebox{\plotpoint}}
\put(464,1006){\usebox{\plotpoint}}
\put(465,1008){\usebox{\plotpoint}}
\put(466,1009){\usebox{\plotpoint}}
\put(467,1011){\usebox{\plotpoint}}
\put(468,1012){\usebox{\plotpoint}}
\put(469,1013){\usebox{\plotpoint}}
\put(470,1015){\usebox{\plotpoint}}
\put(471,1016){\usebox{\plotpoint}}
\put(472,1017){\usebox{\plotpoint}}
\put(473,1019){\usebox{\plotpoint}}
\put(474,1020){\usebox{\plotpoint}}
\put(475,1021){\usebox{\plotpoint}}
\put(475,1022){\usebox{\plotpoint}}
\put(476,1023){\usebox{\plotpoint}}
\put(477,1024){\usebox{\plotpoint}}
\put(478,1025){\usebox{\plotpoint}}
\put(479,1026){\usebox{\plotpoint}}
\put(480,1027){\usebox{\plotpoint}}
\put(481,1028){\usebox{\plotpoint}}
\put(482,1029){\usebox{\plotpoint}}
\put(483,1030){\usebox{\plotpoint}}
\put(484,1031){\usebox{\plotpoint}}
\put(485,1032){\usebox{\plotpoint}}
\put(486,1033){\usebox{\plotpoint}}
\put(487,1034){\usebox{\plotpoint}}
\put(489,1035){\usebox{\plotpoint}}
\put(490,1036){\usebox{\plotpoint}}
\put(491,1037){\usebox{\plotpoint}}
\put(492,1038){\usebox{\plotpoint}}
\put(493,1039){\usebox{\plotpoint}}
\put(494,1040){\usebox{\plotpoint}}
\put(495,1041){\usebox{\plotpoint}}
\put(496,1042){\usebox{\plotpoint}}
\put(497,1043){\usebox{\plotpoint}}
\put(498,1044){\usebox{\plotpoint}}
\put(499,1045){\usebox{\plotpoint}}
\put(500,1046){\usebox{\plotpoint}}
\put(501,1047){\usebox{\plotpoint}}
\put(503,1048){\usebox{\plotpoint}}
\put(504,1049){\usebox{\plotpoint}}
\put(505,1050){\usebox{\plotpoint}}
\put(507,1051){\usebox{\plotpoint}}
\put(508,1052){\usebox{\plotpoint}}
\put(509,1053){\usebox{\plotpoint}}
\put(510,1054){\usebox{\plotpoint}}
\put(512,1055){\usebox{\plotpoint}}
\put(513,1056){\usebox{\plotpoint}}
\put(514,1057){\usebox{\plotpoint}}
\put(516,1058){\usebox{\plotpoint}}
\put(517,1059){\usebox{\plotpoint}}
\put(518,1060){\usebox{\plotpoint}}
\put(519,1061){\usebox{\plotpoint}}
\put(521,1062){\usebox{\plotpoint}}
\put(522,1063){\usebox{\plotpoint}}
\put(523,1064){\usebox{\plotpoint}}
\put(524,1065){\usebox{\plotpoint}}
\put(526,1066){\usebox{\plotpoint}}
\put(527,1067){\usebox{\plotpoint}}
\put(528,1068){\usebox{\plotpoint}}
\put(529,1069){\usebox{\plotpoint}}
\put(531,1070){\usebox{\plotpoint}}
\put(533,1071){\usebox{\plotpoint}}
\put(534,1072){\usebox{\plotpoint}}
\put(536,1073){\usebox{\plotpoint}}
\put(537,1074){\usebox{\plotpoint}}
\put(539,1075){\usebox{\plotpoint}}
\put(541,1076){\usebox{\plotpoint}}
\put(542,1077){\usebox{\plotpoint}}
\put(544,1078){\usebox{\plotpoint}}
\put(545,1079){\usebox{\plotpoint}}
\put(547,1080){\usebox{\plotpoint}}
\put(549,1081){\usebox{\plotpoint}}
\put(550,1082){\usebox{\plotpoint}}
\put(552,1083){\usebox{\plotpoint}}
\put(553,1084){\usebox{\plotpoint}}
\put(555,1085){\usebox{\plotpoint}}
\put(557,1086){\usebox{\plotpoint}}
\put(557,1086){\usebox{\plotpoint}}
\put(559,1087){\usebox{\plotpoint}}
\put(561,1088){\usebox{\plotpoint}}
\put(564,1089){\usebox{\plotpoint}}
\put(566,1090){\usebox{\plotpoint}}
\put(569,1091){\usebox{\plotpoint}}
\put(571,1092){\usebox{\plotpoint}}
\put(573,1093){\usebox{\plotpoint}}
\put(576,1094){\usebox{\plotpoint}}
\put(578,1095){\usebox{\plotpoint}}
\put(581,1096){\usebox{\plotpoint}}
\put(583,1097){\usebox{\plotpoint}}
\put(586,1098){\usebox{\plotpoint}}
\put(588,1099){\usebox{\plotpoint}}
\put(590,1100){\usebox{\plotpoint}}
\put(593,1101){\usebox{\plotpoint}}
\put(595,1102){\usebox{\plotpoint}}
\put(598,1103){\usebox{\plotpoint}}
\put(600,1104){\usebox{\plotpoint}}
\put(603,1105){\usebox{\plotpoint}}
\put(605,1106){\usebox{\plotpoint}}
\put(608,1107){\usebox{\plotpoint}}
\put(611,1108){\usebox{\plotpoint}}
\put(614,1109){\usebox{\plotpoint}}
\put(617,1110){\usebox{\plotpoint}}
\put(620,1111){\usebox{\plotpoint}}
\put(623,1112){\usebox{\plotpoint}}
\put(626,1113){\usebox{\plotpoint}}
\put(629,1114){\usebox{\plotpoint}}
\put(632,1115){\usebox{\plotpoint}}
\put(635,1116){\usebox{\plotpoint}}
\put(638,1117){\usebox{\plotpoint}}
\put(641,1118){\usebox{\plotpoint}}
\put(644,1119){\usebox{\plotpoint}}
\put(647,1120){\usebox{\plotpoint}}
\put(650,1121){\rule[-0.500pt]{1.108pt}{1.000pt}}
\put(654,1122){\rule[-0.500pt]{1.108pt}{1.000pt}}
\put(659,1123){\rule[-0.500pt]{1.108pt}{1.000pt}}
\put(663,1124){\rule[-0.500pt]{1.108pt}{1.000pt}}
\put(668,1125){\rule[-0.500pt]{1.108pt}{1.000pt}}
\put(672,1126){\rule[-0.500pt]{1.108pt}{1.000pt}}
\put(677,1127){\rule[-0.500pt]{1.108pt}{1.000pt}}
\put(682,1128){\rule[-0.500pt]{1.108pt}{1.000pt}}
\put(686,1129){\rule[-0.500pt]{1.108pt}{1.000pt}}
\put(691,1130){\rule[-0.500pt]{1.108pt}{1.000pt}}
\put(695,1131){\rule[-0.500pt]{1.231pt}{1.000pt}}
\put(701,1132){\rule[-0.500pt]{1.231pt}{1.000pt}}
\put(706,1133){\rule[-0.500pt]{1.231pt}{1.000pt}}
\put(711,1134){\rule[-0.500pt]{1.231pt}{1.000pt}}
\put(716,1135){\rule[-0.500pt]{1.231pt}{1.000pt}}
\put(721,1136){\rule[-0.500pt]{1.231pt}{1.000pt}}
\put(726,1137){\rule[-0.500pt]{1.231pt}{1.000pt}}
\put(731,1138){\rule[-0.500pt]{1.231pt}{1.000pt}}
\put(736,1139){\rule[-0.500pt]{1.231pt}{1.000pt}}
\put(741,1140){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(749,1141){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(757,1142){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(765,1143){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(772,1144){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(780,1145){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(788,1146){\rule[-0.500pt]{2.831pt}{1.000pt}}
\put(799,1147){\rule[-0.500pt]{2.831pt}{1.000pt}}
\put(811,1148){\rule[-0.500pt]{2.831pt}{1.000pt}}
\put(823,1149){\rule[-0.500pt]{2.831pt}{1.000pt}}
\put(835,1150){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(858,1151){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(881,1152){\rule[-0.500pt]{3.694pt}{1.000pt}}
\put(896,1153){\rule[-0.500pt]{3.694pt}{1.000pt}}
\put(911,1154){\rule[-0.500pt]{3.694pt}{1.000pt}}
\put(926,1155){\rule[-0.500pt]{3.694pt}{1.000pt}}
\put(942,1156){\rule[-0.500pt]{3.694pt}{1.000pt}}
\put(957,1157){\rule[-0.500pt]{3.694pt}{1.000pt}}
\put(972,1158){\rule[-0.500pt]{11.322pt}{1.000pt}}
\put(1020,1157){\rule[-0.500pt]{33.244pt}{1.000pt}}
\put(1158,1158){\rule[-0.500pt]{11.322pt}{1.000pt}}
\put(1205,1157){\rule[-0.500pt]{3.694pt}{1.000pt}}
\put(1220,1156){\rule[-0.500pt]{3.694pt}{1.000pt}}
\put(1235,1155){\rule[-0.500pt]{3.694pt}{1.000pt}}
\put(1251,1154){\rule[-0.500pt]{16.622pt}{1.000pt}}
\put(1320,1153){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1343,1152){\rule[-0.500pt]{11.322pt}{1.000pt}}
\put(1390,1151){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1413,1150){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(338,158){\rule[-0.500pt]{1.000pt}{60.475pt}}
\put(339,409){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(340,416){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(341,423){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(342,430){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(343,437){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(344,444){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(345,451){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(346,458){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(347,465){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(348,472){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(349,479){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(350,486){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(351,493){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(352,500){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(353,507){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(354,514){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(355,521){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(356,528){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(357,535){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(358,542){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(359,549){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(360,556){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(361,563){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(362,570){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(363,577){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(364,584){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(365,591){\rule[-0.500pt]{1.000pt}{1.695pt}}
\put(366,598){\usebox{\plotpoint}}
\put(367,601){\usebox{\plotpoint}}
\put(368,604){\usebox{\plotpoint}}
\put(369,607){\usebox{\plotpoint}}
\put(370,610){\usebox{\plotpoint}}
\put(371,613){\usebox{\plotpoint}}
\put(372,616){\usebox{\plotpoint}}
\put(373,618){\usebox{\plotpoint}}
\put(374,621){\usebox{\plotpoint}}
\put(375,624){\usebox{\plotpoint}}
\put(376,627){\usebox{\plotpoint}}
\put(377,630){\usebox{\plotpoint}}
\put(378,633){\usebox{\plotpoint}}
\put(379,636){\usebox{\plotpoint}}
\put(380,638){\usebox{\plotpoint}}
\put(381,641){\usebox{\plotpoint}}
\put(382,644){\usebox{\plotpoint}}
\put(383,647){\usebox{\plotpoint}}
\put(384,650){\usebox{\plotpoint}}
\put(385,653){\usebox{\plotpoint}}
\put(386,656){\usebox{\plotpoint}}
\put(387,658){\usebox{\plotpoint}}
\put(388,661){\usebox{\plotpoint}}
\put(389,664){\usebox{\plotpoint}}
\put(390,667){\usebox{\plotpoint}}
\put(391,670){\usebox{\plotpoint}}
\put(392,673){\usebox{\plotpoint}}
\put(393,676){\usebox{\plotpoint}}
\put(394,677){\usebox{\plotpoint}}
\put(395,679){\usebox{\plotpoint}}
\put(396,680){\usebox{\plotpoint}}
\put(397,682){\usebox{\plotpoint}}
\put(398,684){\usebox{\plotpoint}}
\put(399,685){\usebox{\plotpoint}}
\put(400,687){\usebox{\plotpoint}}
\put(401,689){\usebox{\plotpoint}}
\put(402,690){\usebox{\plotpoint}}
\put(403,692){\usebox{\plotpoint}}
\put(404,693){\usebox{\plotpoint}}
\put(405,695){\usebox{\plotpoint}}
\put(406,697){\usebox{\plotpoint}}
\put(407,698){\usebox{\plotpoint}}
\put(408,700){\usebox{\plotpoint}}
\put(409,702){\usebox{\plotpoint}}
\put(410,703){\usebox{\plotpoint}}
\put(411,705){\usebox{\plotpoint}}
\put(412,706){\usebox{\plotpoint}}
\put(413,708){\usebox{\plotpoint}}
\put(414,710){\usebox{\plotpoint}}
\put(415,711){\usebox{\plotpoint}}
\put(416,713){\usebox{\plotpoint}}
\put(417,715){\usebox{\plotpoint}}
\put(418,716){\usebox{\plotpoint}}
\put(419,718){\usebox{\plotpoint}}
\put(420,720){\usebox{\plotpoint}}
\put(421,721){\usebox{\plotpoint}}
\put(422,722){\usebox{\plotpoint}}
\put(423,723){\usebox{\plotpoint}}
\put(424,724){\usebox{\plotpoint}}
\put(425,725){\usebox{\plotpoint}}
\put(426,726){\usebox{\plotpoint}}
\put(428,727){\usebox{\plotpoint}}
\put(429,728){\usebox{\plotpoint}}
\put(430,729){\usebox{\plotpoint}}
\put(431,730){\usebox{\plotpoint}}
\put(432,731){\usebox{\plotpoint}}
\put(433,732){\usebox{\plotpoint}}
\put(435,733){\usebox{\plotpoint}}
\put(436,734){\usebox{\plotpoint}}
\put(437,735){\usebox{\plotpoint}}
\put(438,736){\usebox{\plotpoint}}
\put(439,737){\usebox{\plotpoint}}
\put(440,738){\usebox{\plotpoint}}
\put(442,739){\usebox{\plotpoint}}
\put(443,740){\usebox{\plotpoint}}
\put(444,741){\usebox{\plotpoint}}
\put(445,742){\usebox{\plotpoint}}
\put(446,743){\usebox{\plotpoint}}
\put(447,744){\usebox{\plotpoint}}
\put(449,745){\usebox{\plotpoint}}
\put(451,746){\usebox{\plotpoint}}
\put(453,747){\usebox{\plotpoint}}
\put(454,748){\usebox{\plotpoint}}
\put(456,749){\usebox{\plotpoint}}
\put(458,750){\usebox{\plotpoint}}
\put(459,751){\usebox{\plotpoint}}
\put(461,752){\usebox{\plotpoint}}
\put(463,753){\usebox{\plotpoint}}
\put(464,754){\usebox{\plotpoint}}
\put(466,755){\usebox{\plotpoint}}
\put(468,756){\usebox{\plotpoint}}
\put(469,757){\usebox{\plotpoint}}
\put(471,758){\usebox{\plotpoint}}
\put(473,759){\usebox{\plotpoint}}
\put(475,760){\usebox{\plotpoint}}
\put(477,761){\usebox{\plotpoint}}
\put(479,762){\usebox{\plotpoint}}
\put(481,763){\usebox{\plotpoint}}
\put(484,764){\usebox{\plotpoint}}
\put(486,765){\usebox{\plotpoint}}
\put(488,766){\usebox{\plotpoint}}
\put(490,767){\usebox{\plotpoint}}
\put(493,768){\usebox{\plotpoint}}
\put(495,769){\usebox{\plotpoint}}
\put(497,770){\usebox{\plotpoint}}
\put(499,771){\usebox{\plotpoint}}
\put(502,772){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(509,773){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(516,774){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(523,775){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(530,776){\rule[-0.500pt]{1.626pt}{1.000pt}}
\put(536,777){\rule[-0.500pt]{1.626pt}{1.000pt}}
\put(543,778){\rule[-0.500pt]{1.626pt}{1.000pt}}
\put(550,779){\rule[-0.500pt]{1.626pt}{1.000pt}}
\put(557,780){\usebox{\plotpoint}}
\put(557,780){\rule[-0.500pt]{3.694pt}{1.000pt}}
\put(572,781){\rule[-0.500pt]{3.694pt}{1.000pt}}
\put(587,782){\rule[-0.500pt]{3.694pt}{1.000pt}}
\put(602,783){\rule[-0.500pt]{3.774pt}{1.000pt}}
\put(618,782){\rule[-0.500pt]{3.774pt}{1.000pt}}
\put(634,781){\rule[-0.500pt]{3.774pt}{1.000pt}}
\put(650,780){\rule[-0.500pt]{3.694pt}{1.000pt}}
\put(665,779){\rule[-0.500pt]{3.694pt}{1.000pt}}
\put(680,778){\rule[-0.500pt]{3.694pt}{1.000pt}}
\put(695,777){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(702,776){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(709,775){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(715,774){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(722,773){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(728,772){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(735,771){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(741,770){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(749,769){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(757,768){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(765,767){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(772,766){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(780,765){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(788,764){\rule[-0.500pt]{1.887pt}{1.000pt}}
\put(795,763){\rule[-0.500pt]{1.887pt}{1.000pt}}
\put(803,762){\rule[-0.500pt]{1.887pt}{1.000pt}}
\put(811,761){\rule[-0.500pt]{1.887pt}{1.000pt}}
\put(819,760){\rule[-0.500pt]{1.887pt}{1.000pt}}
\put(827,759){\rule[-0.500pt]{1.887pt}{1.000pt}}
\put(834,758){\rule[-0.500pt]{1.385pt}{1.000pt}}
\put(840,757){\rule[-0.500pt]{1.385pt}{1.000pt}}
\put(846,756){\rule[-0.500pt]{1.385pt}{1.000pt}}
\put(852,755){\rule[-0.500pt]{1.385pt}{1.000pt}}
\put(858,754){\rule[-0.500pt]{1.385pt}{1.000pt}}
\put(863,753){\rule[-0.500pt]{1.385pt}{1.000pt}}
\put(869,752){\rule[-0.500pt]{1.385pt}{1.000pt}}
\put(875,751){\rule[-0.500pt]{1.385pt}{1.000pt}}
\put(881,750){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(887,749){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(894,748){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(900,747){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(907,746){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(913,745){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(920,744){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(926,743){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(933,742){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(940,741){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(946,740){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(953,739){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(959,738){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(966,737){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(972,736){\rule[-0.500pt]{1.618pt}{1.000pt}}
\put(979,735){\rule[-0.500pt]{1.617pt}{1.000pt}}
\put(986,734){\rule[-0.500pt]{1.617pt}{1.000pt}}
\put(993,733){\rule[-0.500pt]{1.617pt}{1.000pt}}
\put(999,732){\rule[-0.500pt]{1.617pt}{1.000pt}}
\put(1006,731){\rule[-0.500pt]{1.617pt}{1.000pt}}
\put(1013,730){\rule[-0.500pt]{1.617pt}{1.000pt}}
\put(1020,729){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1027,728){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1035,727){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1042,726){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1050,725){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1058,724){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1065,723){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1072,722){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1079,721){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1085,720){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1092,719){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1098,718){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1105,717){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1111,716){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1118,715){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1125,714){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1131,713){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1138,712){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1144,711){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1151,710){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1157,709){\rule[-0.500pt]{1.887pt}{1.000pt}}
\put(1165,708){\rule[-0.500pt]{1.887pt}{1.000pt}}
\put(1173,707){\rule[-0.500pt]{1.887pt}{1.000pt}}
\put(1181,706){\rule[-0.500pt]{1.887pt}{1.000pt}}
\put(1189,705){\rule[-0.500pt]{1.887pt}{1.000pt}}
\put(1197,704){\rule[-0.500pt]{1.887pt}{1.000pt}}
\put(1205,703){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1211,702){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1218,701){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1224,700){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1231,699){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1237,698){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1244,697){\rule[-0.500pt]{1.583pt}{1.000pt}}
\put(1250,696){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1258,695){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1266,694){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1273,693){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1281,692){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1289,691){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1296,690){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1304,689){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1312,688){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1319,687){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1327,686){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1335,685){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1342,684){\rule[-0.500pt]{1.618pt}{1.000pt}}
\put(1349,683){\rule[-0.500pt]{1.617pt}{1.000pt}}
\put(1356,682){\rule[-0.500pt]{1.617pt}{1.000pt}}
\put(1363,681){\rule[-0.500pt]{1.617pt}{1.000pt}}
\put(1369,680){\rule[-0.500pt]{1.617pt}{1.000pt}}
\put(1376,679){\rule[-0.500pt]{1.617pt}{1.000pt}}
\put(1383,678){\rule[-0.500pt]{1.617pt}{1.000pt}}
\put(1389,677){\rule[-0.500pt]{2.770pt}{1.000pt}}
\put(1401,676){\rule[-0.500pt]{2.770pt}{1.000pt}}
\put(1413,675){\rule[-0.500pt]{2.770pt}{1.000pt}}
\put(1424,674){\rule[-0.500pt]{2.770pt}{1.000pt}}
\put(455,158){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(456,162){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(457,167){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(458,171){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(459,176){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(460,180){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(461,185){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(462,189){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(463,194){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(464,198){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(465,203){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(466,207){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(467,212){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(468,216){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(469,221){\usebox{\plotpoint}}
\put(470,224){\usebox{\plotpoint}}
\put(471,227){\usebox{\plotpoint}}
\put(472,231){\usebox{\plotpoint}}
\put(473,234){\usebox{\plotpoint}}
\put(474,238){\usebox{\plotpoint}}
\put(475,241){\usebox{\plotpoint}}
\put(476,245){\usebox{\plotpoint}}
\put(477,248){\usebox{\plotpoint}}
\put(478,252){\usebox{\plotpoint}}
\put(479,255){\usebox{\plotpoint}}
\put(480,258){\usebox{\plotpoint}}
\put(481,262){\usebox{\plotpoint}}
\put(482,265){\usebox{\plotpoint}}
\put(483,269){\usebox{\plotpoint}}
\put(484,272){\usebox{\plotpoint}}
\put(485,276){\usebox{\plotpoint}}
\put(486,279){\usebox{\plotpoint}}
\put(487,283){\usebox{\plotpoint}}
\put(488,286){\usebox{\plotpoint}}
\put(489,289){\usebox{\plotpoint}}
\put(490,293){\usebox{\plotpoint}}
\put(491,296){\usebox{\plotpoint}}
\put(492,300){\usebox{\plotpoint}}
\put(493,303){\usebox{\plotpoint}}
\put(494,307){\usebox{\plotpoint}}
\put(495,310){\usebox{\plotpoint}}
\put(496,314){\usebox{\plotpoint}}
\put(497,317){\usebox{\plotpoint}}
\put(498,320){\usebox{\plotpoint}}
\put(499,323){\usebox{\plotpoint}}
\put(500,325){\usebox{\plotpoint}}
\put(501,328){\usebox{\plotpoint}}
\put(502,330){\usebox{\plotpoint}}
\put(503,332){\usebox{\plotpoint}}
\put(504,335){\usebox{\plotpoint}}
\put(505,337){\usebox{\plotpoint}}
\put(506,339){\usebox{\plotpoint}}
\put(507,342){\usebox{\plotpoint}}
\put(508,344){\usebox{\plotpoint}}
\put(509,346){\usebox{\plotpoint}}
\put(510,349){\usebox{\plotpoint}}
\put(511,351){\usebox{\plotpoint}}
\put(512,353){\usebox{\plotpoint}}
\put(513,356){\usebox{\plotpoint}}
\put(514,358){\usebox{\plotpoint}}
\put(515,360){\usebox{\plotpoint}}
\put(516,363){\usebox{\plotpoint}}
\put(517,365){\usebox{\plotpoint}}
\put(518,367){\usebox{\plotpoint}}
\put(519,370){\usebox{\plotpoint}}
\put(520,372){\usebox{\plotpoint}}
\put(521,374){\usebox{\plotpoint}}
\put(522,377){\usebox{\plotpoint}}
\put(523,379){\usebox{\plotpoint}}
\put(524,381){\usebox{\plotpoint}}
\put(525,384){\usebox{\plotpoint}}
\put(526,386){\usebox{\plotpoint}}
\put(527,388){\usebox{\plotpoint}}
\put(528,391){\usebox{\plotpoint}}
\put(529,392){\usebox{\plotpoint}}
\put(530,394){\usebox{\plotpoint}}
\put(531,396){\usebox{\plotpoint}}
\put(532,398){\usebox{\plotpoint}}
\put(533,400){\usebox{\plotpoint}}
\put(534,402){\usebox{\plotpoint}}
\put(535,404){\usebox{\plotpoint}}
\put(536,406){\usebox{\plotpoint}}
\put(537,408){\usebox{\plotpoint}}
\put(538,410){\usebox{\plotpoint}}
\put(539,412){\usebox{\plotpoint}}
\put(540,414){\usebox{\plotpoint}}
\put(541,416){\usebox{\plotpoint}}
\put(542,418){\usebox{\plotpoint}}
\put(543,419){\usebox{\plotpoint}}
\put(544,421){\usebox{\plotpoint}}
\put(545,423){\usebox{\plotpoint}}
\put(546,425){\usebox{\plotpoint}}
\put(547,427){\usebox{\plotpoint}}
\put(548,429){\usebox{\plotpoint}}
\put(549,431){\usebox{\plotpoint}}
\put(550,433){\usebox{\plotpoint}}
\put(551,435){\usebox{\plotpoint}}
\put(552,437){\usebox{\plotpoint}}
\put(553,439){\usebox{\plotpoint}}
\put(554,441){\usebox{\plotpoint}}
\put(555,443){\usebox{\plotpoint}}
\put(556,445){\usebox{\plotpoint}}
\put(557,446){\usebox{\plotpoint}}
\put(558,448){\usebox{\plotpoint}}
\put(559,449){\usebox{\plotpoint}}
\put(560,451){\usebox{\plotpoint}}
\put(561,452){\usebox{\plotpoint}}
\put(562,453){\usebox{\plotpoint}}
\put(563,455){\usebox{\plotpoint}}
\put(564,456){\usebox{\plotpoint}}
\put(565,458){\usebox{\plotpoint}}
\put(566,459){\usebox{\plotpoint}}
\put(567,460){\usebox{\plotpoint}}
\put(568,462){\usebox{\plotpoint}}
\put(569,463){\usebox{\plotpoint}}
\put(570,465){\usebox{\plotpoint}}
\put(571,466){\usebox{\plotpoint}}
\put(572,467){\usebox{\plotpoint}}
\put(573,469){\usebox{\plotpoint}}
\put(574,470){\usebox{\plotpoint}}
\put(575,472){\usebox{\plotpoint}}
\put(576,473){\usebox{\plotpoint}}
\put(577,474){\usebox{\plotpoint}}
\put(578,476){\usebox{\plotpoint}}
\put(579,477){\usebox{\plotpoint}}
\put(580,478){\usebox{\plotpoint}}
\put(581,480){\usebox{\plotpoint}}
\put(582,481){\usebox{\plotpoint}}
\put(583,483){\usebox{\plotpoint}}
\put(584,484){\usebox{\plotpoint}}
\put(585,485){\usebox{\plotpoint}}
\put(586,487){\usebox{\plotpoint}}
\put(587,488){\usebox{\plotpoint}}
\put(588,490){\usebox{\plotpoint}}
\put(589,491){\usebox{\plotpoint}}
\put(590,492){\usebox{\plotpoint}}
\put(591,494){\usebox{\plotpoint}}
\put(592,495){\usebox{\plotpoint}}
\put(593,497){\usebox{\plotpoint}}
\put(594,498){\usebox{\plotpoint}}
\put(595,499){\usebox{\plotpoint}}
\put(596,501){\usebox{\plotpoint}}
\put(597,502){\usebox{\plotpoint}}
\put(598,503){\usebox{\plotpoint}}
\put(599,505){\usebox{\plotpoint}}
\put(600,506){\usebox{\plotpoint}}
\put(601,508){\usebox{\plotpoint}}
\put(602,509){\usebox{\plotpoint}}
\put(603,510){\usebox{\plotpoint}}
\put(604,512){\usebox{\plotpoint}}
\put(605,513){\usebox{\plotpoint}}
\put(606,515){\usebox{\plotpoint}}
\put(607,516){\usebox{\plotpoint}}
\put(608,517){\usebox{\plotpoint}}
\put(609,519){\usebox{\plotpoint}}
\put(610,520){\usebox{\plotpoint}}
\put(611,522){\usebox{\plotpoint}}
\put(612,523){\usebox{\plotpoint}}
\put(613,524){\usebox{\plotpoint}}
\put(614,526){\usebox{\plotpoint}}
\put(615,527){\usebox{\plotpoint}}
\put(616,529){\usebox{\plotpoint}}
\put(617,530){\usebox{\plotpoint}}
\put(618,531){\usebox{\plotpoint}}
\put(619,532){\usebox{\plotpoint}}
\put(620,533){\usebox{\plotpoint}}
\put(621,534){\usebox{\plotpoint}}
\put(622,535){\usebox{\plotpoint}}
\put(623,536){\usebox{\plotpoint}}
\put(624,537){\usebox{\plotpoint}}
\put(625,538){\usebox{\plotpoint}}
\put(626,539){\usebox{\plotpoint}}
\put(627,540){\usebox{\plotpoint}}
\put(628,541){\usebox{\plotpoint}}
\put(629,542){\usebox{\plotpoint}}
\put(630,543){\usebox{\plotpoint}}
\put(631,544){\usebox{\plotpoint}}
\put(632,545){\usebox{\plotpoint}}
\put(633,546){\usebox{\plotpoint}}
\put(634,547){\usebox{\plotpoint}}
\put(635,548){\usebox{\plotpoint}}
\put(636,549){\usebox{\plotpoint}}
\put(637,550){\usebox{\plotpoint}}
\put(638,551){\usebox{\plotpoint}}
\put(639,552){\usebox{\plotpoint}}
\put(640,553){\usebox{\plotpoint}}
\put(641,554){\usebox{\plotpoint}}
\put(642,555){\usebox{\plotpoint}}
\put(643,556){\usebox{\plotpoint}}
\put(644,557){\usebox{\plotpoint}}
\put(645,558){\usebox{\plotpoint}}
\put(646,559){\usebox{\plotpoint}}
\put(647,560){\usebox{\plotpoint}}
\put(648,561){\usebox{\plotpoint}}
\put(649,562){\usebox{\plotpoint}}
\put(650,563){\usebox{\plotpoint}}
\put(651,564){\usebox{\plotpoint}}
\put(652,565){\usebox{\plotpoint}}
\put(653,566){\usebox{\plotpoint}}
\put(654,567){\usebox{\plotpoint}}
\put(655,568){\usebox{\plotpoint}}
\put(656,569){\usebox{\plotpoint}}
\put(657,570){\usebox{\plotpoint}}
\put(658,571){\usebox{\plotpoint}}
\put(659,572){\usebox{\plotpoint}}
\put(660,573){\usebox{\plotpoint}}
\put(661,574){\usebox{\plotpoint}}
\put(662,575){\usebox{\plotpoint}}
\put(663,576){\usebox{\plotpoint}}
\put(664,577){\usebox{\plotpoint}}
\put(665,578){\usebox{\plotpoint}}
\put(666,579){\usebox{\plotpoint}}
\put(667,580){\usebox{\plotpoint}}
\put(668,581){\usebox{\plotpoint}}
\put(669,582){\usebox{\plotpoint}}
\put(670,583){\usebox{\plotpoint}}
\put(671,584){\usebox{\plotpoint}}
\put(672,585){\usebox{\plotpoint}}
\put(673,586){\usebox{\plotpoint}}
\put(674,587){\usebox{\plotpoint}}
\put(675,588){\usebox{\plotpoint}}
\put(676,589){\usebox{\plotpoint}}
\put(677,590){\usebox{\plotpoint}}
\put(679,591){\usebox{\plotpoint}}
\put(680,592){\usebox{\plotpoint}}
\put(681,593){\usebox{\plotpoint}}
\put(682,594){\usebox{\plotpoint}}
\put(684,595){\usebox{\plotpoint}}
\put(685,596){\usebox{\plotpoint}}
\put(686,597){\usebox{\plotpoint}}
\put(688,598){\usebox{\plotpoint}}
\put(689,599){\usebox{\plotpoint}}
\put(690,600){\usebox{\plotpoint}}
\put(691,601){\usebox{\plotpoint}}
\put(693,602){\usebox{\plotpoint}}
\put(694,603){\usebox{\plotpoint}}
\put(695,604){\usebox{\plotpoint}}
\put(697,605){\usebox{\plotpoint}}
\put(698,606){\usebox{\plotpoint}}
\put(699,607){\usebox{\plotpoint}}
\put(700,608){\usebox{\plotpoint}}
\put(702,609){\usebox{\plotpoint}}
\put(703,610){\usebox{\plotpoint}}
\put(704,611){\usebox{\plotpoint}}
\put(706,612){\usebox{\plotpoint}}
\put(707,613){\usebox{\plotpoint}}
\put(708,614){\usebox{\plotpoint}}
\put(709,615){\usebox{\plotpoint}}
\put(711,616){\usebox{\plotpoint}}
\put(712,617){\usebox{\plotpoint}}
\put(713,618){\usebox{\plotpoint}}
\put(715,619){\usebox{\plotpoint}}
\put(716,620){\usebox{\plotpoint}}
\put(717,621){\usebox{\plotpoint}}
\put(718,622){\usebox{\plotpoint}}
\put(720,623){\usebox{\plotpoint}}
\put(721,624){\usebox{\plotpoint}}
\put(722,625){\usebox{\plotpoint}}
\put(724,626){\usebox{\plotpoint}}
\put(725,627){\usebox{\plotpoint}}
\put(726,628){\usebox{\plotpoint}}
\put(727,629){\usebox{\plotpoint}}
\put(729,630){\usebox{\plotpoint}}
\put(730,631){\usebox{\plotpoint}}
\put(731,632){\usebox{\plotpoint}}
\put(732,633){\usebox{\plotpoint}}
\put(734,634){\usebox{\plotpoint}}
\put(736,635){\usebox{\plotpoint}}
\put(737,636){\usebox{\plotpoint}}
\put(739,637){\usebox{\plotpoint}}
\put(740,638){\usebox{\plotpoint}}
\put(742,639){\usebox{\plotpoint}}
\put(743,640){\usebox{\plotpoint}}
\put(745,641){\usebox{\plotpoint}}
\put(747,642){\usebox{\plotpoint}}
\put(748,643){\usebox{\plotpoint}}
\put(750,644){\usebox{\plotpoint}}
\put(751,645){\usebox{\plotpoint}}
\put(753,646){\usebox{\plotpoint}}
\put(754,647){\usebox{\plotpoint}}
\put(756,648){\usebox{\plotpoint}}
\put(758,649){\usebox{\plotpoint}}
\put(759,650){\usebox{\plotpoint}}
\put(761,651){\usebox{\plotpoint}}
\put(762,652){\usebox{\plotpoint}}
\put(764,653){\usebox{\plotpoint}}
\put(765,654){\usebox{\plotpoint}}
\put(767,655){\usebox{\plotpoint}}
\put(769,656){\usebox{\plotpoint}}
\put(770,657){\usebox{\plotpoint}}
\put(772,658){\usebox{\plotpoint}}
\put(773,659){\usebox{\plotpoint}}
\put(775,660){\usebox{\plotpoint}}
\put(776,661){\usebox{\plotpoint}}
\put(778,662){\usebox{\plotpoint}}
\put(780,663){\usebox{\plotpoint}}
\put(781,664){\usebox{\plotpoint}}
\put(783,665){\usebox{\plotpoint}}
\put(784,666){\usebox{\plotpoint}}
\put(786,667){\usebox{\plotpoint}}
\put(787,668){\usebox{\plotpoint}}
\put(789,669){\usebox{\plotpoint}}
\put(790,670){\usebox{\plotpoint}}
\put(793,671){\usebox{\plotpoint}}
\put(795,672){\usebox{\plotpoint}}
\put(797,673){\usebox{\plotpoint}}
\put(799,674){\usebox{\plotpoint}}
\put(801,675){\usebox{\plotpoint}}
\put(804,676){\usebox{\plotpoint}}
\put(806,677){\usebox{\plotpoint}}
\put(808,678){\usebox{\plotpoint}}
\put(810,679){\usebox{\plotpoint}}
\put(812,680){\usebox{\plotpoint}}
\put(815,681){\usebox{\plotpoint}}
\put(817,682){\usebox{\plotpoint}}
\put(819,683){\usebox{\plotpoint}}
\put(821,684){\usebox{\plotpoint}}
\put(823,685){\usebox{\plotpoint}}
\put(825,686){\usebox{\plotpoint}}
\put(828,687){\usebox{\plotpoint}}
\put(830,688){\usebox{\plotpoint}}
\put(832,689){\usebox{\plotpoint}}
\put(834,690){\usebox{\plotpoint}}
\put(836,691){\usebox{\plotpoint}}
\put(839,692){\usebox{\plotpoint}}
\put(841,693){\usebox{\plotpoint}}
\put(843,694){\usebox{\plotpoint}}
\put(845,695){\usebox{\plotpoint}}
\put(847,696){\usebox{\plotpoint}}
\put(849,697){\usebox{\plotpoint}}
\put(852,698){\usebox{\plotpoint}}
\put(855,699){\usebox{\plotpoint}}
\put(857,700){\usebox{\plotpoint}}
\put(860,701){\usebox{\plotpoint}}
\put(862,702){\usebox{\plotpoint}}
\put(865,703){\usebox{\plotpoint}}
\put(868,704){\usebox{\plotpoint}}
\put(870,705){\usebox{\plotpoint}}
\put(873,706){\usebox{\plotpoint}}
\put(875,707){\usebox{\plotpoint}}
\put(878,708){\usebox{\plotpoint}}
\put(880,709){\usebox{\plotpoint}}
\put(883,710){\usebox{\plotpoint}}
\put(886,711){\usebox{\plotpoint}}
\put(888,712){\usebox{\plotpoint}}
\put(891,713){\usebox{\plotpoint}}
\put(893,714){\usebox{\plotpoint}}
\put(896,715){\usebox{\plotpoint}}
\put(898,716){\usebox{\plotpoint}}
\put(901,717){\usebox{\plotpoint}}
\put(904,718){\usebox{\plotpoint}}
\put(906,719){\usebox{\plotpoint}}
\put(909,720){\usebox{\plotpoint}}
\put(911,721){\usebox{\plotpoint}}
\put(914,722){\usebox{\plotpoint}}
\put(917,723){\usebox{\plotpoint}}
\put(919,724){\usebox{\plotpoint}}
\put(922,725){\usebox{\plotpoint}}
\put(924,726){\usebox{\plotpoint}}
\put(927,727){\usebox{\plotpoint}}
\put(929,728){\usebox{\plotpoint}}
\put(932,729){\usebox{\plotpoint}}
\put(935,730){\usebox{\plotpoint}}
\put(937,731){\usebox{\plotpoint}}
\put(940,732){\usebox{\plotpoint}}
\put(942,733){\usebox{\plotpoint}}
\put(945,734){\usebox{\plotpoint}}
\put(947,735){\usebox{\plotpoint}}
\put(950,736){\usebox{\plotpoint}}
\put(953,737){\usebox{\plotpoint}}
\put(955,738){\usebox{\plotpoint}}
\put(958,739){\usebox{\plotpoint}}
\put(960,740){\usebox{\plotpoint}}
\put(963,741){\usebox{\plotpoint}}
\put(966,742){\usebox{\plotpoint}}
\put(968,743){\usebox{\plotpoint}}
\put(971,744){\usebox{\plotpoint}}
\put(973,745){\usebox{\plotpoint}}
\put(976,746){\usebox{\plotpoint}}
\put(978,747){\usebox{\plotpoint}}
\put(981,748){\usebox{\plotpoint}}
\put(984,749){\usebox{\plotpoint}}
\put(986,750){\usebox{\plotpoint}}
\put(989,751){\usebox{\plotpoint}}
\put(991,752){\usebox{\plotpoint}}
\put(994,753){\usebox{\plotpoint}}
\put(996,754){\usebox{\plotpoint}}
\put(1000,755){\usebox{\plotpoint}}
\put(1004,756){\usebox{\plotpoint}}
\put(1007,757){\usebox{\plotpoint}}
\put(1011,758){\usebox{\plotpoint}}
\put(1015,759){\usebox{\plotpoint}}
\put(1018,760){\usebox{\plotpoint}}
\put(1022,761){\usebox{\plotpoint}}
\put(1026,762){\usebox{\plotpoint}}
\put(1029,763){\usebox{\plotpoint}}
\put(1033,764){\usebox{\plotpoint}}
\put(1037,765){\usebox{\plotpoint}}
\put(1040,766){\usebox{\plotpoint}}
\put(1044,767){\usebox{\plotpoint}}
\put(1048,768){\usebox{\plotpoint}}
\put(1051,769){\usebox{\plotpoint}}
\put(1055,770){\usebox{\plotpoint}}
\put(1059,771){\usebox{\plotpoint}}
\put(1062,772){\usebox{\plotpoint}}
\put(1066,773){\usebox{\plotpoint}}
\put(1070,774){\usebox{\plotpoint}}
\put(1073,775){\usebox{\plotpoint}}
\put(1077,776){\usebox{\plotpoint}}
\put(1080,777){\usebox{\plotpoint}}
\put(1084,778){\usebox{\plotpoint}}
\put(1088,779){\usebox{\plotpoint}}
\put(1091,780){\usebox{\plotpoint}}
\put(1095,781){\usebox{\plotpoint}}
\put(1099,782){\usebox{\plotpoint}}
\put(1102,783){\usebox{\plotpoint}}
\put(1106,784){\usebox{\plotpoint}}
\put(1110,785){\usebox{\plotpoint}}
\put(1113,786){\usebox{\plotpoint}}
\put(1117,787){\usebox{\plotpoint}}
\put(1121,788){\usebox{\plotpoint}}
\put(1124,789){\usebox{\plotpoint}}
\put(1128,790){\usebox{\plotpoint}}
\put(1132,791){\usebox{\plotpoint}}
\put(1135,792){\usebox{\plotpoint}}
\put(1139,793){\usebox{\plotpoint}}
\put(1143,794){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1147,795){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1152,796){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1157,797){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1162,798){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1167,799){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1172,800){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1177,801){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1182,802){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1187,803){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1192,804){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1196,805){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1201,806){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1206,807){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1211,808){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1216,809){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1221,810){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1226,811){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1231,812){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1236,813){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1241,814){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1245,815){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1250,816){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1255,817){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1260,818){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1265,819){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1270,820){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1275,821){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1280,822){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1285,823){\rule[-0.500pt]{1.180pt}{1.000pt}}
\put(1290,824){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1296,825){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1302,826){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1309,827){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1315,828){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1321,829){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1328,830){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1334,831){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1340,832){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1347,833){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1353,834){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1359,835){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1366,836){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1372,837){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1378,838){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1385,839){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1391,840){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1397,841){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1404,842){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1410,843){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1416,844){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1423,845){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1429,846){\rule[-0.500pt]{1.529pt}{1.000pt}}
\put(1435,847){\usebox{\plotpoint}}
\end{picture}


==> glo.2000.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,525){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(591,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,210){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,210){\makebox(0,0)[r]{-600}}
\put(816,210){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{-400}}
\put(816,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,420){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,420){\makebox(0,0)[r]{-200}}
\put(816,420){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,525){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,525){\makebox(0,0)[r]{0}}
\put(816,525){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{200}}
\put(816,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,735){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,735){\makebox(0,0)[r]{400}}
\put(816,735){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-200}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(427,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(427,113){\makebox(0,0){-100}}
\put(427,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(591,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(591,113){\makebox(0,0){0}}
\put(591,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(754,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(754,113){\makebox(0,0){100}}
\put(754,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{137.795pt}{0.350pt}}
%\put(45,472){\makebox(0,0)[l]{\shortstack{\hspace{-0cm}\large $L_{9R}$}}}
\put(45,525){\makebox(0,0)[l]{\shortstack{\hspace{-0cm}\large $L_{9R}$}}}
\put(550,68){\makebox(0,0){\vspace{-1cm}\large $L_{9L}$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(591,523){\usebox{\plotpoint}}
\put(588,523){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(588,523){\usebox{\plotpoint}}
\put(585,524){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(585,524){\usebox{\plotpoint}}
\put(584,525){\usebox{\plotpoint}}
\put(584,525){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(584,527){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(593,526){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(596,524){\usebox{\plotpoint}}
\put(596,524){\usebox{\plotpoint}}
\put(596,524){\usebox{\plotpoint}}
\put(591,523){\rule[-0.175pt]{1.204pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(601,522){\usebox{\plotpoint}}
\put(601,522){\usebox{\plotpoint}}
\put(602,520){\usebox{\plotpoint}}
\put(602,520){\usebox{\plotpoint}}
\put(603,517){\usebox{\plotpoint}}
\put(603,517){\usebox{\plotpoint}}
\put(604,510){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(604,510){\usebox{\plotpoint}}
\put(605,509){\usebox{\plotpoint}}
\put(604,509){\usebox{\plotpoint}}
\put(604,508){\usebox{\plotpoint}}
\put(604,508){\usebox{\plotpoint}}
\put(604,507){\usebox{\plotpoint}}
\put(604,503){\usebox{\plotpoint}}
\put(603,503){\usebox{\plotpoint}}
\put(602,502){\usebox{\plotpoint}}
\put(597,501){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(596,502){\usebox{\plotpoint}}
\put(596,502){\usebox{\plotpoint}}
\put(594,503){\usebox{\plotpoint}}
\put(593,504){\usebox{\plotpoint}}
\put(593,505){\usebox{\plotpoint}}
\put(592,506){\usebox{\plotpoint}}
\put(592,506){\usebox{\plotpoint}}
\put(591,507){\usebox{\plotpoint}}
\put(591,507){\usebox{\plotpoint}}
\put(590,508){\usebox{\plotpoint}}
\put(590,508){\usebox{\plotpoint}}
\put(589,509){\usebox{\plotpoint}}
\put(588,510){\usebox{\plotpoint}}
\put(588,511){\usebox{\plotpoint}}
\put(586,512){\usebox{\plotpoint}}
\put(586,513){\usebox{\plotpoint}}
\put(585,514){\usebox{\plotpoint}}
\put(584,515){\usebox{\plotpoint}}
\put(584,516){\usebox{\plotpoint}}
\put(583,517){\usebox{\plotpoint}}
\put(582,518){\usebox{\plotpoint}}
\put(582,519){\usebox{\plotpoint}}
\put(581,520){\usebox{\plotpoint}}
\put(581,520){\usebox{\plotpoint}}
\put(580,521){\usebox{\plotpoint}}
\put(580,521){\usebox{\plotpoint}}
\put(579,522){\usebox{\plotpoint}}
\put(578,523){\usebox{\plotpoint}}
\put(578,524){\usebox{\plotpoint}}
\put(577,525){\usebox{\plotpoint}}
\put(577,525){\usebox{\plotpoint}}
\put(576,526){\usebox{\plotpoint}}
\put(576,526){\usebox{\plotpoint}}
\put(574,528){\usebox{\plotpoint}}
\put(573,529){\usebox{\plotpoint}}
\put(573,530){\usebox{\plotpoint}}
\put(572,531){\usebox{\plotpoint}}
\put(572,531){\usebox{\plotpoint}}
\put(571,532){\usebox{\plotpoint}}
\put(571,532){\usebox{\plotpoint}}
\put(570,533){\usebox{\plotpoint}}
\put(570,533){\usebox{\plotpoint}}
\put(569,534){\usebox{\plotpoint}}
\put(569,534){\usebox{\plotpoint}}
\put(568,535){\usebox{\plotpoint}}
\put(568,535){\usebox{\plotpoint}}
\put(566,536){\usebox{\plotpoint}}
\put(565,537){\usebox{\plotpoint}}
\put(565,537){\usebox{\plotpoint}}
\put(563,539){\usebox{\plotpoint}}
\put(562,540){\usebox{\plotpoint}}
\put(561,541){\usebox{\plotpoint}}
\put(561,541){\usebox{\plotpoint}}
\put(560,542){\usebox{\plotpoint}}
\put(560,542){\usebox{\plotpoint}}
\put(558,543){\usebox{\plotpoint}}
\put(557,544){\usebox{\plotpoint}}
\put(557,545){\usebox{\plotpoint}}
\put(555,546){\usebox{\plotpoint}}
\put(555,546){\usebox{\plotpoint}}
\put(554,547){\usebox{\plotpoint}}
\put(554,547){\usebox{\plotpoint}}
\put(553,548){\usebox{\plotpoint}}
\put(553,548){\usebox{\plotpoint}}
\put(552,550){\usebox{\plotpoint}}
\put(552,550){\usebox{\plotpoint}}
\put(551,551){\usebox{\plotpoint}}
\put(551,551){\usebox{\plotpoint}}
\put(550,552){\usebox{\plotpoint}}
\put(550,552){\usebox{\plotpoint}}
\put(548,554){\usebox{\plotpoint}}
\put(548,554){\usebox{\plotpoint}}
\put(548,555){\usebox{\plotpoint}}
\put(548,555){\usebox{\plotpoint}}
\put(548,555){\usebox{\plotpoint}}
\put(547,556){\usebox{\plotpoint}}
\put(547,557){\usebox{\plotpoint}}
\put(546,560){\usebox{\plotpoint}}
\put(546,560){\usebox{\plotpoint}}
\put(546,562){\usebox{\plotpoint}}
\put(545,562){\usebox{\plotpoint}}
\put(545,562){\usebox{\plotpoint}}
\put(545,563){\usebox{\plotpoint}}
\put(546,564){\usebox{\plotpoint}}
\put(545,565){\usebox{\plotpoint}}
\put(545,565){\usebox{\plotpoint}}
\put(545,566){\usebox{\plotpoint}}
\put(547,566){\usebox{\plotpoint}}
\put(545,567){\usebox{\plotpoint}}
\put(545,567){\usebox{\plotpoint}}
\put(545,567){\usebox{\plotpoint}}
\put(544,568){\usebox{\plotpoint}}
\put(544,568){\usebox{\plotpoint}}
\put(545,569){\usebox{\plotpoint}}
\put(546,569){\usebox{\plotpoint}}
\put(546,572){\usebox{\plotpoint}}
\put(549,572){\usebox{\plotpoint}}
\put(549,573){\usebox{\plotpoint}}
\put(553,572){\usebox{\plotpoint}}
\put(553,572){\usebox{\plotpoint}}
\put(556,571){\usebox{\plotpoint}}
\put(558,569){\usebox{\plotpoint}}
\put(558,569){\usebox{\plotpoint}}
\put(560,568){\usebox{\plotpoint}}
\put(560,568){\usebox{\plotpoint}}
\put(561,567){\usebox{\plotpoint}}
\put(563,566){\usebox{\plotpoint}}
\put(564,565){\usebox{\plotpoint}}
\put(565,564){\usebox{\plotpoint}}
\put(565,564){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(567,562){\usebox{\plotpoint}}
\put(567,562){\usebox{\plotpoint}}
\put(569,561){\usebox{\plotpoint}}
\put(570,560){\usebox{\plotpoint}}
\put(571,558){\usebox{\plotpoint}}
\put(571,558){\usebox{\plotpoint}}
\put(572,557){\usebox{\plotpoint}}
\put(572,557){\usebox{\plotpoint}}
\put(574,556){\usebox{\plotpoint}}
\put(575,555){\usebox{\plotpoint}}
\put(575,555){\usebox{\plotpoint}}
\put(576,554){\usebox{\plotpoint}}
\put(577,553){\usebox{\plotpoint}}
\put(578,552){\usebox{\plotpoint}}
\put(578,552){\usebox{\plotpoint}}
\put(579,551){\usebox{\plotpoint}}
\put(579,551){\usebox{\plotpoint}}
\put(581,549){\usebox{\plotpoint}}
\put(581,549){\usebox{\plotpoint}}
\put(583,547){\usebox{\plotpoint}}
\put(583,547){\usebox{\plotpoint}}
\put(584,546){\usebox{\plotpoint}}
\put(584,546){\usebox{\plotpoint}}
\put(585,545){\usebox{\plotpoint}}
\put(585,545){\usebox{\plotpoint}}
\put(586,544){\usebox{\plotpoint}}
\put(586,544){\usebox{\plotpoint}}
\put(587,543){\usebox{\plotpoint}}
\put(587,543){\usebox{\plotpoint}}
\put(588,542){\usebox{\plotpoint}}
\put(588,542){\usebox{\plotpoint}}
\put(589,541){\usebox{\plotpoint}}
\put(589,541){\usebox{\plotpoint}}
\put(590,540){\usebox{\plotpoint}}
\put(590,540){\usebox{\plotpoint}}
\put(591,539){\usebox{\plotpoint}}
\put(591,539){\usebox{\plotpoint}}
\put(592,537){\usebox{\plotpoint}}
\put(592,537){\usebox{\plotpoint}}
\put(593,536){\usebox{\plotpoint}}
\put(593,536){\usebox{\plotpoint}}
\put(594,535){\usebox{\plotpoint}}
\put(594,535){\usebox{\plotpoint}}
\put(595,533){\usebox{\plotpoint}}
\put(595,533){\usebox{\plotpoint}}
\put(596,532){\usebox{\plotpoint}}
\put(596,532){\usebox{\plotpoint}}
\put(597,530){\usebox{\plotpoint}}
\put(597,530){\usebox{\plotpoint}}
\put(598,529){\usebox{\plotpoint}}
\put(598,529){\usebox{\plotpoint}}
\put(599,526){\usebox{\plotpoint}}
\put(599,526){\usebox{\plotpoint}}
\put(600,525){\usebox{\plotpoint}}
\put(600,525){\usebox{\plotpoint}}
\put(601,522){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(591,522){\usebox{\plotpoint}}
\put(591,522){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(595,521){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(599,520){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(607,519){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(610,518){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(614,517){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(617,516){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(620,515){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(623,514){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(627,513){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(630,512){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(632,511){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(633,510){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(635,509){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(636,508){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(638,507){\usebox{\plotpoint}}
\put(639,506){\usebox{\plotpoint}}
\put(640,505){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(642,502){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(643,501){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(644,501){\usebox{\plotpoint}}
\put(645,500){\usebox{\plotpoint}}
\put(646,497){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(645,496){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(642,496){\usebox{\plotpoint}}
\put(641,495){\usebox{\plotpoint}}
\put(640,494){\usebox{\plotpoint}}
\put(636,493){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(633,492){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(632,491){\usebox{\plotpoint}}
\put(624,490){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(620,489){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(615,488){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(607,487){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(599,486){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(549,485){\rule[-0.175pt]{11.864pt}{0.350pt}}
\put(541,486){\rule[-0.175pt]{1.987pt}{0.350pt}}
\put(533,487){\rule[-0.175pt]{1.987pt}{0.350pt}}
\put(525,488){\rule[-0.175pt]{1.987pt}{0.350pt}}
\put(493,489){\usebox{\plotpoint}}
\put(493,489){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(497,488){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(502,487){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(506,486){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(511,485){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(515,484){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(520,483){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(525,482){\rule[-0.175pt]{1.987pt}{0.350pt}}
\put(533,481){\rule[-0.175pt]{1.987pt}{0.350pt}}
\put(541,480){\rule[-0.175pt]{1.987pt}{0.350pt}}
\put(549,479){\rule[-0.175pt]{1.987pt}{0.350pt}}
\put(558,478){\rule[-0.175pt]{11.925pt}{0.350pt}}
\put(607,479){\rule[-0.175pt]{3.975pt}{0.350pt}}
\put(624,480){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(628,481){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(632,482){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(636,483){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(640,484){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(644,485){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(648,486){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(652,487){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(656,488){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(658,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(660,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(662,491){\usebox{\plotpoint}}
\put(663,492){\usebox{\plotpoint}}
\put(664,493){\usebox{\plotpoint}}
\put(665,494){\usebox{\plotpoint}}
\put(666,496){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(667,497){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(668,499){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(667,501){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(666,504){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(662,507){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(660,508){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(658,509){\usebox{\plotpoint}}
\put(657,510){\usebox{\plotpoint}}
\put(656,511){\usebox{\plotpoint}}
\put(653,512){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(650,513){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(648,514){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(645,515){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(642,516){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(640,517){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(636,518){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(633,519){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(628,520){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(624,521){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(619,522){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(615,523){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(610,524){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(599,525){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(596,526){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(593,527){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(583,528){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(575,529){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(558,530){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(493,531){\rule[-0.175pt]{15.658pt}{0.350pt}}
\put(485,530){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(476,529){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(471,528){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(468,527){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(464,526){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(460,525){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(458,524){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(457,523){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(454,522){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(452,521){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(451,520){\usebox{\plotpoint}}
\put(451,518){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(450,516){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(449,514){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(448,509){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(448,509){\usebox{\plotpoint}}
\put(449,508){\usebox{\plotpoint}}
\put(450,507){\usebox{\plotpoint}}
\put(451,506){\usebox{\plotpoint}}
\put(452,505){\usebox{\plotpoint}}
\put(453,504){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(455,503){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(457,502){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(459,501){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(461,500){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(463,499){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(464,498){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(466,497){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(467,496){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(471,495){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(475,494){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(478,493){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(482,492){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(485,491){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(489,490){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(525,489){\usebox{\plotpoint}}
\put(517,489){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(513,490){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(509,491){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(505,492){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(501,493){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(497,494){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(494,495){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(493,496){\usebox{\plotpoint}}
\put(490,497){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(487,498){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(484,499){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(481,500){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(478,501){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(476,502){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(476,503){\usebox{\plotpoint}}
\put(475,504){\usebox{\plotpoint}}
\put(474,505){\usebox{\plotpoint}}
\put(473,506){\usebox{\plotpoint}}
\put(472,507){\usebox{\plotpoint}}
\put(471,508){\usebox{\plotpoint}}
\put(471,509){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(470,510){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(469,512){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(471,513){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(473,514){\usebox{\plotpoint}}
\put(474,515){\usebox{\plotpoint}}
\put(475,516){\usebox{\plotpoint}}
\put(476,517){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(478,518){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(480,519){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(483,520){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(489,521){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(493,522){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(497,523){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(501,524){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(515,525){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(525,526){\rule[-0.175pt]{6.022pt}{0.350pt}}
\put(550,525){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(566,524){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(583,523){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(585,522){\rule[-0.175pt]{1.445pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(634,514){\usebox{\plotpoint}}
\put(634,514){\usebox{\plotpoint}}
\put(635,513){\usebox{\plotpoint}}
\put(636,512){\usebox{\plotpoint}}
\put(637,511){\usebox{\plotpoint}}
\put(638,510){\usebox{\plotpoint}}
\put(640,507){\usebox{\plotpoint}}
\put(641,506){\usebox{\plotpoint}}
\put(642,505){\usebox{\plotpoint}}
\put(643,504){\usebox{\plotpoint}}
\put(644,502){\usebox{\plotpoint}}
\put(645,501){\usebox{\plotpoint}}
\put(646,500){\usebox{\plotpoint}}
\put(647,499){\usebox{\plotpoint}}
\put(648,497){\usebox{\plotpoint}}
\put(649,496){\usebox{\plotpoint}}
\put(650,495){\usebox{\plotpoint}}
\put(651,494){\usebox{\plotpoint}}
\put(652,493){\usebox{\plotpoint}}
\put(653,493){\usebox{\plotpoint}}
\put(654,492){\usebox{\plotpoint}}
\put(656,489){\usebox{\plotpoint}}
\put(657,488){\usebox{\plotpoint}}
\put(658,486){\usebox{\plotpoint}}
\put(659,485){\usebox{\plotpoint}}
\put(660,484){\usebox{\plotpoint}}
\put(661,483){\usebox{\plotpoint}}
\put(662,483){\usebox{\plotpoint}}
\put(663,482){\usebox{\plotpoint}}
\put(664,481){\usebox{\plotpoint}}
\put(665,480){\usebox{\plotpoint}}
\put(666,479){\usebox{\plotpoint}}
\put(667,478){\usebox{\plotpoint}}
\put(668,477){\usebox{\plotpoint}}
\put(669,476){\usebox{\plotpoint}}
\put(670,475){\usebox{\plotpoint}}
\put(671,474){\usebox{\plotpoint}}
\put(673,471){\usebox{\plotpoint}}
\put(674,469){\usebox{\plotpoint}}
\put(675,467){\usebox{\plotpoint}}
\put(676,465){\usebox{\plotpoint}}
\put(677,464){\usebox{\plotpoint}}
\put(678,463){\usebox{\plotpoint}}
\put(679,462){\usebox{\plotpoint}}
\put(680,462){\usebox{\plotpoint}}
\put(681,461){\usebox{\plotpoint}}
\put(682,460){\usebox{\plotpoint}}
\put(683,459){\usebox{\plotpoint}}
\put(684,458){\usebox{\plotpoint}}
\put(685,457){\usebox{\plotpoint}}
\put(686,456){\usebox{\plotpoint}}
\put(687,455){\usebox{\plotpoint}}
\put(688,454){\usebox{\plotpoint}}
\put(689,453){\usebox{\plotpoint}}
\put(690,450){\usebox{\plotpoint}}
\put(691,448){\usebox{\plotpoint}}
\put(692,446){\usebox{\plotpoint}}
\put(693,444){\usebox{\plotpoint}}
\put(694,443){\usebox{\plotpoint}}
\put(695,442){\usebox{\plotpoint}}
\put(696,441){\usebox{\plotpoint}}
\put(697,441){\usebox{\plotpoint}}
\put(698,440){\usebox{\plotpoint}}
\put(699,439){\usebox{\plotpoint}}
\put(700,438){\usebox{\plotpoint}}
\put(701,437){\usebox{\plotpoint}}
\put(702,436){\usebox{\plotpoint}}
\put(703,435){\usebox{\plotpoint}}
\put(704,434){\usebox{\plotpoint}}
\put(705,433){\usebox{\plotpoint}}
\put(706,432){\usebox{\plotpoint}}
\put(707,429){\usebox{\plotpoint}}
\put(708,427){\usebox{\plotpoint}}
\put(709,425){\usebox{\plotpoint}}
\put(710,423){\usebox{\plotpoint}}
\put(711,422){\usebox{\plotpoint}}
\put(712,421){\usebox{\plotpoint}}
\put(713,420){\usebox{\plotpoint}}
\put(714,420){\usebox{\plotpoint}}
\put(715,419){\usebox{\plotpoint}}
\put(716,418){\usebox{\plotpoint}}
\put(717,417){\usebox{\plotpoint}}
\put(718,416){\usebox{\plotpoint}}
\put(719,413){\usebox{\plotpoint}}
\put(720,412){\usebox{\plotpoint}}
\put(721,411){\usebox{\plotpoint}}
\put(722,408){\usebox{\plotpoint}}
\put(723,407){\usebox{\plotpoint}}
\put(724,405){\usebox{\plotpoint}}
\put(725,404){\usebox{\plotpoint}}
\put(726,402){\usebox{\plotpoint}}
\put(727,401){\usebox{\plotpoint}}
\put(728,400){\usebox{\plotpoint}}
\put(729,399){\usebox{\plotpoint}}
\put(730,397){\usebox{\plotpoint}}
\put(731,395){\usebox{\plotpoint}}
\put(732,394){\usebox{\plotpoint}}
\put(733,394){\usebox{\plotpoint}}
\put(733,394){\usebox{\plotpoint}}
\put(734,393){\usebox{\plotpoint}}
\put(735,392){\usebox{\plotpoint}}
\put(736,391){\usebox{\plotpoint}}
\put(737,390){\usebox{\plotpoint}}
\put(738,387){\usebox{\plotpoint}}
\put(739,385){\usebox{\plotpoint}}
\put(740,383){\usebox{\plotpoint}}
\put(741,381){\usebox{\plotpoint}}
\put(742,379){\usebox{\plotpoint}}
\put(743,378){\usebox{\plotpoint}}
\put(744,376){\usebox{\plotpoint}}
\put(745,375){\usebox{\plotpoint}}
\put(746,374){\usebox{\plotpoint}}
\put(747,373){\usebox{\plotpoint}}
\put(748,371){\usebox{\plotpoint}}
\put(749,370){\usebox{\plotpoint}}
\put(750,369){\usebox{\plotpoint}}
\put(751,368){\usebox{\plotpoint}}
\put(752,366){\usebox{\plotpoint}}
\put(753,365){\usebox{\plotpoint}}
\put(754,362){\usebox{\plotpoint}}
\put(755,360){\usebox{\plotpoint}}
\put(756,358){\usebox{\plotpoint}}
\put(757,357){\usebox{\plotpoint}}
\put(758,355){\usebox{\plotpoint}}
\put(759,354){\usebox{\plotpoint}}
\put(760,353){\usebox{\plotpoint}}
\put(761,352){\usebox{\plotpoint}}
\put(762,350){\usebox{\plotpoint}}
\put(763,348){\usebox{\plotpoint}}
\put(764,347){\usebox{\plotpoint}}
\put(765,345){\usebox{\plotpoint}}
\put(766,343){\usebox{\plotpoint}}
\put(767,341){\usebox{\plotpoint}}
\put(768,341){\usebox{\plotpoint}}
\put(769,340){\usebox{\plotpoint}}
\put(771,336){\usebox{\plotpoint}}
\put(772,333){\usebox{\plotpoint}}
\put(773,331){\usebox{\plotpoint}}
\put(774,329){\usebox{\plotpoint}}
\put(775,327){\usebox{\plotpoint}}
\put(776,326){\usebox{\plotpoint}}
\put(777,324){\usebox{\plotpoint}}
\put(778,322){\usebox{\plotpoint}}
\put(779,320){\usebox{\plotpoint}}
\put(780,318){\usebox{\plotpoint}}
\put(781,316){\usebox{\plotpoint}}
\put(782,315){\usebox{\plotpoint}}
\put(783,313){\usebox{\plotpoint}}
\put(784,311){\usebox{\plotpoint}}
\put(785,310){\usebox{\plotpoint}}
\put(786,310){\usebox{\plotpoint}}
\put(786,310){\usebox{\plotpoint}}
\put(787,307){\usebox{\plotpoint}}
\put(788,305){\usebox{\plotpoint}}
\put(789,302){\usebox{\plotpoint}}
\put(790,300){\usebox{\plotpoint}}
\put(791,294){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(792,292){\usebox{\plotpoint}}
\put(793,290){\usebox{\plotpoint}}
\put(794,289){\usebox{\plotpoint}}
\put(795,287){\usebox{\plotpoint}}
\put(796,285){\usebox{\plotpoint}}
\put(797,284){\usebox{\plotpoint}}
\put(798,282){\usebox{\plotpoint}}
\put(799,280){\usebox{\plotpoint}}
\put(800,279){\usebox{\plotpoint}}
\put(801,273){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(802,268){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(803,266){\usebox{\plotpoint}}
\put(804,264){\usebox{\plotpoint}}
\put(805,263){\usebox{\plotpoint}}
\put(806,258){\rule[-0.500pt]{1.000pt}{1.205pt}}
\put(807,252){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(808,249){\usebox{\plotpoint}}
\put(809,247){\usebox{\plotpoint}}
\put(810,244){\usebox{\plotpoint}}
\put(811,242){\usebox{\plotpoint}}
\put(812,234){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(813,226){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(814,220){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(813,215){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(812,210){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(811,208){\usebox{\plotpoint}}
\put(810,206){\usebox{\plotpoint}}
\put(809,205){\usebox{\plotpoint}}
\put(808,200){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(807,198){\usebox{\plotpoint}}
\put(806,197){\usebox{\plotpoint}}
\put(805,196){\usebox{\plotpoint}}
\put(804,195){\usebox{\plotpoint}}
\put(795,195){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(787,194){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(779,193){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(771,192){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(751,191){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(748,192){\usebox{\plotpoint}}
\put(745,193){\usebox{\plotpoint}}
\put(742,194){\usebox{\plotpoint}}
\put(740,195){\usebox{\plotpoint}}
\put(738,196){\usebox{\plotpoint}}
\put(735,197){\usebox{\plotpoint}}
\put(733,198){\usebox{\plotpoint}}
\put(731,199){\usebox{\plotpoint}}
\put(722,200){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(720,201){\usebox{\plotpoint}}
\put(719,202){\usebox{\plotpoint}}
\put(718,203){\usebox{\plotpoint}}
\put(717,204){\usebox{\plotpoint}}
\put(714,205){\usebox{\plotpoint}}
\put(712,206){\usebox{\plotpoint}}
\put(709,207){\usebox{\plotpoint}}
\put(707,208){\usebox{\plotpoint}}
\put(705,209){\usebox{\plotpoint}}
\put(702,210){\usebox{\plotpoint}}
\put(700,211){\usebox{\plotpoint}}
\put(697,212){\usebox{\plotpoint}}
\put(695,213){\usebox{\plotpoint}}
\put(692,214){\usebox{\plotpoint}}
\put(690,215){\usebox{\plotpoint}}
\put(689,216){\usebox{\plotpoint}}
\put(688,217){\usebox{\plotpoint}}
\put(687,218){\usebox{\plotpoint}}
\put(686,219){\usebox{\plotpoint}}
\put(685,220){\usebox{\plotpoint}}
\put(683,221){\usebox{\plotpoint}}
\put(682,222){\usebox{\plotpoint}}
\put(680,223){\usebox{\plotpoint}}
\put(679,224){\usebox{\plotpoint}}
\put(678,225){\usebox{\plotpoint}}
\put(676,226){\usebox{\plotpoint}}
\put(674,227){\usebox{\plotpoint}}
\put(673,228){\usebox{\plotpoint}}
\put(669,229){\usebox{\plotpoint}}
\put(666,230){\usebox{\plotpoint}}
\put(664,231){\usebox{\plotpoint}}
\put(663,232){\usebox{\plotpoint}}
\put(662,233){\usebox{\plotpoint}}
\put(660,234){\usebox{\plotpoint}}
\put(659,235){\usebox{\plotpoint}}
\put(658,236){\usebox{\plotpoint}}
\put(654,237){\usebox{\plotpoint}}
\put(653,238){\usebox{\plotpoint}}
\put(651,239){\usebox{\plotpoint}}
\put(650,240){\usebox{\plotpoint}}
\put(649,241){\usebox{\plotpoint}}
\put(647,242){\usebox{\plotpoint}}
\put(646,243){\usebox{\plotpoint}}
\put(645,244){\usebox{\plotpoint}}
\put(644,245){\usebox{\plotpoint}}
\put(643,246){\usebox{\plotpoint}}
\put(643,247){\usebox{\plotpoint}}
\put(642,249){\usebox{\plotpoint}}
\put(641,251){\usebox{\plotpoint}}
\put(639,253){\usebox{\plotpoint}}
\put(638,254){\usebox{\plotpoint}}
\put(637,255){\usebox{\plotpoint}}
\put(636,256){\usebox{\plotpoint}}
\put(635,257){\usebox{\plotpoint}}
\put(632,258){\usebox{\plotpoint}}
\put(630,259){\usebox{\plotpoint}}
\put(628,260){\usebox{\plotpoint}}
\put(626,261){\usebox{\plotpoint}}
\put(624,262){\usebox{\plotpoint}}
\put(623,263){\usebox{\plotpoint}}
\put(623,263){\usebox{\plotpoint}}
\put(622,264){\usebox{\plotpoint}}
\put(621,266){\usebox{\plotpoint}}
\put(620,267){\usebox{\plotpoint}}
\put(617,268){\usebox{\plotpoint}}
\put(615,269){\usebox{\plotpoint}}
\put(613,270){\usebox{\plotpoint}}
\put(611,271){\usebox{\plotpoint}}
\put(609,272){\usebox{\plotpoint}}
\put(607,273){\usebox{\plotpoint}}
\put(607,274){\usebox{\plotpoint}}
\put(606,275){\usebox{\plotpoint}}
\put(605,276){\usebox{\plotpoint}}
\put(604,277){\usebox{\plotpoint}}
\put(602,279){\usebox{\plotpoint}}
\put(601,280){\usebox{\plotpoint}}
\put(600,281){\usebox{\plotpoint}}
\put(599,282){\usebox{\plotpoint}}
\put(598,283){\usebox{\plotpoint}}
\put(595,284){\usebox{\plotpoint}}
\put(593,285){\usebox{\plotpoint}}
\put(591,286){\usebox{\plotpoint}}
\put(589,287){\usebox{\plotpoint}}
\put(588,288){\usebox{\plotpoint}}
\put(588,289){\usebox{\plotpoint}}
\put(587,290){\usebox{\plotpoint}}
\put(586,292){\usebox{\plotpoint}}
\put(585,293){\usebox{\plotpoint}}
\put(583,294){\usebox{\plotpoint}}
\put(581,295){\usebox{\plotpoint}}
\put(579,296){\usebox{\plotpoint}}
\put(577,297){\usebox{\plotpoint}}
\put(575,298){\usebox{\plotpoint}}
\put(573,299){\usebox{\plotpoint}}
\put(573,300){\usebox{\plotpoint}}
\put(572,301){\usebox{\plotpoint}}
\put(571,303){\usebox{\plotpoint}}
\put(570,304){\usebox{\plotpoint}}
\put(569,306){\usebox{\plotpoint}}
\put(568,308){\usebox{\plotpoint}}
\put(567,309){\usebox{\plotpoint}}
\put(564,310){\usebox{\plotpoint}}
\put(561,311){\usebox{\plotpoint}}
\put(558,312){\usebox{\plotpoint}}
\put(556,313){\usebox{\plotpoint}}
\put(555,314){\usebox{\plotpoint}}
\put(555,315){\usebox{\plotpoint}}
\put(554,317){\usebox{\plotpoint}}
\put(551,320){\usebox{\plotpoint}}
\put(550,321){\usebox{\plotpoint}}
\put(548,322){\usebox{\plotpoint}}
\put(547,323){\usebox{\plotpoint}}
\put(545,324){\usebox{\plotpoint}}
\put(544,325){\usebox{\plotpoint}}
\put(543,326){\usebox{\plotpoint}}
\put(542,327){\usebox{\plotpoint}}
\put(542,328){\usebox{\plotpoint}}
\put(541,329){\usebox{\plotpoint}}
\put(538,331){\usebox{\plotpoint}}
\put(536,332){\usebox{\plotpoint}}
\put(535,333){\usebox{\plotpoint}}
\put(533,334){\usebox{\plotpoint}}
\put(532,335){\usebox{\plotpoint}}
\put(530,336){\usebox{\plotpoint}}
\put(528,337){\usebox{\plotpoint}}
\put(526,338){\usebox{\plotpoint}}
\put(525,339){\usebox{\plotpoint}}
\put(524,340){\usebox{\plotpoint}}
\put(524,341){\usebox{\plotpoint}}
\put(523,342){\usebox{\plotpoint}}
\put(522,344){\usebox{\plotpoint}}
\put(521,345){\usebox{\plotpoint}}
\put(518,347){\usebox{\plotpoint}}
\put(517,348){\usebox{\plotpoint}}
\put(516,349){\usebox{\plotpoint}}
\put(515,350){\usebox{\plotpoint}}
\put(514,351){\usebox{\plotpoint}}
\put(512,352){\usebox{\plotpoint}}
\put(510,353){\usebox{\plotpoint}}
\put(509,354){\usebox{\plotpoint}}
\put(509,355){\usebox{\plotpoint}}
\put(508,356){\usebox{\plotpoint}}
\put(507,357){\usebox{\plotpoint}}
\put(506,358){\usebox{\plotpoint}}
\put(505,360){\usebox{\plotpoint}}
\put(504,361){\usebox{\plotpoint}}
\put(503,362){\usebox{\plotpoint}}
\put(502,363){\usebox{\plotpoint}}
\put(501,365){\usebox{\plotpoint}}
\put(500,366){\usebox{\plotpoint}}
\put(499,367){\usebox{\plotpoint}}
\put(498,369){\usebox{\plotpoint}}
\put(497,370){\usebox{\plotpoint}}
\put(496,371){\usebox{\plotpoint}}
\put(495,372){\usebox{\plotpoint}}
\put(494,374){\usebox{\plotpoint}}
\put(492,376){\usebox{\plotpoint}}
\put(491,377){\usebox{\plotpoint}}
\put(489,378){\usebox{\plotpoint}}
\put(487,379){\usebox{\plotpoint}}
\put(485,380){\usebox{\plotpoint}}
\put(483,381){\usebox{\plotpoint}}
\put(481,382){\usebox{\plotpoint}}
\put(481,383){\usebox{\plotpoint}}
\put(480,386){\usebox{\plotpoint}}
\put(476,389){\usebox{\plotpoint}}
\put(476,389){\usebox{\plotpoint}}
\put(475,390){\usebox{\plotpoint}}
\put(474,391){\usebox{\plotpoint}}
\put(473,392){\usebox{\plotpoint}}
\put(472,394){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(471,399){\usebox{\plotpoint}}
\put(469,400){\usebox{\plotpoint}}
\put(467,401){\usebox{\plotpoint}}
\put(465,402){\usebox{\plotpoint}}
\put(464,403){\usebox{\plotpoint}}
\put(463,404){\usebox{\plotpoint}}
\put(462,405){\usebox{\plotpoint}}
\put(461,406){\usebox{\plotpoint}}
\put(460,407){\usebox{\plotpoint}}
\put(460,408){\usebox{\plotpoint}}
\put(458,410){\usebox{\plotpoint}}
\put(457,411){\usebox{\plotpoint}}
\put(456,412){\usebox{\plotpoint}}
\put(455,413){\usebox{\plotpoint}}
\put(454,414){\usebox{\plotpoint}}
\put(454,415){\usebox{\plotpoint}}
\put(453,416){\usebox{\plotpoint}}
\put(452,418){\usebox{\plotpoint}}
\put(451,419){\usebox{\plotpoint}}
\put(450,421){\usebox{\plotpoint}}
\put(449,423){\usebox{\plotpoint}}
\put(448,424){\usebox{\plotpoint}}
\put(446,425){\usebox{\plotpoint}}
\put(445,426){\usebox{\plotpoint}}
\put(444,427){\usebox{\plotpoint}}
\put(443,428){\usebox{\plotpoint}}
\put(442,429){\usebox{\plotpoint}}
\put(441,430){\usebox{\plotpoint}}
\put(439,431){\usebox{\plotpoint}}
\put(438,432){\usebox{\plotpoint}}
\put(437,433){\usebox{\plotpoint}}
\put(436,434){\usebox{\plotpoint}}
\put(435,435){\usebox{\plotpoint}}
\put(435,436){\usebox{\plotpoint}}
\put(434,437){\usebox{\plotpoint}}
\put(433,438){\usebox{\plotpoint}}
\put(432,439){\usebox{\plotpoint}}
\put(431,441){\usebox{\plotpoint}}
\put(430,443){\usebox{\plotpoint}}
\put(429,445){\usebox{\plotpoint}}
\put(428,447){\usebox{\plotpoint}}
\put(427,449){\usebox{\plotpoint}}
\put(426,450){\usebox{\plotpoint}}
\put(423,452){\usebox{\plotpoint}}
\put(421,453){\usebox{\plotpoint}}
\put(419,454){\usebox{\plotpoint}}
\put(417,455){\usebox{\plotpoint}}
\put(416,456){\usebox{\plotpoint}}
\put(416,457){\usebox{\plotpoint}}
\put(416,457){\usebox{\plotpoint}}
\put(415,458){\usebox{\plotpoint}}
\put(414,459){\usebox{\plotpoint}}
\put(413,460){\usebox{\plotpoint}}
\put(411,462){\usebox{\plotpoint}}
\put(410,463){\usebox{\plotpoint}}
\put(409,464){\usebox{\plotpoint}}
\put(408,465){\usebox{\plotpoint}}
\put(407,466){\usebox{\plotpoint}}
\put(407,467){\usebox{\plotpoint}}
\put(406,470){\usebox{\plotpoint}}
\put(405,473){\usebox{\plotpoint}}
\put(404,474){\usebox{\plotpoint}}
\put(403,475){\usebox{\plotpoint}}
\put(402,477){\usebox{\plotpoint}}
\put(401,478){\usebox{\plotpoint}}
\put(400,479){\usebox{\plotpoint}}
\put(399,481){\usebox{\plotpoint}}
\put(398,482){\usebox{\plotpoint}}
\put(397,484){\usebox{\plotpoint}}
\put(396,485){\usebox{\plotpoint}}
\put(395,486){\usebox{\plotpoint}}
\put(393,487){\usebox{\plotpoint}}
\put(393,488){\usebox{\plotpoint}}
\put(392,489){\usebox{\plotpoint}}
\put(391,490){\usebox{\plotpoint}}
\put(390,491){\usebox{\plotpoint}}
\put(389,492){\usebox{\plotpoint}}
\put(388,493){\usebox{\plotpoint}}
\put(387,494){\usebox{\plotpoint}}
\put(386,495){\usebox{\plotpoint}}
\put(385,496){\usebox{\plotpoint}}
\put(384,497){\usebox{\plotpoint}}
\put(383,499){\usebox{\plotpoint}}
\put(382,500){\usebox{\plotpoint}}
\put(381,501){\usebox{\plotpoint}}
\put(380,503){\usebox{\plotpoint}}
\put(379,504){\usebox{\plotpoint}}
\put(378,505){\usebox{\plotpoint}}
\put(376,506){\usebox{\plotpoint}}
\put(375,507){\usebox{\plotpoint}}
\put(374,508){\usebox{\plotpoint}}
\put(372,509){\usebox{\plotpoint}}
\put(371,510){\usebox{\plotpoint}}
\put(370,511){\usebox{\plotpoint}}
\put(369,512){\usebox{\plotpoint}}
\put(368,513){\usebox{\plotpoint}}
\put(368,514){\usebox{\plotpoint}}
\put(367,516){\usebox{\plotpoint}}
\put(366,518){\usebox{\plotpoint}}
\put(365,520){\usebox{\plotpoint}}
\put(364,522){\usebox{\plotpoint}}
\put(363,524){\usebox{\plotpoint}}
\put(362,526){\usebox{\plotpoint}}
\put(360,527){\usebox{\plotpoint}}
\put(359,528){\usebox{\plotpoint}}
\put(358,529){\usebox{\plotpoint}}
\put(358,530){\usebox{\plotpoint}}
\put(357,531){\usebox{\plotpoint}}
\put(356,532){\usebox{\plotpoint}}
\put(355,533){\usebox{\plotpoint}}
\put(354,535){\usebox{\plotpoint}}
\put(353,538){\usebox{\plotpoint}}
\put(352,541){\usebox{\plotpoint}}
\put(351,542){\usebox{\plotpoint}}
\put(350,544){\usebox{\plotpoint}}
\put(346,546){\usebox{\plotpoint}}
\put(345,547){\usebox{\plotpoint}}
\put(344,548){\usebox{\plotpoint}}
\put(343,549){\usebox{\plotpoint}}
\put(342,550){\usebox{\plotpoint}}
\put(342,551){\usebox{\plotpoint}}
\put(341,553){\usebox{\plotpoint}}
\put(340,556){\usebox{\plotpoint}}
\put(339,557){\usebox{\plotpoint}}
\put(338,558){\usebox{\plotpoint}}
\put(337,559){\usebox{\plotpoint}}
\put(336,560){\usebox{\plotpoint}}
\put(335,562){\usebox{\plotpoint}}
\put(334,564){\usebox{\plotpoint}}
\put(333,567){\usebox{\plotpoint}}
\put(332,569){\usebox{\plotpoint}}
\put(329,572){\usebox{\plotpoint}}
\put(329,573){\usebox{\plotpoint}}
\put(328,575){\usebox{\plotpoint}}
\put(327,577){\usebox{\plotpoint}}
\put(326,580){\usebox{\plotpoint}}
\put(325,583){\usebox{\plotpoint}}
\put(324,584){\usebox{\plotpoint}}
\put(323,585){\usebox{\plotpoint}}
\put(322,586){\usebox{\plotpoint}}
\put(321,588){\usebox{\plotpoint}}
\put(320,590){\usebox{\plotpoint}}
\put(319,593){\usebox{\plotpoint}}
\put(318,594){\usebox{\plotpoint}}
\put(317,596){\usebox{\plotpoint}}
\put(314,598){\usebox{\plotpoint}}
\put(313,599){\usebox{\plotpoint}}
\put(313,600){\usebox{\plotpoint}}
\put(312,602){\usebox{\plotpoint}}
\put(311,604){\usebox{\plotpoint}}
\put(310,606){\usebox{\plotpoint}}
\put(307,609){\usebox{\plotpoint}}
\put(306,610){\usebox{\plotpoint}}
\put(305,611){\usebox{\plotpoint}}
\put(304,612){\usebox{\plotpoint}}
\put(303,613){\usebox{\plotpoint}}
\put(303,614){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(302,622){\usebox{\plotpoint}}
\put(301,625){\usebox{\plotpoint}}
\put(300,627){\usebox{\plotpoint}}
\put(298,630){\usebox{\plotpoint}}
\put(297,631){\usebox{\plotpoint}}
\put(297,632){\usebox{\plotpoint}}
\put(296,633){\usebox{\plotpoint}}
\put(295,635){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(294,640){\usebox{\plotpoint}}
\put(295,642){\usebox{\plotpoint}}
\put(295,645){\usebox{\plotpoint}}
\put(294,646){\usebox{\plotpoint}}
\put(293,647){\usebox{\plotpoint}}
\put(292,648){\usebox{\plotpoint}}
\put(291,649){\usebox{\plotpoint}}
\put(290,650){\usebox{\plotpoint}}
\put(290,651){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(289,656){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(287,661){\usebox{\plotpoint}}
\put(286,662){\usebox{\plotpoint}}
\put(285,663){\usebox{\plotpoint}}
\put(284,664){\usebox{\plotpoint}}
\put(283,665){\usebox{\plotpoint}}
\put(283,666){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(284,672){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(283,677){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(281,682){\usebox{\plotpoint}}
\put(280,683){\usebox{\plotpoint}}
\put(280,684){\usebox{\plotpoint}}
\put(279,687){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(278,698){\usebox{\plotpoint}}
\put(279,700){\usebox{\plotpoint}}
\put(280,702){\usebox{\plotpoint}}
\put(281,703){\usebox{\plotpoint}}
\put(280,706){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(281,710){\usebox{\plotpoint}}
\put(282,712){\usebox{\plotpoint}}
\put(283,714){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(284,719){\usebox{\plotpoint}}
\put(285,720){\usebox{\plotpoint}}
\put(286,721){\usebox{\plotpoint}}
\put(287,722){\usebox{\plotpoint}}
\put(288,724){\usebox{\plotpoint}}
\put(289,726){\usebox{\plotpoint}}
\put(290,729){\usebox{\plotpoint}}
\put(291,730){\usebox{\plotpoint}}
\put(292,731){\usebox{\plotpoint}}
\put(294,732){\usebox{\plotpoint}}
\put(295,733){\usebox{\plotpoint}}
\put(296,734){\usebox{\plotpoint}}
\put(300,735){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(313,736){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(329,735){\rule[-0.500pt]{1.385pt}{1.000pt}}
\put(334,734){\usebox{\plotpoint}}
\put(338,733){\usebox{\plotpoint}}
\put(342,732){\usebox{\plotpoint}}
\put(346,731){\usebox{\plotpoint}}
\put(349,730){\usebox{\plotpoint}}
\put(352,729){\usebox{\plotpoint}}
\put(355,728){\usebox{\plotpoint}}
\put(358,727){\usebox{\plotpoint}}
\put(362,726){\usebox{\plotpoint}}
\put(364,725){\usebox{\plotpoint}}
\put(366,724){\usebox{\plotpoint}}
\put(368,723){\usebox{\plotpoint}}
\put(370,722){\usebox{\plotpoint}}
\put(373,721){\usebox{\plotpoint}}
\put(375,720){\usebox{\plotpoint}}
\put(377,719){\usebox{\plotpoint}}
\put(380,718){\usebox{\plotpoint}}
\put(382,717){\usebox{\plotpoint}}
\put(384,716){\usebox{\plotpoint}}
\put(386,715){\usebox{\plotpoint}}
\put(387,714){\usebox{\plotpoint}}
\put(389,713){\usebox{\plotpoint}}
\put(391,712){\usebox{\plotpoint}}
\put(393,711){\usebox{\plotpoint}}
\put(395,710){\usebox{\plotpoint}}
\put(396,709){\usebox{\plotpoint}}
\put(397,708){\usebox{\plotpoint}}
\put(399,707){\usebox{\plotpoint}}
\put(401,706){\usebox{\plotpoint}}
\put(403,705){\usebox{\plotpoint}}
\put(405,704){\usebox{\plotpoint}}
\put(407,703){\usebox{\plotpoint}}
\put(409,702){\usebox{\plotpoint}}
\put(411,701){\usebox{\plotpoint}}
\put(412,700){\usebox{\plotpoint}}
\put(414,699){\usebox{\plotpoint}}
\put(415,698){\usebox{\plotpoint}}
\put(418,697){\usebox{\plotpoint}}
\put(420,696){\usebox{\plotpoint}}
\put(422,695){\usebox{\plotpoint}}
\put(424,694){\usebox{\plotpoint}}
\put(426,693){\usebox{\plotpoint}}
\put(427,692){\usebox{\plotpoint}}
\put(428,691){\usebox{\plotpoint}}
\put(429,690){\usebox{\plotpoint}}
\put(430,689){\usebox{\plotpoint}}
\put(431,688){\usebox{\plotpoint}}
\put(433,687){\usebox{\plotpoint}}
\put(434,686){\usebox{\plotpoint}}
\put(436,685){\usebox{\plotpoint}}
\put(437,684){\usebox{\plotpoint}}
\put(439,683){\usebox{\plotpoint}}
\put(441,682){\usebox{\plotpoint}}
\put(444,681){\usebox{\plotpoint}}
\put(445,680){\usebox{\plotpoint}}
\put(446,679){\usebox{\plotpoint}}
\put(447,678){\usebox{\plotpoint}}
\put(449,677){\usebox{\plotpoint}}
\put(450,676){\usebox{\plotpoint}}
\put(452,675){\usebox{\plotpoint}}
\put(453,674){\usebox{\plotpoint}}
\put(455,673){\usebox{\plotpoint}}
\put(457,672){\usebox{\plotpoint}}
\put(458,671){\usebox{\plotpoint}}
\put(460,670){\usebox{\plotpoint}}
\put(461,669){\usebox{\plotpoint}}
\put(462,668){\usebox{\plotpoint}}
\put(463,667){\usebox{\plotpoint}}
\put(464,666){\usebox{\plotpoint}}
\put(465,665){\usebox{\plotpoint}}
\put(466,664){\usebox{\plotpoint}}
\put(467,663){\usebox{\plotpoint}}
\put(468,662){\usebox{\plotpoint}}
\put(470,661){\usebox{\plotpoint}}
\put(472,660){\usebox{\plotpoint}}
\put(474,659){\usebox{\plotpoint}}
\put(476,658){\usebox{\plotpoint}}
\put(477,657){\usebox{\plotpoint}}
\put(479,656){\usebox{\plotpoint}}
\put(480,655){\usebox{\plotpoint}}
\put(481,654){\usebox{\plotpoint}}
\put(482,653){\usebox{\plotpoint}}
\put(483,652){\usebox{\plotpoint}}
\put(485,651){\usebox{\plotpoint}}
\put(486,650){\usebox{\plotpoint}}
\put(488,649){\usebox{\plotpoint}}
\put(489,648){\usebox{\plotpoint}}
\put(491,647){\usebox{\plotpoint}}
\put(493,645){\usebox{\plotpoint}}
\put(493,645){\usebox{\plotpoint}}
\put(494,644){\usebox{\plotpoint}}
\put(495,643){\usebox{\plotpoint}}
\put(496,642){\usebox{\plotpoint}}
\put(497,641){\usebox{\plotpoint}}
\put(498,640){\usebox{\plotpoint}}
\put(499,639){\usebox{\plotpoint}}
\put(500,638){\usebox{\plotpoint}}
\put(502,637){\usebox{\plotpoint}}
\put(503,636){\usebox{\plotpoint}}
\put(504,635){\usebox{\plotpoint}}
\put(506,634){\usebox{\plotpoint}}
\put(507,633){\usebox{\plotpoint}}
\put(509,632){\usebox{\plotpoint}}
\put(510,631){\usebox{\plotpoint}}
\put(512,630){\usebox{\plotpoint}}
\put(513,629){\usebox{\plotpoint}}
\put(514,628){\usebox{\plotpoint}}
\put(515,627){\usebox{\plotpoint}}
\put(516,626){\usebox{\plotpoint}}
\put(518,625){\usebox{\plotpoint}}
\put(519,624){\usebox{\plotpoint}}
\put(520,623){\usebox{\plotpoint}}
\put(521,622){\usebox{\plotpoint}}
\put(522,621){\usebox{\plotpoint}}
\put(523,620){\usebox{\plotpoint}}
\put(525,619){\usebox{\plotpoint}}
\put(526,618){\usebox{\plotpoint}}
\put(527,617){\usebox{\plotpoint}}
\put(528,616){\usebox{\plotpoint}}
\put(529,615){\usebox{\plotpoint}}
\put(530,614){\usebox{\plotpoint}}
\put(531,613){\usebox{\plotpoint}}
\put(532,612){\usebox{\plotpoint}}
\put(533,611){\usebox{\plotpoint}}
\put(534,610){\usebox{\plotpoint}}
\put(536,609){\usebox{\plotpoint}}
\put(537,608){\usebox{\plotpoint}}
\put(538,607){\usebox{\plotpoint}}
\put(539,606){\usebox{\plotpoint}}
\put(540,605){\usebox{\plotpoint}}
\put(542,604){\usebox{\plotpoint}}
\put(543,602){\usebox{\plotpoint}}
\put(544,601){\usebox{\plotpoint}}
\put(545,600){\usebox{\plotpoint}}
\put(546,599){\usebox{\plotpoint}}
\put(547,598){\usebox{\plotpoint}}
\put(548,598){\usebox{\plotpoint}}
\put(549,597){\usebox{\plotpoint}}
\put(550,596){\usebox{\plotpoint}}
\put(551,595){\usebox{\plotpoint}}
\put(552,594){\usebox{\plotpoint}}
\put(554,593){\usebox{\plotpoint}}
\put(555,592){\usebox{\plotpoint}}
\put(556,591){\usebox{\plotpoint}}
\put(557,590){\usebox{\plotpoint}}
\put(559,589){\usebox{\plotpoint}}
\put(560,588){\usebox{\plotpoint}}
\put(561,587){\usebox{\plotpoint}}
\put(562,586){\usebox{\plotpoint}}
\put(563,585){\usebox{\plotpoint}}
\put(564,584){\usebox{\plotpoint}}
\put(566,581){\usebox{\plotpoint}}
\put(567,580){\usebox{\plotpoint}}
\put(568,579){\usebox{\plotpoint}}
\put(569,578){\usebox{\plotpoint}}
\put(570,577){\usebox{\plotpoint}}
\put(571,577){\usebox{\plotpoint}}
\put(573,576){\usebox{\plotpoint}}
\put(575,573){\usebox{\plotpoint}}
\put(576,572){\usebox{\plotpoint}}
\put(577,570){\usebox{\plotpoint}}
\put(578,569){\usebox{\plotpoint}}
\put(579,568){\usebox{\plotpoint}}
\put(580,567){\usebox{\plotpoint}}
\put(581,567){\usebox{\plotpoint}}
\put(582,566){\usebox{\plotpoint}}
\put(583,565){\usebox{\plotpoint}}
\put(585,564){\usebox{\plotpoint}}
\put(586,563){\usebox{\plotpoint}}
\put(588,562){\usebox{\plotpoint}}
\put(589,561){\usebox{\plotpoint}}
\put(590,560){\usebox{\plotpoint}}
\put(591,557){\usebox{\plotpoint}}
\put(592,556){\usebox{\plotpoint}}
\put(593,556){\usebox{\plotpoint}}
\put(594,555){\usebox{\plotpoint}}
\put(595,554){\usebox{\plotpoint}}
\put(596,553){\usebox{\plotpoint}}
\put(597,552){\usebox{\plotpoint}}
\put(598,551){\usebox{\plotpoint}}
\put(599,550){\usebox{\plotpoint}}
\put(600,549){\usebox{\plotpoint}}
\put(601,548){\usebox{\plotpoint}}
\put(602,547){\usebox{\plotpoint}}
\put(604,546){\usebox{\plotpoint}}
\put(605,545){\usebox{\plotpoint}}
\put(606,544){\usebox{\plotpoint}}
\put(607,543){\usebox{\plotpoint}}
\put(608,542){\usebox{\plotpoint}}
\put(609,539){\usebox{\plotpoint}}
\put(610,538){\usebox{\plotpoint}}
\put(611,536){\usebox{\plotpoint}}
\put(612,535){\usebox{\plotpoint}}
\put(613,535){\usebox{\plotpoint}}
\put(614,534){\usebox{\plotpoint}}
\put(615,533){\usebox{\plotpoint}}
\put(616,532){\usebox{\plotpoint}}
\put(617,531){\usebox{\plotpoint}}
\put(619,530){\usebox{\plotpoint}}
\put(620,529){\usebox{\plotpoint}}
\put(622,528){\usebox{\plotpoint}}
\put(624,525){\usebox{\plotpoint}}
\put(625,523){\usebox{\plotpoint}}
\put(626,522){\usebox{\plotpoint}}
\put(627,521){\usebox{\plotpoint}}
\put(628,520){\usebox{\plotpoint}}
\put(629,518){\usebox{\plotpoint}}
\put(630,517){\usebox{\plotpoint}}
\put(631,516){\usebox{\plotpoint}}
\put(632,515){\usebox{\plotpoint}}
\put(633,514){\usebox{\plotpoint}}
\put(628,420){\usebox{\plotpoint}}
\put(628,418){\usebox{\plotpoint}}
\put(629,417){\usebox{\plotpoint}}
\put(630,415){\usebox{\plotpoint}}
\put(631,414){\usebox{\plotpoint}}
\put(632,412){\usebox{\plotpoint}}
\put(633,411){\usebox{\plotpoint}}
\put(634,410){\usebox{\plotpoint}}
\put(635,410){\usebox{\plotpoint}}
\put(635,410){\usebox{\plotpoint}}
\put(636,409){\usebox{\plotpoint}}
\put(637,408){\usebox{\plotpoint}}
\put(638,407){\usebox{\plotpoint}}
\put(639,406){\usebox{\plotpoint}}
\put(640,402){\usebox{\plotpoint}}
\put(641,401){\usebox{\plotpoint}}
\put(642,400){\usebox{\plotpoint}}
\put(643,399){\usebox{\plotpoint}}
\put(644,394){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(643,392){\usebox{\plotpoint}}
\put(644,391){\usebox{\plotpoint}}
\put(645,390){\usebox{\plotpoint}}
\put(646,389){\usebox{\plotpoint}}
\put(647,383){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(646,381){\usebox{\plotpoint}}
\put(647,380){\usebox{\plotpoint}}
\put(648,379){\usebox{\plotpoint}}
\put(649,378){\usebox{\plotpoint}}
\put(650,373){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(651,371){\usebox{\plotpoint}}
\put(652,369){\usebox{\plotpoint}}
\put(653,368){\usebox{\plotpoint}}
\put(654,366){\usebox{\plotpoint}}
\put(653,365){\usebox{\plotpoint}}
\put(652,363){\usebox{\plotpoint}}
\put(651,362){\usebox{\plotpoint}}
\put(650,357){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(646,357){\usebox{\plotpoint}}
\put(643,356){\usebox{\plotpoint}}
\put(640,355){\usebox{\plotpoint}}
\put(637,354){\usebox{\plotpoint}}
\put(634,355){\usebox{\plotpoint}}
\put(631,356){\usebox{\plotpoint}}
\put(624,357){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(618,358){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(612,359){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(607,360){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(606,361){\usebox{\plotpoint}}
\put(603,362){\usebox{\plotpoint}}
\put(601,363){\usebox{\plotpoint}}
\put(599,364){\usebox{\plotpoint}}
\put(597,365){\usebox{\plotpoint}}
\put(595,366){\usebox{\plotpoint}}
\put(593,367){\usebox{\plotpoint}}
\put(591,368){\usebox{\plotpoint}}
\put(589,369){\usebox{\plotpoint}}
\put(588,370){\usebox{\plotpoint}}
\put(586,371){\usebox{\plotpoint}}
\put(585,372){\usebox{\plotpoint}}
\put(583,373){\usebox{\plotpoint}}
\put(581,374){\usebox{\plotpoint}}
\put(580,375){\usebox{\plotpoint}}
\put(578,376){\usebox{\plotpoint}}
\put(577,377){\usebox{\plotpoint}}
\put(575,378){\usebox{\plotpoint}}
\put(573,379){\usebox{\plotpoint}}
\put(571,380){\usebox{\plotpoint}}
\put(569,381){\usebox{\plotpoint}}
\put(568,382){\usebox{\plotpoint}}
\put(566,383){\usebox{\plotpoint}}
\put(565,384){\usebox{\plotpoint}}
\put(563,385){\usebox{\plotpoint}}
\put(562,386){\usebox{\plotpoint}}
\put(560,387){\usebox{\plotpoint}}
\put(559,388){\usebox{\plotpoint}}
\put(559,389){\usebox{\plotpoint}}
\put(558,390){\usebox{\plotpoint}}
\put(557,391){\usebox{\plotpoint}}
\put(556,392){\usebox{\plotpoint}}
\put(555,393){\usebox{\plotpoint}}
\put(554,394){\usebox{\plotpoint}}
\put(553,395){\usebox{\plotpoint}}
\put(552,396){\usebox{\plotpoint}}
\put(551,397){\usebox{\plotpoint}}
\put(550,398){\usebox{\plotpoint}}
\put(549,399){\usebox{\plotpoint}}
\put(548,400){\usebox{\plotpoint}}
\put(547,401){\usebox{\plotpoint}}
\put(546,402){\usebox{\plotpoint}}
\put(545,403){\usebox{\plotpoint}}
\put(544,404){\usebox{\plotpoint}}
\put(543,405){\usebox{\plotpoint}}
\put(542,406){\usebox{\plotpoint}}
\put(541,407){\usebox{\plotpoint}}
\put(540,408){\usebox{\plotpoint}}
\put(539,409){\usebox{\plotpoint}}
\put(538,410){\usebox{\plotpoint}}
\put(537,411){\usebox{\plotpoint}}
\put(536,412){\usebox{\plotpoint}}
\put(535,413){\usebox{\plotpoint}}
\put(534,414){\usebox{\plotpoint}}
\put(533,415){\usebox{\plotpoint}}
\put(532,416){\usebox{\plotpoint}}
\put(531,417){\usebox{\plotpoint}}
\put(530,418){\usebox{\plotpoint}}
\put(529,419){\usebox{\plotpoint}}
\put(527,420){\usebox{\plotpoint}}
\put(526,421){\usebox{\plotpoint}}
\put(525,422){\usebox{\plotpoint}}
\put(523,423){\usebox{\plotpoint}}
\put(522,424){\usebox{\plotpoint}}
\put(522,425){\usebox{\plotpoint}}
\put(521,426){\usebox{\plotpoint}}
\put(520,427){\usebox{\plotpoint}}
\put(519,428){\usebox{\plotpoint}}
\put(518,429){\usebox{\plotpoint}}
\put(517,431){\usebox{\plotpoint}}
\put(516,432){\usebox{\plotpoint}}
\put(515,433){\usebox{\plotpoint}}
\put(514,434){\usebox{\plotpoint}}
\put(513,436){\usebox{\plotpoint}}
\put(512,437){\usebox{\plotpoint}}
\put(511,438){\usebox{\plotpoint}}
\put(510,439){\usebox{\plotpoint}}
\put(506,441){\usebox{\plotpoint}}
\put(504,442){\usebox{\plotpoint}}
\put(503,443){\usebox{\plotpoint}}
\put(501,444){\usebox{\plotpoint}}
\put(500,445){\usebox{\plotpoint}}
\put(500,446){\usebox{\plotpoint}}
\put(499,447){\usebox{\plotpoint}}
\put(498,449){\usebox{\plotpoint}}
\put(497,451){\usebox{\plotpoint}}
\put(496,453){\usebox{\plotpoint}}
\put(495,455){\usebox{\plotpoint}}
\put(493,457){\usebox{\plotpoint}}
\put(493,458){\usebox{\plotpoint}}
\put(492,459){\usebox{\plotpoint}}
\put(491,460){\usebox{\plotpoint}}
\put(489,462){\usebox{\plotpoint}}
\put(488,463){\usebox{\plotpoint}}
\put(487,464){\usebox{\plotpoint}}
\put(486,465){\usebox{\plotpoint}}
\put(485,466){\usebox{\plotpoint}}
\put(485,467){\usebox{\plotpoint}}
\put(484,468){\usebox{\plotpoint}}
\put(483,470){\usebox{\plotpoint}}
\put(482,471){\usebox{\plotpoint}}
\put(481,473){\usebox{\plotpoint}}
\put(480,474){\usebox{\plotpoint}}
\put(479,475){\usebox{\plotpoint}}
\put(478,476){\usebox{\plotpoint}}
\put(477,477){\usebox{\plotpoint}}
\put(476,478){\usebox{\plotpoint}}
\put(475,479){\usebox{\plotpoint}}
\put(474,480){\usebox{\plotpoint}}
\put(473,481){\usebox{\plotpoint}}
\put(472,482){\usebox{\plotpoint}}
\put(471,483){\usebox{\plotpoint}}
\put(470,484){\usebox{\plotpoint}}
\put(469,485){\usebox{\plotpoint}}
\put(468,486){\usebox{\plotpoint}}
\put(466,488){\usebox{\plotpoint}}
\put(465,489){\usebox{\plotpoint}}
\put(464,490){\usebox{\plotpoint}}
\put(463,491){\usebox{\plotpoint}}
\put(462,492){\usebox{\plotpoint}}
\put(462,493){\usebox{\plotpoint}}
\put(461,494){\usebox{\plotpoint}}
\put(460,496){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(459,501){\usebox{\plotpoint}}
\put(457,504){\usebox{\plotpoint}}
\put(456,505){\usebox{\plotpoint}}
\put(455,506){\usebox{\plotpoint}}
\put(454,507){\usebox{\plotpoint}}
\put(453,508){\usebox{\plotpoint}}
\put(453,509){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(452,517){\usebox{\plotpoint}}
\put(451,520){\usebox{\plotpoint}}
\put(450,522){\usebox{\plotpoint}}
\put(449,524){\usebox{\plotpoint}}
\put(448,526){\usebox{\plotpoint}}
\put(447,528){\usebox{\plotpoint}}
\put(446,530){\usebox{\plotpoint}}
\put(445,532){\usebox{\plotpoint}}
\put(444,534){\usebox{\plotpoint}}
\put(443,536){\usebox{\plotpoint}}
\put(442,538){\usebox{\plotpoint}}
\put(441,540){\usebox{\plotpoint}}
\put(440,542){\usebox{\plotpoint}}
\put(439,544){\usebox{\plotpoint}}
\put(438,546){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(439,556){\usebox{\plotpoint}}
\put(440,557){\usebox{\plotpoint}}
\put(441,558){\usebox{\plotpoint}}
\put(442,559){\usebox{\plotpoint}}
\put(443,560){\usebox{\plotpoint}}
\put(444,562){\usebox{\plotpoint}}
\put(448,563){\usebox{\plotpoint}}
\put(452,564){\usebox{\plotpoint}}
\put(456,565){\usebox{\plotpoint}}
\put(460,566){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(468,565){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(476,564){\usebox{\plotpoint}}
\put(478,563){\usebox{\plotpoint}}
\put(481,562){\usebox{\plotpoint}}
\put(482,561){\usebox{\plotpoint}}
\put(484,560){\usebox{\plotpoint}}
\put(486,559){\usebox{\plotpoint}}
\put(488,558){\usebox{\plotpoint}}
\put(490,557){\usebox{\plotpoint}}
\put(492,556){\usebox{\plotpoint}}
\put(494,555){\usebox{\plotpoint}}
\put(495,554){\usebox{\plotpoint}}
\put(496,553){\usebox{\plotpoint}}
\put(497,552){\usebox{\plotpoint}}
\put(499,551){\usebox{\plotpoint}}
\put(500,550){\usebox{\plotpoint}}
\put(502,549){\usebox{\plotpoint}}
\put(503,548){\usebox{\plotpoint}}
\put(505,547){\usebox{\plotpoint}}
\put(507,546){\usebox{\plotpoint}}
\put(509,545){\usebox{\plotpoint}}
\put(510,544){\usebox{\plotpoint}}
\put(511,543){\usebox{\plotpoint}}
\put(512,542){\usebox{\plotpoint}}
\put(513,541){\usebox{\plotpoint}}
\put(514,540){\usebox{\plotpoint}}
\put(516,539){\usebox{\plotpoint}}
\put(518,538){\usebox{\plotpoint}}
\put(519,537){\usebox{\plotpoint}}
\put(521,536){\usebox{\plotpoint}}
\put(523,535){\usebox{\plotpoint}}
\put(524,534){\usebox{\plotpoint}}
\put(525,533){\usebox{\plotpoint}}
\put(526,532){\usebox{\plotpoint}}
\put(527,531){\usebox{\plotpoint}}
\put(528,530){\usebox{\plotpoint}}
\put(530,529){\usebox{\plotpoint}}
\put(531,528){\usebox{\plotpoint}}
\put(532,527){\usebox{\plotpoint}}
\put(533,526){\usebox{\plotpoint}}
\put(535,525){\usebox{\plotpoint}}
\put(536,524){\usebox{\plotpoint}}
\put(537,523){\usebox{\plotpoint}}
\put(538,522){\usebox{\plotpoint}}
\put(539,521){\usebox{\plotpoint}}
\put(541,520){\usebox{\plotpoint}}
\put(542,517){\usebox{\plotpoint}}
\put(543,516){\usebox{\plotpoint}}
\put(544,515){\usebox{\plotpoint}}
\put(545,514){\usebox{\plotpoint}}
\put(546,514){\usebox{\plotpoint}}
\put(547,513){\usebox{\plotpoint}}
\put(548,512){\usebox{\plotpoint}}
\put(549,511){\usebox{\plotpoint}}
\put(550,510){\usebox{\plotpoint}}
\put(552,509){\usebox{\plotpoint}}
\put(553,508){\usebox{\plotpoint}}
\put(555,507){\usebox{\plotpoint}}
\put(556,506){\usebox{\plotpoint}}
\put(558,505){\usebox{\plotpoint}}
\put(559,504){\usebox{\plotpoint}}
\put(560,503){\usebox{\plotpoint}}
\put(561,502){\usebox{\plotpoint}}
\put(562,501){\usebox{\plotpoint}}
\put(563,500){\usebox{\plotpoint}}
\put(564,497){\usebox{\plotpoint}}
\put(565,496){\usebox{\plotpoint}}
\put(566,495){\usebox{\plotpoint}}
\put(567,494){\usebox{\plotpoint}}
\put(568,493){\usebox{\plotpoint}}
\put(569,493){\usebox{\plotpoint}}
\put(570,492){\usebox{\plotpoint}}
\put(571,491){\usebox{\plotpoint}}
\put(572,490){\usebox{\plotpoint}}
\put(573,489){\usebox{\plotpoint}}
\put(574,488){\usebox{\plotpoint}}
\put(575,486){\usebox{\plotpoint}}
\put(576,485){\usebox{\plotpoint}}
\put(577,484){\usebox{\plotpoint}}
\put(578,483){\usebox{\plotpoint}}
\put(579,483){\usebox{\plotpoint}}
\put(580,482){\usebox{\plotpoint}}
\put(581,481){\usebox{\plotpoint}}
\put(582,480){\usebox{\plotpoint}}
\put(583,479){\usebox{\plotpoint}}
\put(584,478){\usebox{\plotpoint}}
\put(585,477){\usebox{\plotpoint}}
\put(586,476){\usebox{\plotpoint}}
\put(587,475){\usebox{\plotpoint}}
\put(588,474){\usebox{\plotpoint}}
\put(589,473){\usebox{\plotpoint}}
\put(590,472){\usebox{\plotpoint}}
\put(591,471){\usebox{\plotpoint}}
\put(592,470){\usebox{\plotpoint}}
\put(593,469){\usebox{\plotpoint}}
\put(594,468){\usebox{\plotpoint}}
\put(595,465){\usebox{\plotpoint}}
\put(596,463){\usebox{\plotpoint}}
\put(597,462){\usebox{\plotpoint}}
\put(598,460){\usebox{\plotpoint}}
\put(599,459){\usebox{\plotpoint}}
\put(600,458){\usebox{\plotpoint}}
\put(601,457){\usebox{\plotpoint}}
\put(602,455){\usebox{\plotpoint}}
\put(603,454){\usebox{\plotpoint}}
\put(604,453){\usebox{\plotpoint}}
\put(605,452){\usebox{\plotpoint}}
\put(606,450){\usebox{\plotpoint}}
\put(607,448){\usebox{\plotpoint}}
\put(608,447){\usebox{\plotpoint}}
\put(609,446){\usebox{\plotpoint}}
\put(610,444){\usebox{\plotpoint}}
\put(611,443){\usebox{\plotpoint}}
\put(612,442){\usebox{\plotpoint}}
\put(613,441){\usebox{\plotpoint}}
\put(614,441){\usebox{\plotpoint}}
\put(615,440){\usebox{\plotpoint}}
\put(616,439){\usebox{\plotpoint}}
\put(617,438){\usebox{\plotpoint}}
\put(618,437){\usebox{\plotpoint}}
\put(619,434){\usebox{\plotpoint}}
\put(620,433){\usebox{\plotpoint}}
\put(621,432){\usebox{\plotpoint}}
\put(622,431){\usebox{\plotpoint}}
\put(623,429){\usebox{\plotpoint}}
\put(624,427){\usebox{\plotpoint}}
\put(625,425){\usebox{\plotpoint}}
\put(626,422){\usebox{\plotpoint}}
\put(627,420){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(575,520){\usebox{\plotpoint}}
\put(575,520){\rule[-0.175pt]{7.709pt}{0.350pt}}
\put(607,520){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(575,530){\rule[-0.175pt]{7.709pt}{0.350pt}}
\put(575,520){\rule[-0.175pt]{0.350pt}{2.409pt}}
\end{picture}


==> glo.500.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,577){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-2000}}
\put(816,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{-1500}}
\put(816,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{-1000}}
\put(816,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{-500}}
\put(816,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0}}
\put(816,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{500}}
\put(816,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1000}}
\put(816,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(286,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(286,113){\makebox(0,0){-750}}
\put(286,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(396,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(396,113){\makebox(0,0){-500}}
\put(396,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(506,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(506,113){\makebox(0,0){-250}}
\put(506,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){0}}
\put(616,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(726,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(726,113){\makebox(0,0){250}}
\put(726,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(836,113){\makebox(0,0){500}}
\put(836,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{137.795pt}{0.350pt}}
%\put(45,472){\makebox(0,0)[l]{\shortstack{\hspace{-0mm}\large $L_{9R}$}}}
\put(45,577){\makebox(0,0)[l]{\shortstack{\hspace{-0mm}\large $L_{9R}$}}}
\put(550,68){\makebox(0,0){\vspace{-1cm}\large $L_{9L}$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(616,582){\usebox{\plotpoint}}
\put(616,582){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(618,581){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(620,580){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(622,579){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(626,578){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(628,577){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(631,576){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(634,575){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(636,574){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(638,573){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(642,572){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(644,571){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(647,570){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(649,569){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(651,568){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(653,567){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(656,566){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(658,565){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(660,564){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(663,563){\usebox{\plotpoint}}
\put(664,562){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(667,561){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(669,560){\usebox{\plotpoint}}
\put(670,559){\usebox{\plotpoint}}
\put(671,558){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(674,557){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(676,556){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(678,555){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(680,554){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(682,553){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(684,552){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(686,551){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(688,550){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(691,549){\usebox{\plotpoint}}
\put(692,548){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(693,547){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(695,546){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(697,545){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(699,544){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(701,543){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(703,542){\usebox{\plotpoint}}
\put(704,541){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(706,540){\usebox{\plotpoint}}
\put(707,539){\usebox{\plotpoint}}
\put(708,538){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(710,537){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(713,535){\usebox{\plotpoint}}
\put(713,535){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(714,534){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(716,533){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(718,532){\usebox{\plotpoint}}
\put(719,531){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(722,530){\usebox{\plotpoint}}
\put(723,529){\usebox{\plotpoint}}
\put(724,528){\usebox{\plotpoint}}
\put(725,527){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(727,526){\usebox{\plotpoint}}
\put(728,525){\usebox{\plotpoint}}
\put(729,524){\usebox{\plotpoint}}
\put(730,523){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(732,522){\usebox{\plotpoint}}
\put(733,521){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(735,520){\usebox{\plotpoint}}
\put(736,519){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(737,518){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(739,516){\usebox{\plotpoint}}
\put(739,516){\usebox{\plotpoint}}
\put(740,515){\usebox{\plotpoint}}
\put(741,514){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(744,512){\usebox{\plotpoint}}
\put(744,512){\usebox{\plotpoint}}
\put(745,511){\usebox{\plotpoint}}
\put(746,510){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(748,508){\usebox{\plotpoint}}
\put(748,508){\usebox{\plotpoint}}
\put(749,507){\usebox{\plotpoint}}
\put(750,506){\usebox{\plotpoint}}
\put(751,505){\usebox{\plotpoint}}
\put(752,504){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(754,503){\usebox{\plotpoint}}
\put(755,502){\usebox{\plotpoint}}
\put(756,501){\usebox{\plotpoint}}
\put(757,498){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(758,498){\usebox{\plotpoint}}
\put(759,497){\usebox{\plotpoint}}
\put(760,496){\usebox{\plotpoint}}
\put(761,493){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(762,491){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(763,491){\usebox{\plotpoint}}
\put(764,490){\usebox{\plotpoint}}
\put(765,487){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(765,487){\usebox{\plotpoint}}
\put(766,485){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(767,483){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(768,483){\usebox{\plotpoint}}
\put(769,482){\usebox{\plotpoint}}
\put(770,477){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(771,475){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(772,470){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(773,466){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(774,462){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(773,456){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(772,455){\usebox{\plotpoint}}
\put(771,454){\usebox{\plotpoint}}
\put(770,450){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(769,450){\usebox{\plotpoint}}
\put(769,447){\usebox{\plotpoint}}
\put(768,446){\usebox{\plotpoint}}
\put(767,445){\usebox{\plotpoint}}
\put(766,444){\usebox{\plotpoint}}
\put(765,444){\usebox{\plotpoint}}
\put(765,441){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(761,441){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(759,440){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(757,439){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(754,438){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(754,435){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(752,435){\usebox{\plotpoint}}
\put(746,434){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(746,431){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(744,431){\usebox{\plotpoint}}
\put(735,430){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(731,429){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(724,428){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(723,427){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(708,426){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(705,425){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(686,424){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(673,423){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(660,424){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(651,425){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(638,426){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(634,427){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(625,428){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(620,429){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(618,430){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(609,431){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(603,432){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(598,433){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(594,434){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(589,435){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(585,436){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(581,437){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(577,438){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(572,439){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(569,440){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(565,441){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(561,442){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(557,443){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(553,444){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(550,445){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(548,446){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(546,447){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(541,448){\rule[-0.175pt]{1.205pt}{0.350pt}}
\put(538,449){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(537,450){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(535,451){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(544,456){\usebox{\plotpoint}}
\put(544,456){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(546,455){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(550,454){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(553,452){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(554,452){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(563,451){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(564,450){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(566,449){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(572,448){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(574,447){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(576,446){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(580,445){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(585,444){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(591,443){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(598,442){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(602,441){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(607,440){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(610,439){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(612,438){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(616,437){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(626,436){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(633,435){\usebox{\plotpoint}}
\put(634,434){\rule[-0.175pt]{7.950pt}{0.350pt}}
\put(667,433){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(697,434){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(704,435){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(708,436){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(714,437){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(717,438){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(721,439){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(726,440){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(730,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(732,442){\usebox{\plotpoint}}
\put(733,443){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(735,444){\usebox{\plotpoint}}
\put(736,445){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(737,446){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(739,447){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(741,448){\usebox{\plotpoint}}
\put(742,449){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(743,452){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(745,453){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(747,454){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(747,456){\usebox{\plotpoint}}
\put(748,457){\usebox{\plotpoint}}
\put(748,458){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(749,459){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(751,460){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(750,462){\usebox{\plotpoint}}
\put(751,463){\usebox{\plotpoint}}
\put(752,464){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(751,466){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(752,470){\usebox{\plotpoint}}
\put(753,470){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(752,473){\usebox{\plotpoint}}
\put(752,473){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(751,475){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(750,479){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(749,481){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(748,483){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(747,485){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(746,487){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(745,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(744,491){\usebox{\plotpoint}}
\put(742,492){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(742,493){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(739,496){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(739,497){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(737,500){\usebox{\plotpoint}}
\put(736,501){\usebox{\plotpoint}}
\put(735,502){\usebox{\plotpoint}}
\put(733,503){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(732,504){\usebox{\plotpoint}}
\put(731,505){\usebox{\plotpoint}}
\put(730,506){\usebox{\plotpoint}}
\put(729,507){\usebox{\plotpoint}}
\put(728,508){\usebox{\plotpoint}}
\put(727,509){\usebox{\plotpoint}}
\put(726,510){\usebox{\plotpoint}}
\put(725,511){\usebox{\plotpoint}}
\put(724,512){\usebox{\plotpoint}}
\put(723,513){\usebox{\plotpoint}}
\put(722,514){\usebox{\plotpoint}}
\put(721,515){\usebox{\plotpoint}}
\put(720,516){\usebox{\plotpoint}}
\put(718,517){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(717,518){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(716,519){\usebox{\plotpoint}}
\put(715,520){\usebox{\plotpoint}}
\put(713,521){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(712,522){\usebox{\plotpoint}}
\put(710,523){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(709,524){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(708,525){\usebox{\plotpoint}}
\put(706,526){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(704,527){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(703,528){\usebox{\plotpoint}}
\put(701,529){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(700,530){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(698,531){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(697,532){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(695,533){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(694,534){\usebox{\plotpoint}}
\put(692,535){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(691,536){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(688,537){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(687,538){\usebox{\plotpoint}}
\put(686,539){\usebox{\plotpoint}}
\put(684,540){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(683,541){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(680,542){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(679,543){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(678,544){\usebox{\plotpoint}}
\put(676,545){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(673,546){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(672,547){\usebox{\plotpoint}}
\put(669,548){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(668,549){\usebox{\plotpoint}}
\put(666,550){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(664,551){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(662,552){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(660,553){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(657,554){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(656,555){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(653,556){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(651,557){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,558){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(647,559){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(646,560){\usebox{\plotpoint}}
\put(642,561){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(641,562){\usebox{\plotpoint}}
\put(638,563){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(636,564){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(634,565){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(631,566){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(629,567){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(626,568){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(622,569){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(620,570){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(618,571){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(616,572){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(612,573){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(609,574){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(607,575){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(603,576){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(600,577){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(598,578){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(594,579){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(590,580){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(589,581){\usebox{\plotpoint}}
\put(585,582){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(583,583){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(576,584){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(575,585){\usebox{\plotpoint}}
\put(572,586){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(568,587){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(563,588){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(559,589){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(554,590){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(551,591){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(546,592){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(541,593){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(537,594){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(532,595){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(528,596){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(519,597){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(515,598){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(510,599){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(502,600){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(493,601){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(466,602){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(456,603){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(436,602){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(433,601){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(427,600){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(422,599){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(422,598){\usebox{\plotpoint}}
\put(418,598){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(416,597){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(412,596){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(410,595){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(407,594){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(405,593){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(402,592){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(400,591){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(399,590){\usebox{\plotpoint}}
\put(398,589){\usebox{\plotpoint}}
\put(397,588){\usebox{\plotpoint}}
\put(396,587){\usebox{\plotpoint}}
\put(395,586){\usebox{\plotpoint}}
\put(394,585){\usebox{\plotpoint}}
\put(394,582){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(393,579){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(390,579){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(389,578){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(389,569){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(388,567){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(387,565){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(388,561){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(389,558){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(388,556){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(389,554){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(390,554){\usebox{\plotpoint}}
\put(391,553){\usebox{\plotpoint}}
\put(392,548){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(393,546){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(394,546){\usebox{\plotpoint}}
\put(395,545){\usebox{\plotpoint}}
\put(396,542){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(396,542){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(397,541){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(399,538){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(400,538){\usebox{\plotpoint}}
\put(401,537){\usebox{\plotpoint}}
\put(402,536){\usebox{\plotpoint}}
\put(403,533){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(404,533){\usebox{\plotpoint}}
\put(405,531){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(406,531){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(407,530){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(409,527){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(409,527){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(410,526){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(412,525){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(414,524){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(416,523){\usebox{\plotpoint}}
\put(417,522){\usebox{\plotpoint}}
\put(418,519){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(418,519){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(420,518){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(422,517){\usebox{\plotpoint}}
\put(423,514){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(424,514){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(427,512){\usebox{\plotpoint}}
\put(428,511){\usebox{\plotpoint}}
\put(429,510){\usebox{\plotpoint}}
\put(430,510){\usebox{\plotpoint}}
\put(431,509){\usebox{\plotpoint}}
\put(432,508){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(434,507){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(436,506){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(437,505){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(439,504){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(442,503){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(444,501){\usebox{\plotpoint}}
\put(444,501){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(446,500){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(447,499){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(449,498){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(453,497){\usebox{\plotpoint}}
\put(454,496){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(456,495){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(458,494){\usebox{\plotpoint}}
\put(459,493){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(462,491){\usebox{\plotpoint}}
\put(462,491){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(464,490){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(466,489){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(469,488){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(471,487){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(473,486){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(476,485){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(478,484){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(480,483){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(483,482){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(485,481){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(487,480){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(490,479){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(492,478){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(494,477){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(497,476){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(499,475){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(501,474){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(504,473){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(506,472){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(508,471){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(511,470){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(513,469){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(515,468){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(518,467){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(520,466){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(522,465){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(525,464){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(527,463){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(529,462){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(532,461){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(534,460){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(536,459){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(539,458){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(541,457){\rule[-0.175pt]{0.564pt}{0.350pt}}
\put(543,456){\usebox{\plotpoint}}
\put(535,452){\usebox{\plotpoint}}
\put(532,452){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(530,453){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(527,454){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(525,455){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(522,456){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(520,457){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(518,458){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(515,459){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(513,460){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(510,461){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(508,462){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(506,463){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(503,464){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(501,465){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(498,466){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(496,467){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(494,468){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(491,469){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(489,470){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(486,471){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(484,472){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(482,473){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(479,474){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(477,475){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(474,476){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(472,477){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(470,478){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(467,479){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(465,480){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(462,481){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(460,482){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(458,483){\rule[-0.175pt]{0.580pt}{0.350pt}}
\put(455,484){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(453,485){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(450,486){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(448,487){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(446,488){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(444,489){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(442,490){\usebox{\plotpoint}}
\put(441,491){\usebox{\plotpoint}}
\put(440,492){\usebox{\plotpoint}}
\put(437,493){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(436,494){\usebox{\plotpoint}}
\put(435,495){\usebox{\plotpoint}}
\put(434,496){\usebox{\plotpoint}}
\put(433,497){\usebox{\plotpoint}}
\put(431,498){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(431,498){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(427,500){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(425,501){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(423,502){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(422,503){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(421,504){\usebox{\plotpoint}}
\put(420,505){\usebox{\plotpoint}}
\put(418,506){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(417,507){\usebox{\plotpoint}}
\put(415,508){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(414,509){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(411,510){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(410,511){\usebox{\plotpoint}}
\put(409,512){\usebox{\plotpoint}}
\put(408,513){\usebox{\plotpoint}}
\put(406,514){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(405,515){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(404,516){\usebox{\plotpoint}}
\put(403,517){\usebox{\plotpoint}}
\put(402,518){\usebox{\plotpoint}}
\put(401,519){\usebox{\plotpoint}}
\put(400,520){\usebox{\plotpoint}}
\put(399,521){\usebox{\plotpoint}}
\put(398,522){\usebox{\plotpoint}}
\put(397,523){\usebox{\plotpoint}}
\put(396,524){\usebox{\plotpoint}}
\put(394,525){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(392,526){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(391,527){\usebox{\plotpoint}}
\put(391,527){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(390,529){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(388,531){\usebox{\plotpoint}}
\put(387,532){\usebox{\plotpoint}}
\put(386,533){\usebox{\plotpoint}}
\put(385,534){\usebox{\plotpoint}}
\put(384,535){\usebox{\plotpoint}}
\put(383,536){\usebox{\plotpoint}}
\put(381,537){\usebox{\plotpoint}}
\put(380,538){\usebox{\plotpoint}}
\put(379,539){\usebox{\plotpoint}}
\put(378,540){\usebox{\plotpoint}}
\put(378,541){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(377,544){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(376,546){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(375,548){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(372,551){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(371,552){\usebox{\plotpoint}}
\put(370,553){\usebox{\plotpoint}}
\put(370,554){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(369,557){\usebox{\plotpoint}}
\put(369,558){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(368,561){\usebox{\plotpoint}}
\put(367,562){\usebox{\plotpoint}}
\put(367,563){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(365,567){\usebox{\plotpoint}}
\put(365,568){\rule[-0.175pt]{0.350pt}{3.212pt}}
\put(366,581){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(367,583){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(368,585){\usebox{\plotpoint}}
\put(368,586){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(370,587){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(371,588){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(372,590){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(373,594){\usebox{\plotpoint}}
\put(374,595){\usebox{\plotpoint}}
\put(375,596){\usebox{\plotpoint}}
\put(376,597){\usebox{\plotpoint}}
\put(378,598){\usebox{\plotpoint}}
\put(378,599){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(383,600){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(385,601){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(387,602){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(389,603){\usebox{\plotpoint}}
\put(390,604){\usebox{\plotpoint}}
\put(391,605){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(396,606){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(398,607){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(405,608){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(409,609){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(414,610){\usebox{\plotpoint}}
\put(415,611){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(422,612){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(430,613){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(458,614){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(462,613){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(480,612){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(493,611){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(497,610){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(506,609){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(515,608){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(519,607){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(528,606){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(532,605){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(537,604){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(541,603){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(544,602){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(550,601){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(554,600){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(559,599){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(561,598){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(568,597){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(570,596){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(574,595){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(576,594){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(581,593){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(585,592){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(587,591){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(590,590){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(594,589){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(598,588){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(600,587){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(603,586){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(607,585){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(611,584){\usebox{\plotpoint}}
\put(612,583){\rule[-0.175pt]{0.964pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(616,563){\usebox{\plotpoint}}
\put(616,563){\usebox{\plotpoint}}
\put(614,565){\usebox{\plotpoint}}
\put(613,566){\usebox{\plotpoint}}
\put(612,567){\usebox{\plotpoint}}
\put(611,568){\usebox{\plotpoint}}
\put(610,569){\usebox{\plotpoint}}
\put(609,570){\usebox{\plotpoint}}
\put(607,571){\usebox{\plotpoint}}
\put(607,572){\usebox{\plotpoint}}
\put(606,573){\usebox{\plotpoint}}
\put(605,574){\usebox{\plotpoint}}
\put(604,575){\usebox{\plotpoint}}
\put(603,576){\usebox{\plotpoint}}
\put(601,577){\usebox{\plotpoint}}
\put(600,578){\usebox{\plotpoint}}
\put(599,579){\usebox{\plotpoint}}
\put(598,580){\usebox{\plotpoint}}
\put(598,581){\usebox{\plotpoint}}
\put(597,582){\usebox{\plotpoint}}
\put(596,583){\usebox{\plotpoint}}
\put(594,584){\usebox{\plotpoint}}
\put(594,585){\usebox{\plotpoint}}
\put(593,586){\usebox{\plotpoint}}
\put(592,587){\usebox{\plotpoint}}
\put(591,588){\usebox{\plotpoint}}
\put(590,589){\usebox{\plotpoint}}
\put(588,590){\usebox{\plotpoint}}
\put(587,591){\usebox{\plotpoint}}
\put(586,592){\usebox{\plotpoint}}
\put(585,593){\usebox{\plotpoint}}
\put(584,594){\usebox{\plotpoint}}
\put(583,595){\usebox{\plotpoint}}
\put(582,596){\usebox{\plotpoint}}
\put(581,597){\usebox{\plotpoint}}
\put(579,598){\usebox{\plotpoint}}
\put(578,599){\usebox{\plotpoint}}
\put(578,600){\usebox{\plotpoint}}
\put(576,602){\usebox{\plotpoint}}
\put(575,603){\usebox{\plotpoint}}
\put(574,604){\usebox{\plotpoint}}
\put(573,605){\usebox{\plotpoint}}
\put(572,606){\usebox{\plotpoint}}
\put(571,607){\usebox{\plotpoint}}
\put(570,608){\usebox{\plotpoint}}
\put(569,609){\usebox{\plotpoint}}
\put(568,610){\usebox{\plotpoint}}
\put(566,611){\usebox{\plotpoint}}
\put(564,612){\usebox{\plotpoint}}
\put(563,613){\usebox{\plotpoint}}
\put(562,614){\usebox{\plotpoint}}
\put(561,615){\usebox{\plotpoint}}
\put(560,616){\usebox{\plotpoint}}
\put(559,617){\usebox{\plotpoint}}
\put(558,618){\usebox{\plotpoint}}
\put(556,619){\usebox{\plotpoint}}
\put(555,620){\usebox{\plotpoint}}
\put(554,621){\usebox{\plotpoint}}
\put(553,622){\usebox{\plotpoint}}
\put(551,623){\usebox{\plotpoint}}
\put(550,624){\usebox{\plotpoint}}
\put(549,625){\usebox{\plotpoint}}
\put(548,626){\usebox{\plotpoint}}
\put(547,627){\usebox{\plotpoint}}
\put(545,628){\usebox{\plotpoint}}
\put(544,629){\usebox{\plotpoint}}
\put(543,630){\usebox{\plotpoint}}
\put(542,631){\usebox{\plotpoint}}
\put(541,632){\usebox{\plotpoint}}
\put(540,633){\usebox{\plotpoint}}
\put(539,634){\usebox{\plotpoint}}
\put(538,635){\usebox{\plotpoint}}
\put(536,636){\usebox{\plotpoint}}
\put(535,637){\usebox{\plotpoint}}
\put(533,638){\usebox{\plotpoint}}
\put(532,639){\usebox{\plotpoint}}
\put(530,640){\usebox{\plotpoint}}
\put(529,641){\usebox{\plotpoint}}
\put(528,642){\usebox{\plotpoint}}
\put(526,643){\usebox{\plotpoint}}
\put(524,644){\usebox{\plotpoint}}
\put(523,645){\usebox{\plotpoint}}
\put(522,646){\usebox{\plotpoint}}
\put(521,647){\usebox{\plotpoint}}
\put(520,648){\usebox{\plotpoint}}
\put(519,649){\usebox{\plotpoint}}
\put(518,650){\usebox{\plotpoint}}
\put(517,651){\usebox{\plotpoint}}
\put(516,652){\usebox{\plotpoint}}
\put(514,653){\usebox{\plotpoint}}
\put(512,654){\usebox{\plotpoint}}
\put(510,655){\usebox{\plotpoint}}
\put(508,656){\usebox{\plotpoint}}
\put(507,657){\usebox{\plotpoint}}
\put(506,658){\usebox{\plotpoint}}
\put(505,659){\usebox{\plotpoint}}
\put(504,660){\usebox{\plotpoint}}
\put(502,661){\usebox{\plotpoint}}
\put(500,662){\usebox{\plotpoint}}
\put(499,663){\usebox{\plotpoint}}
\put(497,664){\usebox{\plotpoint}}
\put(496,665){\usebox{\plotpoint}}
\put(494,666){\usebox{\plotpoint}}
\put(493,667){\usebox{\plotpoint}}
\put(491,668){\usebox{\plotpoint}}
\put(490,669){\usebox{\plotpoint}}
\put(488,670){\usebox{\plotpoint}}
\put(486,671){\usebox{\plotpoint}}
\put(485,672){\usebox{\plotpoint}}
\put(483,673){\usebox{\plotpoint}}
\put(481,674){\usebox{\plotpoint}}
\put(480,675){\usebox{\plotpoint}}
\put(478,676){\usebox{\plotpoint}}
\put(477,677){\usebox{\plotpoint}}
\put(475,678){\usebox{\plotpoint}}
\put(473,679){\usebox{\plotpoint}}
\put(471,680){\usebox{\plotpoint}}
\put(469,681){\usebox{\plotpoint}}
\put(468,682){\usebox{\plotpoint}}
\put(466,683){\usebox{\plotpoint}}
\put(464,684){\usebox{\plotpoint}}
\put(463,685){\usebox{\plotpoint}}
\put(461,686){\usebox{\plotpoint}}
\put(460,687){\usebox{\plotpoint}}
\put(459,688){\usebox{\plotpoint}}
\put(458,689){\usebox{\plotpoint}}
\put(455,690){\usebox{\plotpoint}}
\put(453,691){\usebox{\plotpoint}}
\put(451,692){\usebox{\plotpoint}}
\put(449,693){\usebox{\plotpoint}}
\put(447,694){\usebox{\plotpoint}}
\put(444,695){\usebox{\plotpoint}}
\put(442,696){\usebox{\plotpoint}}
\put(440,697){\usebox{\plotpoint}}
\put(437,698){\usebox{\plotpoint}}
\put(435,699){\usebox{\plotpoint}}
\put(433,700){\usebox{\plotpoint}}
\put(431,701){\usebox{\plotpoint}}
\put(429,702){\usebox{\plotpoint}}
\put(426,703){\usebox{\plotpoint}}
\put(424,704){\usebox{\plotpoint}}
\put(422,705){\usebox{\plotpoint}}
\put(419,706){\usebox{\plotpoint}}
\put(417,707){\usebox{\plotpoint}}
\put(414,708){\usebox{\plotpoint}}
\put(412,709){\usebox{\plotpoint}}
\put(409,710){\usebox{\plotpoint}}
\put(407,711){\usebox{\plotpoint}}
\put(405,712){\usebox{\plotpoint}}
\put(401,713){\usebox{\plotpoint}}
\put(397,714){\usebox{\plotpoint}}
\put(394,715){\usebox{\plotpoint}}
\put(390,716){\usebox{\plotpoint}}
\put(387,717){\usebox{\plotpoint}}
\put(378,718){\rule[-0.500pt]{2.048pt}{1.000pt}}
\put(370,719){\rule[-0.500pt]{2.048pt}{1.000pt}}
\put(348,720){\rule[-0.500pt]{5.203pt}{1.000pt}}
\put(344,719){\usebox{\plotpoint}}
\put(341,718){\usebox{\plotpoint}}
\put(337,717){\usebox{\plotpoint}}
\put(334,716){\usebox{\plotpoint}}
\put(332,715){\usebox{\plotpoint}}
\put(330,714){\usebox{\plotpoint}}
\put(329,713){\usebox{\plotpoint}}
\put(327,712){\usebox{\plotpoint}}
\put(326,711){\usebox{\plotpoint}}
\put(325,710){\usebox{\plotpoint}}
\put(324,709){\usebox{\plotpoint}}
\put(322,708){\usebox{\plotpoint}}
\put(321,707){\usebox{\plotpoint}}
\put(320,706){\usebox{\plotpoint}}
\put(319,705){\usebox{\plotpoint}}
\put(318,704){\usebox{\plotpoint}}
\put(317,703){\usebox{\plotpoint}}
\put(317,700){\usebox{\plotpoint}}
\put(316,699){\usebox{\plotpoint}}
\put(315,697){\usebox{\plotpoint}}
\put(314,696){\usebox{\plotpoint}}
\put(313,695){\usebox{\plotpoint}}
\put(312,692){\usebox{\plotpoint}}
\put(311,689){\usebox{\plotpoint}}
\put(310,686){\usebox{\plotpoint}}
\put(309,682){\usebox{\plotpoint}}
\put(308,678){\usebox{\plotpoint}}
\put(307,674){\usebox{\plotpoint}}
\put(306,670){\usebox{\plotpoint}}
\put(305,644){\rule[-0.500pt]{1.000pt}{6.263pt}}
\put(306,640){\usebox{\plotpoint}}
\put(307,636){\usebox{\plotpoint}}
\put(308,628){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(309,625){\usebox{\plotpoint}}
\put(310,622){\usebox{\plotpoint}}
\put(311,619){\usebox{\plotpoint}}
\put(312,616){\usebox{\plotpoint}}
\put(313,613){\usebox{\plotpoint}}
\put(314,611){\usebox{\plotpoint}}
\put(315,611){\usebox{\plotpoint}}
\put(316,610){\usebox{\plotpoint}}
\put(317,602){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(318,599){\usebox{\plotpoint}}
\put(319,596){\usebox{\plotpoint}}
\put(320,594){\usebox{\plotpoint}}
\put(321,590){\usebox{\plotpoint}}
\put(322,586){\usebox{\plotpoint}}
\put(323,581){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(324,577){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(325,577){\usebox{\plotpoint}}
\put(326,576){\usebox{\plotpoint}}
\put(327,575){\usebox{\plotpoint}}
\put(328,574){\usebox{\plotpoint}}
\put(329,573){\usebox{\plotpoint}}
\put(330,572){\usebox{\plotpoint}}
\put(331,571){\usebox{\plotpoint}}
\put(332,570){\usebox{\plotpoint}}
\put(333,569){\usebox{\plotpoint}}
\put(334,564){\usebox{\plotpoint}}
\put(335,561){\usebox{\plotpoint}}
\put(336,558){\usebox{\plotpoint}}
\put(337,555){\usebox{\plotpoint}}
\put(338,552){\usebox{\plotpoint}}
\put(339,549){\usebox{\plotpoint}}
\put(340,546){\usebox{\plotpoint}}
\put(341,544){\usebox{\plotpoint}}
\put(342,542){\usebox{\plotpoint}}
\put(343,541){\usebox{\plotpoint}}
\put(344,540){\usebox{\plotpoint}}
\put(345,539){\usebox{\plotpoint}}
\put(346,538){\usebox{\plotpoint}}
\put(347,537){\usebox{\plotpoint}}
\put(348,536){\usebox{\plotpoint}}
\put(349,535){\usebox{\plotpoint}}
\put(350,535){\usebox{\plotpoint}}
\put(352,531){\usebox{\plotpoint}}
\put(353,529){\usebox{\plotpoint}}
\put(354,527){\usebox{\plotpoint}}
\put(355,524){\usebox{\plotpoint}}
\put(356,521){\usebox{\plotpoint}}
\put(357,519){\usebox{\plotpoint}}
\put(358,517){\usebox{\plotpoint}}
\put(359,515){\usebox{\plotpoint}}
\put(360,513){\usebox{\plotpoint}}
\put(361,511){\usebox{\plotpoint}}
\put(362,510){\usebox{\plotpoint}}
\put(363,510){\usebox{\plotpoint}}
\put(363,510){\usebox{\plotpoint}}
\put(364,509){\usebox{\plotpoint}}
\put(365,508){\usebox{\plotpoint}}
\put(366,507){\usebox{\plotpoint}}
\put(367,506){\usebox{\plotpoint}}
\put(368,505){\usebox{\plotpoint}}
\put(369,504){\usebox{\plotpoint}}
\put(370,502){\usebox{\plotpoint}}
\put(371,499){\usebox{\plotpoint}}
\put(372,496){\usebox{\plotpoint}}
\put(373,493){\usebox{\plotpoint}}
\put(374,491){\usebox{\plotpoint}}
\put(375,489){\usebox{\plotpoint}}
\put(376,487){\usebox{\plotpoint}}
\put(377,485){\usebox{\plotpoint}}
\put(378,485){\usebox{\plotpoint}}
\put(379,484){\usebox{\plotpoint}}
\put(380,483){\usebox{\plotpoint}}
\put(381,482){\usebox{\plotpoint}}
\put(383,481){\usebox{\plotpoint}}
\put(384,480){\usebox{\plotpoint}}
\put(385,479){\usebox{\plotpoint}}
\put(386,478){\usebox{\plotpoint}}
\put(388,474){\usebox{\plotpoint}}
\put(389,472){\usebox{\plotpoint}}
\put(390,470){\usebox{\plotpoint}}
\put(391,468){\usebox{\plotpoint}}
\put(392,466){\usebox{\plotpoint}}
\put(393,465){\usebox{\plotpoint}}
\put(394,463){\usebox{\plotpoint}}
\put(395,462){\usebox{\plotpoint}}
\put(396,461){\usebox{\plotpoint}}
\put(397,460){\usebox{\plotpoint}}
\put(398,460){\usebox{\plotpoint}}
\put(399,459){\usebox{\plotpoint}}
\put(400,458){\usebox{\plotpoint}}
\put(402,457){\usebox{\plotpoint}}
\put(403,456){\usebox{\plotpoint}}
\put(404,455){\usebox{\plotpoint}}
\put(405,453){\usebox{\plotpoint}}
\put(406,452){\usebox{\plotpoint}}
\put(407,450){\usebox{\plotpoint}}
\put(408,448){\usebox{\plotpoint}}
\put(409,446){\usebox{\plotpoint}}
\put(410,444){\usebox{\plotpoint}}
\put(411,443){\usebox{\plotpoint}}
\put(412,441){\usebox{\plotpoint}}
\put(413,440){\usebox{\plotpoint}}
\put(414,439){\usebox{\plotpoint}}
\put(415,438){\usebox{\plotpoint}}
\put(416,437){\usebox{\plotpoint}}
\put(417,436){\usebox{\plotpoint}}
\put(418,435){\usebox{\plotpoint}}
\put(419,435){\usebox{\plotpoint}}
\put(419,435){\usebox{\plotpoint}}
\put(420,434){\usebox{\plotpoint}}
\put(422,431){\usebox{\plotpoint}}
\put(423,429){\usebox{\plotpoint}}
\put(424,427){\usebox{\plotpoint}}
\put(425,426){\usebox{\plotpoint}}
\put(426,424){\usebox{\plotpoint}}
\put(427,422){\usebox{\plotpoint}}
\put(428,421){\usebox{\plotpoint}}
\put(429,419){\usebox{\plotpoint}}
\put(430,418){\usebox{\plotpoint}}
\put(431,418){\usebox{\plotpoint}}
\put(432,417){\usebox{\plotpoint}}
\put(434,416){\usebox{\plotpoint}}
\put(435,415){\usebox{\plotpoint}}
\put(437,414){\usebox{\plotpoint}}
\put(438,413){\usebox{\plotpoint}}
\put(440,412){\usebox{\plotpoint}}
\put(441,411){\usebox{\plotpoint}}
\put(442,408){\usebox{\plotpoint}}
\put(443,406){\usebox{\plotpoint}}
\put(444,404){\usebox{\plotpoint}}
\put(445,402){\usebox{\plotpoint}}
\put(446,401){\usebox{\plotpoint}}
\put(447,401){\usebox{\plotpoint}}
\put(447,401){\usebox{\plotpoint}}
\put(448,400){\usebox{\plotpoint}}
\put(449,399){\usebox{\plotpoint}}
\put(450,398){\usebox{\plotpoint}}
\put(451,397){\usebox{\plotpoint}}
\put(452,396){\usebox{\plotpoint}}
\put(453,395){\usebox{\plotpoint}}
\put(454,394){\usebox{\plotpoint}}
\put(440,388){\usebox{\plotpoint}}
\put(440,388){\usebox{\plotpoint}}
\put(439,389){\usebox{\plotpoint}}
\put(438,391){\usebox{\plotpoint}}
\put(437,392){\usebox{\plotpoint}}
\put(436,395){\usebox{\plotpoint}}
\put(435,397){\usebox{\plotpoint}}
\put(434,399){\usebox{\plotpoint}}
\put(431,401){\usebox{\plotpoint}}
\put(429,402){\usebox{\plotpoint}}
\put(428,403){\usebox{\plotpoint}}
\put(426,404){\usebox{\plotpoint}}
\put(425,405){\usebox{\plotpoint}}
\put(423,406){\usebox{\plotpoint}}
\put(422,407){\usebox{\plotpoint}}
\put(422,408){\usebox{\plotpoint}}
\put(421,410){\usebox{\plotpoint}}
\put(420,411){\usebox{\plotpoint}}
\put(419,413){\usebox{\plotpoint}}
\put(418,414){\usebox{\plotpoint}}
\put(417,416){\usebox{\plotpoint}}
\put(414,418){\usebox{\plotpoint}}
\put(413,419){\usebox{\plotpoint}}
\put(411,420){\usebox{\plotpoint}}
\put(410,421){\usebox{\plotpoint}}
\put(409,422){\usebox{\plotpoint}}
\put(407,423){\usebox{\plotpoint}}
\put(406,424){\usebox{\plotpoint}}
\put(405,425){\usebox{\plotpoint}}
\put(404,426){\usebox{\plotpoint}}
\put(404,426){\usebox{\plotpoint}}
\put(403,429){\usebox{\plotpoint}}
\put(402,432){\usebox{\plotpoint}}
\put(401,435){\usebox{\plotpoint}}
\put(400,436){\usebox{\plotpoint}}
\put(399,437){\usebox{\plotpoint}}
\put(398,439){\usebox{\plotpoint}}
\put(397,440){\usebox{\plotpoint}}
\put(396,441){\usebox{\plotpoint}}
\put(393,443){\usebox{\plotpoint}}
\put(392,444){\usebox{\plotpoint}}
\put(390,445){\usebox{\plotpoint}}
\put(389,446){\usebox{\plotpoint}}
\put(388,447){\usebox{\plotpoint}}
\put(387,448){\usebox{\plotpoint}}
\put(387,449){\usebox{\plotpoint}}
\put(386,452){\usebox{\plotpoint}}
\put(385,454){\usebox{\plotpoint}}
\put(384,456){\usebox{\plotpoint}}
\put(383,458){\usebox{\plotpoint}}
\put(382,460){\usebox{\plotpoint}}
\put(381,461){\usebox{\plotpoint}}
\put(380,462){\usebox{\plotpoint}}
\put(379,464){\usebox{\plotpoint}}
\put(378,465){\usebox{\plotpoint}}
\put(377,466){\usebox{\plotpoint}}
\put(374,468){\usebox{\plotpoint}}
\put(373,469){\usebox{\plotpoint}}
\put(371,470){\usebox{\plotpoint}}
\put(370,471){\usebox{\plotpoint}}
\put(370,472){\usebox{\plotpoint}}
\put(369,474){\usebox{\plotpoint}}
\put(368,477){\usebox{\plotpoint}}
\put(367,479){\usebox{\plotpoint}}
\put(366,481){\usebox{\plotpoint}}
\put(365,483){\usebox{\plotpoint}}
\put(364,485){\usebox{\plotpoint}}
\put(363,486){\usebox{\plotpoint}}
\put(362,487){\usebox{\plotpoint}}
\put(361,488){\usebox{\plotpoint}}
\put(360,489){\usebox{\plotpoint}}
\put(359,490){\usebox{\plotpoint}}
\put(358,491){\usebox{\plotpoint}}
\put(357,492){\usebox{\plotpoint}}
\put(355,493){\usebox{\plotpoint}}
\put(354,494){\usebox{\plotpoint}}
\put(353,495){\usebox{\plotpoint}}
\put(352,496){\usebox{\plotpoint}}
\put(352,497){\usebox{\plotpoint}}
\put(351,499){\usebox{\plotpoint}}
\put(350,502){\usebox{\plotpoint}}
\put(349,504){\usebox{\plotpoint}}
\put(348,507){\usebox{\plotpoint}}
\put(347,509){\usebox{\plotpoint}}
\put(346,511){\usebox{\plotpoint}}
\put(345,512){\usebox{\plotpoint}}
\put(344,513){\usebox{\plotpoint}}
\put(343,515){\usebox{\plotpoint}}
\put(342,516){\usebox{\plotpoint}}
\put(341,517){\usebox{\plotpoint}}
\put(340,518){\usebox{\plotpoint}}
\put(338,519){\usebox{\plotpoint}}
\put(336,520){\usebox{\plotpoint}}
\put(334,521){\usebox{\plotpoint}}
\put(334,522){\usebox{\plotpoint}}
\put(333,524){\usebox{\plotpoint}}
\put(332,527){\usebox{\plotpoint}}
\put(331,531){\usebox{\plotpoint}}
\put(330,535){\usebox{\plotpoint}}
\put(329,537){\usebox{\plotpoint}}
\put(328,539){\usebox{\plotpoint}}
\put(327,541){\usebox{\plotpoint}}
\put(324,544){\usebox{\plotpoint}}
\put(323,545){\usebox{\plotpoint}}
\put(322,546){\usebox{\plotpoint}}
\put(321,547){\usebox{\plotpoint}}
\put(320,548){\usebox{\plotpoint}}
\put(319,549){\usebox{\plotpoint}}
\put(318,550){\usebox{\plotpoint}}
\put(317,551){\usebox{\plotpoint}}
\put(317,552){\usebox{\plotpoint}}
\put(316,555){\usebox{\plotpoint}}
\put(315,558){\usebox{\plotpoint}}
\put(314,561){\usebox{\plotpoint}}
\put(313,563){\usebox{\plotpoint}}
\put(312,566){\usebox{\plotpoint}}
\put(311,569){\usebox{\plotpoint}}
\put(310,571){\usebox{\plotpoint}}
\put(309,573){\usebox{\plotpoint}}
\put(308,575){\usebox{\plotpoint}}
\put(307,577){\usebox{\plotpoint}}
\put(306,578){\usebox{\plotpoint}}
\put(305,579){\usebox{\plotpoint}}
\put(304,580){\usebox{\plotpoint}}
\put(303,582){\usebox{\plotpoint}}
\put(302,583){\usebox{\plotpoint}}
\put(301,584){\usebox{\plotpoint}}
\put(300,585){\usebox{\plotpoint}}
\put(299,586){\usebox{\plotpoint}}
\put(299,586){\usebox{\plotpoint}}
\put(298,590){\usebox{\plotpoint}}
\put(297,594){\usebox{\plotpoint}}
\put(296,596){\usebox{\plotpoint}}
\put(295,599){\usebox{\plotpoint}}
\put(294,602){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(293,606){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(292,611){\usebox{\plotpoint}}
\put(291,613){\usebox{\plotpoint}}
\put(290,616){\usebox{\plotpoint}}
\put(289,619){\usebox{\plotpoint}}
\put(288,621){\usebox{\plotpoint}}
\put(287,623){\usebox{\plotpoint}}
\put(286,625){\usebox{\plotpoint}}
\put(283,628){\usebox{\plotpoint}}
\put(282,629){\usebox{\plotpoint}}
\put(282,630){\usebox{\plotpoint}}
\put(281,633){\usebox{\plotpoint}}
\put(280,636){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(279,644){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(278,648){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(277,653){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(276,661){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(275,665){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(274,670){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(273,678){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(272,686){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(273,695){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(272,703){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(273,712){\usebox{\plotpoint}}
\put(274,716){\usebox{\plotpoint}}
\put(275,720){\usebox{\plotpoint}}
\put(276,722){\usebox{\plotpoint}}
\put(277,725){\usebox{\plotpoint}}
\put(278,728){\usebox{\plotpoint}}
\put(279,731){\usebox{\plotpoint}}
\put(280,734){\usebox{\plotpoint}}
\put(281,737){\usebox{\plotpoint}}
\put(283,738){\usebox{\plotpoint}}
\put(284,739){\usebox{\plotpoint}}
\put(285,740){\usebox{\plotpoint}}
\put(286,741){\usebox{\plotpoint}}
\put(287,742){\usebox{\plotpoint}}
\put(288,743){\usebox{\plotpoint}}
\put(289,744){\usebox{\plotpoint}}
\put(290,745){\usebox{\plotpoint}}
\put(291,746){\usebox{\plotpoint}}
\put(292,747){\usebox{\plotpoint}}
\put(293,748){\usebox{\plotpoint}}
\put(295,749){\usebox{\plotpoint}}
\put(296,750){\usebox{\plotpoint}}
\put(297,751){\usebox{\plotpoint}}
\put(298,752){\usebox{\plotpoint}}
\put(302,753){\usebox{\plotpoint}}
\put(305,754){\usebox{\plotpoint}}
\put(308,755){\usebox{\plotpoint}}
\put(311,756){\usebox{\plotpoint}}
\put(314,757){\usebox{\plotpoint}}
\put(317,758){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(334,759){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(343,758){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(352,757){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(358,756){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(364,755){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(370,754){\usebox{\plotpoint}}
\put(372,753){\usebox{\plotpoint}}
\put(375,752){\usebox{\plotpoint}}
\put(378,751){\usebox{\plotpoint}}
\put(381,750){\usebox{\plotpoint}}
\put(384,749){\usebox{\plotpoint}}
\put(387,748){\usebox{\plotpoint}}
\put(389,747){\usebox{\plotpoint}}
\put(392,746){\usebox{\plotpoint}}
\put(394,745){\usebox{\plotpoint}}
\put(397,744){\usebox{\plotpoint}}
\put(400,743){\usebox{\plotpoint}}
\put(402,742){\usebox{\plotpoint}}
\put(405,741){\usebox{\plotpoint}}
\put(407,740){\usebox{\plotpoint}}
\put(410,739){\usebox{\plotpoint}}
\put(412,738){\usebox{\plotpoint}}
\put(415,737){\usebox{\plotpoint}}
\put(417,736){\usebox{\plotpoint}}
\put(419,735){\usebox{\plotpoint}}
\put(422,734){\usebox{\plotpoint}}
\put(423,733){\usebox{\plotpoint}}
\put(425,732){\usebox{\plotpoint}}
\put(427,731){\usebox{\plotpoint}}
\put(429,730){\usebox{\plotpoint}}
\put(431,729){\usebox{\plotpoint}}
\put(433,728){\usebox{\plotpoint}}
\put(435,727){\usebox{\plotpoint}}
\put(437,726){\usebox{\plotpoint}}
\put(440,725){\usebox{\plotpoint}}
\put(441,724){\usebox{\plotpoint}}
\put(443,723){\usebox{\plotpoint}}
\put(444,722){\usebox{\plotpoint}}
\put(446,721){\usebox{\plotpoint}}
\put(448,720){\usebox{\plotpoint}}
\put(450,719){\usebox{\plotpoint}}
\put(452,718){\usebox{\plotpoint}}
\put(454,717){\usebox{\plotpoint}}
\put(456,716){\usebox{\plotpoint}}
\put(458,715){\usebox{\plotpoint}}
\put(459,714){\usebox{\plotpoint}}
\put(461,713){\usebox{\plotpoint}}
\put(462,712){\usebox{\plotpoint}}
\put(464,711){\usebox{\plotpoint}}
\put(466,710){\usebox{\plotpoint}}
\put(468,709){\usebox{\plotpoint}}
\put(469,708){\usebox{\plotpoint}}
\put(471,707){\usebox{\plotpoint}}
\put(473,706){\usebox{\plotpoint}}
\put(475,705){\usebox{\plotpoint}}
\put(476,704){\usebox{\plotpoint}}
\put(477,703){\usebox{\plotpoint}}
\put(478,702){\usebox{\plotpoint}}
\put(480,701){\usebox{\plotpoint}}
\put(481,700){\usebox{\plotpoint}}
\put(483,699){\usebox{\plotpoint}}
\put(484,698){\usebox{\plotpoint}}
\put(486,697){\usebox{\plotpoint}}
\put(487,696){\usebox{\plotpoint}}
\put(489,695){\usebox{\plotpoint}}
\put(491,694){\usebox{\plotpoint}}
\put(493,693){\usebox{\plotpoint}}
\put(494,692){\usebox{\plotpoint}}
\put(495,691){\usebox{\plotpoint}}
\put(496,690){\usebox{\plotpoint}}
\put(497,689){\usebox{\plotpoint}}
\put(498,688){\usebox{\plotpoint}}
\put(499,687){\usebox{\plotpoint}}
\put(500,686){\usebox{\plotpoint}}
\put(501,685){\usebox{\plotpoint}}
\put(503,684){\usebox{\plotpoint}}
\put(504,683){\usebox{\plotpoint}}
\put(506,682){\usebox{\plotpoint}}
\put(508,681){\usebox{\plotpoint}}
\put(509,680){\usebox{\plotpoint}}
\put(511,679){\usebox{\plotpoint}}
\put(513,678){\usebox{\plotpoint}}
\put(514,677){\usebox{\plotpoint}}
\put(515,676){\usebox{\plotpoint}}
\put(516,675){\usebox{\plotpoint}}
\put(518,674){\usebox{\plotpoint}}
\put(519,673){\usebox{\plotpoint}}
\put(520,672){\usebox{\plotpoint}}
\put(521,671){\usebox{\plotpoint}}
\put(523,670){\usebox{\plotpoint}}
\put(524,669){\usebox{\plotpoint}}
\put(526,668){\usebox{\plotpoint}}
\put(528,667){\usebox{\plotpoint}}
\put(529,666){\usebox{\plotpoint}}
\put(530,665){\usebox{\plotpoint}}
\put(531,664){\usebox{\plotpoint}}
\put(532,663){\usebox{\plotpoint}}
\put(533,662){\usebox{\plotpoint}}
\put(534,661){\usebox{\plotpoint}}
\put(535,660){\usebox{\plotpoint}}
\put(537,659){\usebox{\plotpoint}}
\put(539,658){\usebox{\plotpoint}}
\put(540,657){\usebox{\plotpoint}}
\put(542,656){\usebox{\plotpoint}}
\put(544,655){\usebox{\plotpoint}}
\put(546,651){\usebox{\plotpoint}}
\put(547,650){\usebox{\plotpoint}}
\put(548,649){\usebox{\plotpoint}}
\put(549,647){\usebox{\plotpoint}}
\put(550,646){\usebox{\plotpoint}}
\put(551,645){\usebox{\plotpoint}}
\put(552,644){\usebox{\plotpoint}}
\put(553,644){\usebox{\plotpoint}}
\put(553,644){\usebox{\plotpoint}}
\put(554,643){\usebox{\plotpoint}}
\put(556,642){\usebox{\plotpoint}}
\put(558,641){\usebox{\plotpoint}}
\put(559,640){\usebox{\plotpoint}}
\put(561,639){\usebox{\plotpoint}}
\put(563,638){\usebox{\plotpoint}}
\put(564,637){\usebox{\plotpoint}}
\put(565,636){\usebox{\plotpoint}}
\put(566,635){\usebox{\plotpoint}}
\put(567,634){\usebox{\plotpoint}}
\put(568,633){\usebox{\plotpoint}}
\put(569,632){\usebox{\plotpoint}}
\put(570,631){\usebox{\plotpoint}}
\put(571,630){\usebox{\plotpoint}}
\put(572,629){\usebox{\plotpoint}}
\put(573,628){\usebox{\plotpoint}}
\put(574,627){\usebox{\plotpoint}}
\put(576,626){\usebox{\plotpoint}}
\put(577,625){\usebox{\plotpoint}}
\put(579,624){\usebox{\plotpoint}}
\put(580,623){\usebox{\plotpoint}}
\put(581,621){\usebox{\plotpoint}}
\put(582,620){\usebox{\plotpoint}}
\put(583,619){\usebox{\plotpoint}}
\put(584,617){\usebox{\plotpoint}}
\put(585,616){\usebox{\plotpoint}}
\put(586,615){\usebox{\plotpoint}}
\put(587,614){\usebox{\plotpoint}}
\put(588,613){\usebox{\plotpoint}}
\put(589,612){\usebox{\plotpoint}}
\put(590,611){\usebox{\plotpoint}}
\put(591,611){\usebox{\plotpoint}}
\put(592,610){\usebox{\plotpoint}}
\put(593,609){\usebox{\plotpoint}}
\put(595,608){\usebox{\plotpoint}}
\put(596,607){\usebox{\plotpoint}}
\put(598,604){\usebox{\plotpoint}}
\put(599,603){\usebox{\plotpoint}}
\put(600,602){\usebox{\plotpoint}}
\put(601,602){\usebox{\plotpoint}}
\put(601,602){\usebox{\plotpoint}}
\put(603,601){\usebox{\plotpoint}}
\put(605,600){\usebox{\plotpoint}}
\put(607,599){\usebox{\plotpoint}}
\put(608,598){\usebox{\plotpoint}}
\put(609,597){\usebox{\plotpoint}}
\put(610,596){\usebox{\plotpoint}}
\put(611,595){\usebox{\plotpoint}}
\put(612,594){\usebox{\plotpoint}}
\put(613,593){\usebox{\plotpoint}}
\put(614,592){\usebox{\plotpoint}}
\put(615,591){\usebox{\plotpoint}}
\put(616,590){\usebox{\plotpoint}}
\put(617,589){\usebox{\plotpoint}}
\put(618,588){\usebox{\plotpoint}}
\put(619,587){\usebox{\plotpoint}}
\put(620,586){\usebox{\plotpoint}}
\put(621,585){\usebox{\plotpoint}}
\put(622,584){\usebox{\plotpoint}}
\put(623,583){\usebox{\plotpoint}}
\put(625,579){\usebox{\plotpoint}}
\put(626,579){\usebox{\plotpoint}}
\put(627,578){\usebox{\plotpoint}}
\put(629,575){\usebox{\plotpoint}}
\put(630,575){\usebox{\plotpoint}}
\put(631,574){\usebox{\plotpoint}}
\put(633,573){\usebox{\plotpoint}}
\put(634,572){\usebox{\plotpoint}}
\put(635,569){\usebox{\plotpoint}}
\put(636,569){\usebox{\plotpoint}}
\put(637,568){\usebox{\plotpoint}}
\put(638,567){\usebox{\plotpoint}}
\put(639,565){\usebox{\plotpoint}}
\put(640,565){\usebox{\plotpoint}}
\put(641,564){\usebox{\plotpoint}}
\put(642,563){\usebox{\plotpoint}}
\put(643,562){\usebox{\plotpoint}}
\put(644,559){\usebox{\plotpoint}}
\put(645,558){\usebox{\plotpoint}}
\put(646,558){\usebox{\plotpoint}}
\put(647,556){\usebox{\plotpoint}}
\put(648,556){\usebox{\plotpoint}}
\put(649,555){\usebox{\plotpoint}}
\put(650,554){\usebox{\plotpoint}}
\put(651,553){\usebox{\plotpoint}}
\put(652,550){\usebox{\plotpoint}}
\put(653,548){\usebox{\plotpoint}}
\put(654,546){\usebox{\plotpoint}}
\put(655,544){\usebox{\plotpoint}}
\put(656,542){\usebox{\plotpoint}}
\put(657,541){\usebox{\plotpoint}}
\put(658,540){\usebox{\plotpoint}}
\put(659,539){\usebox{\plotpoint}}
\put(660,538){\usebox{\plotpoint}}
\put(661,537){\usebox{\plotpoint}}
\put(662,536){\usebox{\plotpoint}}
\put(663,535){\usebox{\plotpoint}}
\put(664,535){\usebox{\plotpoint}}
\put(666,534){\usebox{\plotpoint}}
\put(669,531){\usebox{\plotpoint}}
\put(670,529){\usebox{\plotpoint}}
\put(671,527){\usebox{\plotpoint}}
\put(672,525){\usebox{\plotpoint}}
\put(673,523){\usebox{\plotpoint}}
\put(674,522){\usebox{\plotpoint}}
\put(675,520){\usebox{\plotpoint}}
\put(676,519){\usebox{\plotpoint}}
\put(677,519){\usebox{\plotpoint}}
\put(677,519){\usebox{\plotpoint}}
\put(678,518){\usebox{\plotpoint}}
\put(679,517){\usebox{\plotpoint}}
\put(680,516){\usebox{\plotpoint}}
\put(682,515){\usebox{\plotpoint}}
\put(683,514){\usebox{\plotpoint}}
\put(684,513){\usebox{\plotpoint}}
\put(685,512){\usebox{\plotpoint}}
\put(686,510){\usebox{\plotpoint}}
\put(687,508){\usebox{\plotpoint}}
\put(688,506){\usebox{\plotpoint}}
\put(689,504){\usebox{\plotpoint}}
\put(690,502){\usebox{\plotpoint}}
\put(691,500){\usebox{\plotpoint}}
\put(692,499){\usebox{\plotpoint}}
\put(693,498){\usebox{\plotpoint}}
\put(694,496){\usebox{\plotpoint}}
\put(695,495){\usebox{\plotpoint}}
\put(696,494){\usebox{\plotpoint}}
\put(697,493){\usebox{\plotpoint}}
\put(698,493){\usebox{\plotpoint}}
\put(698,493){\usebox{\plotpoint}}
\put(699,492){\usebox{\plotpoint}}
\put(701,491){\usebox{\plotpoint}}
\put(702,490){\usebox{\plotpoint}}
\put(704,487){\usebox{\plotpoint}}
\put(705,485){\usebox{\plotpoint}}
\put(706,483){\usebox{\plotpoint}}
\put(707,481){\usebox{\plotpoint}}
\put(708,479){\usebox{\plotpoint}}
\put(709,477){\usebox{\plotpoint}}
\put(710,475){\usebox{\plotpoint}}
\put(711,474){\usebox{\plotpoint}}
\put(712,473){\usebox{\plotpoint}}
\put(713,471){\usebox{\plotpoint}}
\put(714,470){\usebox{\plotpoint}}
\put(715,469){\usebox{\plotpoint}}
\put(716,468){\usebox{\plotpoint}}
\put(717,468){\usebox{\plotpoint}}
\put(717,468){\usebox{\plotpoint}}
\put(719,467){\usebox{\plotpoint}}
\put(722,463){\usebox{\plotpoint}}
\put(723,460){\usebox{\plotpoint}}
\put(724,458){\usebox{\plotpoint}}
\put(725,456){\usebox{\plotpoint}}
\put(726,454){\usebox{\plotpoint}}
\put(727,452){\usebox{\plotpoint}}
\put(728,450){\usebox{\plotpoint}}
\put(729,449){\usebox{\plotpoint}}
\put(730,448){\usebox{\plotpoint}}
\put(731,446){\usebox{\plotpoint}}
\put(732,445){\usebox{\plotpoint}}
\put(733,444){\usebox{\plotpoint}}
\put(734,443){\usebox{\plotpoint}}
\put(735,443){\usebox{\plotpoint}}
\put(735,443){\usebox{\plotpoint}}
\put(736,442){\usebox{\plotpoint}}
\put(737,441){\usebox{\plotpoint}}
\put(738,440){\usebox{\plotpoint}}
\put(739,437){\usebox{\plotpoint}}
\put(740,435){\usebox{\plotpoint}}
\put(741,432){\usebox{\plotpoint}}
\put(742,430){\usebox{\plotpoint}}
\put(743,428){\usebox{\plotpoint}}
\put(744,426){\usebox{\plotpoint}}
\put(745,424){\usebox{\plotpoint}}
\put(746,422){\usebox{\plotpoint}}
\put(747,421){\usebox{\plotpoint}}
\put(748,419){\usebox{\plotpoint}}
\put(749,418){\usebox{\plotpoint}}
\put(750,418){\usebox{\plotpoint}}
\put(751,417){\usebox{\plotpoint}}
\put(752,416){\usebox{\plotpoint}}
\put(753,415){\usebox{\plotpoint}}
\put(754,414){\usebox{\plotpoint}}
\put(755,413){\usebox{\plotpoint}}
\put(757,410){\usebox{\plotpoint}}
\put(758,407){\usebox{\plotpoint}}
\put(759,404){\usebox{\plotpoint}}
\put(760,401){\usebox{\plotpoint}}
\put(761,398){\usebox{\plotpoint}}
\put(762,395){\usebox{\plotpoint}}
\put(763,393){\usebox{\plotpoint}}
\put(764,391){\usebox{\plotpoint}}
\put(765,390){\usebox{\plotpoint}}
\put(766,388){\usebox{\plotpoint}}
\put(767,387){\usebox{\plotpoint}}
\put(768,385){\usebox{\plotpoint}}
\put(769,384){\usebox{\plotpoint}}
\put(770,384){\usebox{\plotpoint}}
\put(771,383){\usebox{\plotpoint}}
\put(772,382){\usebox{\plotpoint}}
\put(773,381){\usebox{\plotpoint}}
\put(774,378){\usebox{\plotpoint}}
\put(775,376){\usebox{\plotpoint}}
\put(776,373){\usebox{\plotpoint}}
\put(777,370){\usebox{\plotpoint}}
\put(778,368){\usebox{\plotpoint}}
\put(779,363){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(780,359){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(781,357){\usebox{\plotpoint}}
\put(782,355){\usebox{\plotpoint}}
\put(783,353){\usebox{\plotpoint}}
\put(784,351){\usebox{\plotpoint}}
\put(785,349){\usebox{\plotpoint}}
\put(786,348){\usebox{\plotpoint}}
\put(787,347){\usebox{\plotpoint}}
\put(788,346){\usebox{\plotpoint}}
\put(789,345){\usebox{\plotpoint}}
\put(790,344){\usebox{\plotpoint}}
\put(791,343){\usebox{\plotpoint}}
\put(792,338){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(793,334){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(794,330){\usebox{\plotpoint}}
\put(795,326){\usebox{\plotpoint}}
\put(796,317){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(797,315){\usebox{\plotpoint}}
\put(798,313){\usebox{\plotpoint}}
\put(799,311){\usebox{\plotpoint}}
\put(800,309){\usebox{\plotpoint}}
\put(801,306){\usebox{\plotpoint}}
\put(802,303){\usebox{\plotpoint}}
\put(803,301){\usebox{\plotpoint}}
\put(804,296){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(805,292){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(806,290){\usebox{\plotpoint}}
\put(807,289){\usebox{\plotpoint}}
\put(808,288){\usebox{\plotpoint}}
\put(809,287){\usebox{\plotpoint}}
\put(810,275){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(811,267){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(810,263){\usebox{\plotpoint}}
\put(811,259){\usebox{\plotpoint}}
\put(812,250){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(811,242){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(810,228){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(809,225){\usebox{\plotpoint}}
\put(808,223){\usebox{\plotpoint}}
\put(807,222){\usebox{\plotpoint}}
\put(806,221){\usebox{\plotpoint}}
\put(805,219){\usebox{\plotpoint}}
\put(804,218){\usebox{\plotpoint}}
\put(803,217){\usebox{\plotpoint}}
\put(802,215){\usebox{\plotpoint}}
\put(801,213){\usebox{\plotpoint}}
\put(800,211){\usebox{\plotpoint}}
\put(799,209){\usebox{\plotpoint}}
\put(798,208){\usebox{\plotpoint}}
\put(797,206){\usebox{\plotpoint}}
\put(796,205){\usebox{\plotpoint}}
\put(795,203){\usebox{\plotpoint}}
\put(794,202){\usebox{\plotpoint}}
\put(793,201){\usebox{\plotpoint}}
\put(792,201){\usebox{\plotpoint}}
\put(790,201){\usebox{\plotpoint}}
\put(787,200){\usebox{\plotpoint}}
\put(785,199){\usebox{\plotpoint}}
\put(783,198){\usebox{\plotpoint}}
\put(780,197){\usebox{\plotpoint}}
\put(778,196){\usebox{\plotpoint}}
\put(776,195){\usebox{\plotpoint}}
\put(774,194){\usebox{\plotpoint}}
\put(770,193){\usebox{\plotpoint}}
\put(765,192){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(761,191){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(757,190){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(751,189){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(746,190){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(741,191){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(730,192){\rule[-0.500pt]{2.529pt}{1.000pt}}
\put(722,193){\rule[-0.500pt]{2.048pt}{1.000pt}}
\put(717,194){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(713,195){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(708,196){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(704,197){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(702,198){\usebox{\plotpoint}}
\put(700,199){\usebox{\plotpoint}}
\put(697,200){\usebox{\plotpoint}}
\put(694,201){\usebox{\plotpoint}}
\put(691,202){\usebox{\plotpoint}}
\put(688,203){\usebox{\plotpoint}}
\put(686,204){\usebox{\plotpoint}}
\put(681,205){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(676,206){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(671,207){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(669,208){\usebox{\plotpoint}}
\put(667,209){\usebox{\plotpoint}}
\put(666,210){\usebox{\plotpoint}}
\put(664,211){\usebox{\plotpoint}}
\put(663,212){\usebox{\plotpoint}}
\put(662,213){\usebox{\plotpoint}}
\put(660,214){\usebox{\plotpoint}}
\put(659,215){\usebox{\plotpoint}}
\put(658,216){\usebox{\plotpoint}}
\put(655,217){\usebox{\plotpoint}}
\put(653,218){\usebox{\plotpoint}}
\put(651,219){\usebox{\plotpoint}}
\put(649,220){\usebox{\plotpoint}}
\put(647,221){\usebox{\plotpoint}}
\put(645,222){\usebox{\plotpoint}}
\put(643,223){\usebox{\plotpoint}}
\put(641,224){\usebox{\plotpoint}}
\put(639,225){\usebox{\plotpoint}}
\put(637,226){\usebox{\plotpoint}}
\put(635,227){\usebox{\plotpoint}}
\put(634,228){\usebox{\plotpoint}}
\put(632,229){\usebox{\plotpoint}}
\put(631,230){\usebox{\plotpoint}}
\put(630,231){\usebox{\plotpoint}}
\put(629,232){\usebox{\plotpoint}}
\put(627,233){\usebox{\plotpoint}}
\put(625,234){\usebox{\plotpoint}}
\put(623,235){\usebox{\plotpoint}}
\put(621,236){\usebox{\plotpoint}}
\put(619,237){\usebox{\plotpoint}}
\put(617,238){\usebox{\plotpoint}}
\put(616,239){\usebox{\plotpoint}}
\put(615,240){\usebox{\plotpoint}}
\put(614,241){\usebox{\plotpoint}}
\put(612,242){\usebox{\plotpoint}}
\put(610,243){\usebox{\plotpoint}}
\put(608,244){\usebox{\plotpoint}}
\put(606,245){\usebox{\plotpoint}}
\put(604,246){\usebox{\plotpoint}}
\put(602,247){\usebox{\plotpoint}}
\put(600,248){\usebox{\plotpoint}}
\put(599,249){\usebox{\plotpoint}}
\put(598,250){\usebox{\plotpoint}}
\put(598,251){\usebox{\plotpoint}}
\put(597,252){\usebox{\plotpoint}}
\put(596,253){\usebox{\plotpoint}}
\put(595,254){\usebox{\plotpoint}}
\put(594,256){\usebox{\plotpoint}}
\put(593,257){\usebox{\plotpoint}}
\put(589,259){\usebox{\plotpoint}}
\put(586,260){\usebox{\plotpoint}}
\put(583,261){\usebox{\plotpoint}}
\put(581,262){\usebox{\plotpoint}}
\put(579,263){\usebox{\plotpoint}}
\put(578,264){\usebox{\plotpoint}}
\put(577,265){\usebox{\plotpoint}}
\put(576,266){\usebox{\plotpoint}}
\put(574,267){\usebox{\plotpoint}}
\put(572,268){\usebox{\plotpoint}}
\put(571,269){\usebox{\plotpoint}}
\put(569,270){\usebox{\plotpoint}}
\put(567,271){\usebox{\plotpoint}}
\put(566,272){\usebox{\plotpoint}}
\put(564,273){\usebox{\plotpoint}}
\put(563,274){\usebox{\plotpoint}}
\put(562,275){\usebox{\plotpoint}}
\put(561,276){\usebox{\plotpoint}}
\put(560,277){\usebox{\plotpoint}}
\put(559,278){\usebox{\plotpoint}}
\put(558,279){\usebox{\plotpoint}}
\put(557,280){\usebox{\plotpoint}}
\put(556,281){\usebox{\plotpoint}}
\put(555,282){\usebox{\plotpoint}}
\put(554,283){\usebox{\plotpoint}}
\put(552,284){\usebox{\plotpoint}}
\put(550,285){\usebox{\plotpoint}}
\put(549,286){\usebox{\plotpoint}}
\put(547,287){\usebox{\plotpoint}}
\put(546,288){\usebox{\plotpoint}}
\put(544,289){\usebox{\plotpoint}}
\put(543,290){\usebox{\plotpoint}}
\put(542,291){\usebox{\plotpoint}}
\put(542,292){\usebox{\plotpoint}}
\put(542,292){\usebox{\plotpoint}}
\put(541,293){\usebox{\plotpoint}}
\put(540,294){\usebox{\plotpoint}}
\put(539,295){\usebox{\plotpoint}}
\put(538,297){\usebox{\plotpoint}}
\put(537,298){\usebox{\plotpoint}}
\put(536,299){\usebox{\plotpoint}}
\put(535,300){\usebox{\plotpoint}}
\put(533,301){\usebox{\plotpoint}}
\put(531,302){\usebox{\plotpoint}}
\put(529,303){\usebox{\plotpoint}}
\put(528,304){\usebox{\plotpoint}}
\put(527,305){\usebox{\plotpoint}}
\put(526,306){\usebox{\plotpoint}}
\put(525,307){\usebox{\plotpoint}}
\put(524,308){\usebox{\plotpoint}}
\put(522,309){\usebox{\plotpoint}}
\put(520,310){\usebox{\plotpoint}}
\put(518,311){\usebox{\plotpoint}}
\put(517,312){\usebox{\plotpoint}}
\put(515,313){\usebox{\plotpoint}}
\put(513,314){\usebox{\plotpoint}}
\put(511,315){\usebox{\plotpoint}}
\put(510,316){\usebox{\plotpoint}}
\put(510,317){\usebox{\plotpoint}}
\put(509,318){\usebox{\plotpoint}}
\put(508,320){\usebox{\plotpoint}}
\put(507,322){\usebox{\plotpoint}}
\put(506,324){\usebox{\plotpoint}}
\put(505,325){\usebox{\plotpoint}}
\put(503,326){\usebox{\plotpoint}}
\put(502,327){\usebox{\plotpoint}}
\put(500,328){\usebox{\plotpoint}}
\put(499,329){\usebox{\plotpoint}}
\put(497,330){\usebox{\plotpoint}}
\put(496,331){\usebox{\plotpoint}}
\put(494,332){\usebox{\plotpoint}}
\put(493,333){\usebox{\plotpoint}}
\put(493,334){\usebox{\plotpoint}}
\put(492,335){\usebox{\plotpoint}}
\put(491,337){\usebox{\plotpoint}}
\put(490,338){\usebox{\plotpoint}}
\put(489,340){\usebox{\plotpoint}}
\put(488,341){\usebox{\plotpoint}}
\put(485,343){\usebox{\plotpoint}}
\put(484,344){\usebox{\plotpoint}}
\put(482,345){\usebox{\plotpoint}}
\put(481,346){\usebox{\plotpoint}}
\put(479,347){\usebox{\plotpoint}}
\put(478,348){\usebox{\plotpoint}}
\put(476,349){\usebox{\plotpoint}}
\put(475,350){\usebox{\plotpoint}}
\put(475,351){\usebox{\plotpoint}}
\put(474,352){\usebox{\plotpoint}}
\put(473,354){\usebox{\plotpoint}}
\put(472,355){\usebox{\plotpoint}}
\put(471,357){\usebox{\plotpoint}}
\put(468,359){\usebox{\plotpoint}}
\put(467,360){\usebox{\plotpoint}}
\put(465,361){\usebox{\plotpoint}}
\put(464,362){\usebox{\plotpoint}}
\put(463,363){\usebox{\plotpoint}}
\put(461,364){\usebox{\plotpoint}}
\put(460,365){\usebox{\plotpoint}}
\put(459,366){\usebox{\plotpoint}}
\put(458,367){\usebox{\plotpoint}}
\put(458,368){\usebox{\plotpoint}}
\put(457,369){\usebox{\plotpoint}}
\put(456,370){\usebox{\plotpoint}}
\put(455,371){\usebox{\plotpoint}}
\put(454,372){\usebox{\plotpoint}}
\put(453,373){\usebox{\plotpoint}}
\put(452,374){\usebox{\plotpoint}}
\put(451,375){\usebox{\plotpoint}}
\put(450,376){\usebox{\plotpoint}}
\put(449,378){\usebox{\plotpoint}}
\put(448,379){\usebox{\plotpoint}}
\put(447,380){\usebox{\plotpoint}}
\put(446,381){\usebox{\plotpoint}}
\put(445,382){\usebox{\plotpoint}}
\put(444,383){\usebox{\plotpoint}}
\put(443,384){\usebox{\plotpoint}}
\put(442,385){\usebox{\plotpoint}}
\put(441,386){\usebox{\plotpoint}}
\put(455,393){\usebox{\plotpoint}}
\put(455,393){\usebox{\plotpoint}}
\put(456,392){\usebox{\plotpoint}}
\put(457,391){\usebox{\plotpoint}}
\put(458,390){\usebox{\plotpoint}}
\put(459,389){\usebox{\plotpoint}}
\put(460,388){\usebox{\plotpoint}}
\put(462,387){\usebox{\plotpoint}}
\put(463,386){\usebox{\plotpoint}}
\put(464,385){\usebox{\plotpoint}}
\put(465,384){\usebox{\plotpoint}}
\put(466,383){\usebox{\plotpoint}}
\put(467,382){\usebox{\plotpoint}}
\put(469,381){\usebox{\plotpoint}}
\put(470,380){\usebox{\plotpoint}}
\put(471,379){\usebox{\plotpoint}}
\put(472,378){\usebox{\plotpoint}}
\put(473,377){\usebox{\plotpoint}}
\put(475,374){\usebox{\plotpoint}}
\put(476,373){\usebox{\plotpoint}}
\put(477,371){\usebox{\plotpoint}}
\put(478,370){\usebox{\plotpoint}}
\put(479,369){\usebox{\plotpoint}}
\put(480,368){\usebox{\plotpoint}}
\put(481,368){\usebox{\plotpoint}}
\put(482,367){\usebox{\plotpoint}}
\put(483,366){\usebox{\plotpoint}}
\put(484,365){\usebox{\plotpoint}}
\put(485,364){\usebox{\plotpoint}}
\put(486,363){\usebox{\plotpoint}}
\put(487,362){\usebox{\plotpoint}}
\put(488,361){\usebox{\plotpoint}}
\put(489,360){\usebox{\plotpoint}}
\put(491,359){\usebox{\plotpoint}}
\put(493,356){\usebox{\plotpoint}}
\put(494,355){\usebox{\plotpoint}}
\put(495,353){\usebox{\plotpoint}}
\put(496,352){\usebox{\plotpoint}}
\put(497,351){\usebox{\plotpoint}}
\put(498,351){\usebox{\plotpoint}}
\put(498,351){\usebox{\plotpoint}}
\put(499,350){\usebox{\plotpoint}}
\put(501,349){\usebox{\plotpoint}}
\put(502,348){\usebox{\plotpoint}}
\put(504,347){\usebox{\plotpoint}}
\put(505,346){\usebox{\plotpoint}}
\put(507,345){\usebox{\plotpoint}}
\put(508,344){\usebox{\plotpoint}}
\put(510,343){\usebox{\plotpoint}}
\put(511,341){\usebox{\plotpoint}}
\put(512,340){\usebox{\plotpoint}}
\put(513,338){\usebox{\plotpoint}}
\put(514,337){\usebox{\plotpoint}}
\put(515,335){\usebox{\plotpoint}}
\put(516,334){\usebox{\plotpoint}}
\put(517,334){\usebox{\plotpoint}}
\put(518,333){\usebox{\plotpoint}}
\put(519,332){\usebox{\plotpoint}}
\put(521,331){\usebox{\plotpoint}}
\put(522,330){\usebox{\plotpoint}}
\put(523,329){\usebox{\plotpoint}}
\put(525,328){\usebox{\plotpoint}}
\put(526,327){\usebox{\plotpoint}}
\put(528,326){\usebox{\plotpoint}}
\put(529,325){\usebox{\plotpoint}}
\put(530,324){\usebox{\plotpoint}}
\put(531,323){\usebox{\plotpoint}}
\put(532,322){\usebox{\plotpoint}}
\put(533,321){\usebox{\plotpoint}}
\put(534,320){\usebox{\plotpoint}}
\put(535,319){\usebox{\plotpoint}}
\put(536,318){\usebox{\plotpoint}}
\put(537,317){\usebox{\plotpoint}}
\put(538,316){\usebox{\plotpoint}}
\put(540,315){\usebox{\plotpoint}}
\put(542,314){\usebox{\plotpoint}}
\put(544,313){\usebox{\plotpoint}}
\put(545,312){\usebox{\plotpoint}}
\put(547,311){\usebox{\plotpoint}}
\put(548,310){\usebox{\plotpoint}}
\put(549,309){\usebox{\plotpoint}}
\put(550,308){\usebox{\plotpoint}}
\put(551,307){\usebox{\plotpoint}}
\put(552,306){\usebox{\plotpoint}}
\put(553,305){\usebox{\plotpoint}}
\put(554,304){\usebox{\plotpoint}}
\put(555,303){\usebox{\plotpoint}}
\put(556,302){\usebox{\plotpoint}}
\put(558,301){\usebox{\plotpoint}}
\put(559,300){\usebox{\plotpoint}}
\put(561,299){\usebox{\plotpoint}}
\put(563,298){\usebox{\plotpoint}}
\put(564,297){\usebox{\plotpoint}}
\put(565,296){\usebox{\plotpoint}}
\put(566,295){\usebox{\plotpoint}}
\put(568,294){\usebox{\plotpoint}}
\put(569,293){\usebox{\plotpoint}}
\put(570,292){\usebox{\plotpoint}}
\put(572,291){\usebox{\plotpoint}}
\put(574,290){\usebox{\plotpoint}}
\put(576,289){\usebox{\plotpoint}}
\put(577,288){\usebox{\plotpoint}}
\put(579,287){\usebox{\plotpoint}}
\put(581,286){\usebox{\plotpoint}}
\put(582,285){\usebox{\plotpoint}}
\put(584,284){\usebox{\plotpoint}}
\put(585,283){\usebox{\plotpoint}}
\put(586,282){\usebox{\plotpoint}}
\put(587,281){\usebox{\plotpoint}}
\put(588,280){\usebox{\plotpoint}}
\put(590,279){\usebox{\plotpoint}}
\put(591,278){\usebox{\plotpoint}}
\put(592,277){\usebox{\plotpoint}}
\put(593,276){\usebox{\plotpoint}}
\put(595,275){\usebox{\plotpoint}}
\put(596,274){\usebox{\plotpoint}}
\put(598,273){\usebox{\plotpoint}}
\put(600,272){\usebox{\plotpoint}}
\put(602,271){\usebox{\plotpoint}}
\put(604,270){\usebox{\plotpoint}}
\put(606,269){\usebox{\plotpoint}}
\put(608,268){\usebox{\plotpoint}}
\put(610,267){\usebox{\plotpoint}}
\put(612,266){\usebox{\plotpoint}}
\put(614,265){\usebox{\plotpoint}}
\put(616,264){\usebox{\plotpoint}}
\put(617,263){\usebox{\plotpoint}}
\put(619,262){\usebox{\plotpoint}}
\put(621,261){\usebox{\plotpoint}}
\put(623,260){\usebox{\plotpoint}}
\put(624,259){\usebox{\plotpoint}}
\put(626,258){\usebox{\plotpoint}}
\put(628,257){\usebox{\plotpoint}}
\put(630,256){\usebox{\plotpoint}}
\put(632,255){\usebox{\plotpoint}}
\put(633,254){\usebox{\plotpoint}}
\put(635,253){\usebox{\plotpoint}}
\put(637,252){\usebox{\plotpoint}}
\put(639,251){\usebox{\plotpoint}}
\put(641,250){\usebox{\plotpoint}}
\put(643,249){\usebox{\plotpoint}}
\put(645,248){\usebox{\plotpoint}}
\put(647,247){\usebox{\plotpoint}}
\put(649,246){\usebox{\plotpoint}}
\put(651,245){\usebox{\plotpoint}}
\put(653,244){\usebox{\plotpoint}}
\put(656,243){\usebox{\plotpoint}}
\put(659,242){\usebox{\plotpoint}}
\put(661,241){\usebox{\plotpoint}}
\put(664,240){\usebox{\plotpoint}}
\put(666,239){\usebox{\plotpoint}}
\put(669,238){\usebox{\plotpoint}}
\put(671,237){\usebox{\plotpoint}}
\put(674,236){\usebox{\plotpoint}}
\put(677,235){\usebox{\plotpoint}}
\put(680,234){\usebox{\plotpoint}}
\put(682,233){\usebox{\plotpoint}}
\put(686,232){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(692,231){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(698,230){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(704,229){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(713,228){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(722,227){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(727,228){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(733,229){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(739,230){\usebox{\plotpoint}}
\put(741,231){\usebox{\plotpoint}}
\put(744,232){\usebox{\plotpoint}}
\put(747,233){\usebox{\plotpoint}}
\put(749,234){\usebox{\plotpoint}}
\put(752,235){\usebox{\plotpoint}}
\put(754,236){\usebox{\plotpoint}}
\put(757,237){\usebox{\plotpoint}}
\put(758,238){\usebox{\plotpoint}}
\put(759,239){\usebox{\plotpoint}}
\put(760,240){\usebox{\plotpoint}}
\put(761,241){\usebox{\plotpoint}}
\put(763,242){\usebox{\plotpoint}}
\put(764,243){\usebox{\plotpoint}}
\put(765,245){\usebox{\plotpoint}}
\put(766,246){\usebox{\plotpoint}}
\put(767,248){\usebox{\plotpoint}}
\put(768,250){\usebox{\plotpoint}}
\put(769,252){\usebox{\plotpoint}}
\put(770,254){\usebox{\plotpoint}}
\put(771,256){\usebox{\plotpoint}}
\put(772,259){\usebox{\plotpoint}}
\put(773,263){\usebox{\plotpoint}}
\put(774,267){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(775,275){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(776,279){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(777,284){\rule[-0.500pt]{1.000pt}{3.011pt}}
\put(776,296){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(775,301){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(774,307){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(773,317){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(772,321){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(771,326){\usebox{\plotpoint}}
\put(770,330){\usebox{\plotpoint}}
\put(769,334){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(768,338){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(767,343){\usebox{\plotpoint}}
\put(766,347){\usebox{\plotpoint}}
\put(765,351){\usebox{\plotpoint}}
\put(764,352){\usebox{\plotpoint}}
\put(763,354){\usebox{\plotpoint}}
\put(762,355){\usebox{\plotpoint}}
\put(761,357){\usebox{\plotpoint}}
\put(760,359){\usebox{\plotpoint}}
\put(759,360){\usebox{\plotpoint}}
\put(758,362){\usebox{\plotpoint}}
\put(757,363){\usebox{\plotpoint}}
\put(756,368){\usebox{\plotpoint}}
\put(755,370){\usebox{\plotpoint}}
\put(754,373){\usebox{\plotpoint}}
\put(753,375){\usebox{\plotpoint}}
\put(752,378){\usebox{\plotpoint}}
\put(751,381){\usebox{\plotpoint}}
\put(750,383){\usebox{\plotpoint}}
\put(749,385){\usebox{\plotpoint}}
\put(748,387){\usebox{\plotpoint}}
\put(747,389){\usebox{\plotpoint}}
\put(746,391){\usebox{\plotpoint}}
\put(745,392){\usebox{\plotpoint}}
\put(744,394){\usebox{\plotpoint}}
\put(743,395){\usebox{\plotpoint}}
\put(742,397){\usebox{\plotpoint}}
\put(741,398){\usebox{\plotpoint}}
\put(740,399){\usebox{\plotpoint}}
\put(739,401){\usebox{\plotpoint}}
\put(738,404){\usebox{\plotpoint}}
\put(737,407){\usebox{\plotpoint}}
\put(736,410){\usebox{\plotpoint}}
\put(735,412){\usebox{\plotpoint}}
\put(734,414){\usebox{\plotpoint}}
\put(733,416){\usebox{\plotpoint}}
\put(732,418){\usebox{\plotpoint}}
\put(731,419){\usebox{\plotpoint}}
\put(730,420){\usebox{\plotpoint}}
\put(729,422){\usebox{\plotpoint}}
\put(728,423){\usebox{\plotpoint}}
\put(727,424){\usebox{\plotpoint}}
\put(725,426){\usebox{\plotpoint}}
\put(724,427){\usebox{\plotpoint}}
\put(723,428){\usebox{\plotpoint}}
\put(722,429){\usebox{\plotpoint}}
\put(722,430){\usebox{\plotpoint}}
\put(721,432){\usebox{\plotpoint}}
\put(720,435){\usebox{\plotpoint}}
\put(719,437){\usebox{\plotpoint}}
\put(718,439){\usebox{\plotpoint}}
\put(717,441){\usebox{\plotpoint}}
\put(716,443){\usebox{\plotpoint}}
\put(715,444){\usebox{\plotpoint}}
\put(714,446){\usebox{\plotpoint}}
\put(713,448){\usebox{\plotpoint}}
\put(712,450){\usebox{\plotpoint}}
\put(711,451){\usebox{\plotpoint}}
\put(709,452){\usebox{\plotpoint}}
\put(708,453){\usebox{\plotpoint}}
\put(706,454){\usebox{\plotpoint}}
\put(705,455){\usebox{\plotpoint}}
\put(704,456){\usebox{\plotpoint}}
\put(704,457){\usebox{\plotpoint}}
\put(703,460){\usebox{\plotpoint}}
\put(702,461){\usebox{\plotpoint}}
\put(701,463){\usebox{\plotpoint}}
\put(700,464){\usebox{\plotpoint}}
\put(699,466){\usebox{\plotpoint}}
\put(698,468){\usebox{\plotpoint}}
\put(697,469){\usebox{\plotpoint}}
\put(696,471){\usebox{\plotpoint}}
\put(695,473){\usebox{\plotpoint}}
\put(694,475){\usebox{\plotpoint}}
\put(693,476){\usebox{\plotpoint}}
\put(691,477){\usebox{\plotpoint}}
\put(690,478){\usebox{\plotpoint}}
\put(688,479){\usebox{\plotpoint}}
\put(687,480){\usebox{\plotpoint}}
\put(686,481){\usebox{\plotpoint}}
\put(686,482){\usebox{\plotpoint}}
\put(685,485){\usebox{\plotpoint}}
\put(684,486){\usebox{\plotpoint}}
\put(683,488){\usebox{\plotpoint}}
\put(682,489){\usebox{\plotpoint}}
\put(681,491){\usebox{\plotpoint}}
\put(680,493){\usebox{\plotpoint}}
\put(679,494){\usebox{\plotpoint}}
\put(678,495){\usebox{\plotpoint}}
\put(677,496){\usebox{\plotpoint}}
\put(676,498){\usebox{\plotpoint}}
\put(675,499){\usebox{\plotpoint}}
\put(674,500){\usebox{\plotpoint}}
\put(673,501){\usebox{\plotpoint}}
\put(671,502){\usebox{\plotpoint}}
\put(669,503){\usebox{\plotpoint}}
\put(669,504){\usebox{\plotpoint}}
\put(668,505){\usebox{\plotpoint}}
\put(667,507){\usebox{\plotpoint}}
\put(666,508){\usebox{\plotpoint}}
\put(665,510){\usebox{\plotpoint}}
\put(664,511){\usebox{\plotpoint}}
\put(663,513){\usebox{\plotpoint}}
\put(662,515){\usebox{\plotpoint}}
\put(661,517){\usebox{\plotpoint}}
\put(660,518){\usebox{\plotpoint}}
\put(658,519){\usebox{\plotpoint}}
\put(657,520){\usebox{\plotpoint}}
\put(655,521){\usebox{\plotpoint}}
\put(654,522){\usebox{\plotpoint}}
\put(652,523){\usebox{\plotpoint}}
\put(651,524){\usebox{\plotpoint}}
\put(651,525){\usebox{\plotpoint}}
\put(650,527){\usebox{\plotpoint}}
\put(649,528){\usebox{\plotpoint}}
\put(648,530){\usebox{\plotpoint}}
\put(647,531){\usebox{\plotpoint}}
\put(646,533){\usebox{\plotpoint}}
\put(645,534){\usebox{\plotpoint}}
\put(644,535){\usebox{\plotpoint}}
\put(643,536){\usebox{\plotpoint}}
\put(642,537){\usebox{\plotpoint}}
\put(641,538){\usebox{\plotpoint}}
\put(640,539){\usebox{\plotpoint}}
\put(639,540){\usebox{\plotpoint}}
\put(638,541){\usebox{\plotpoint}}
\put(637,542){\usebox{\plotpoint}}
\put(636,543){\usebox{\plotpoint}}
\put(634,544){\usebox{\plotpoint}}
\put(634,545){\usebox{\plotpoint}}
\put(633,546){\usebox{\plotpoint}}
\put(632,547){\usebox{\plotpoint}}
\put(631,549){\usebox{\plotpoint}}
\put(630,550){\usebox{\plotpoint}}
\put(627,552){\usebox{\plotpoint}}
\put(625,553){\usebox{\plotpoint}}
\put(624,554){\usebox{\plotpoint}}
\put(623,555){\usebox{\plotpoint}}
\put(622,556){\usebox{\plotpoint}}
\put(621,557){\usebox{\plotpoint}}
\put(620,558){\usebox{\plotpoint}}
\put(620,559){\usebox{\plotpoint}}
\put(618,561){\usebox{\plotpoint}}
\put(617,562){\usebox{\plotpoint}}
\put(616,563){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(572,556){\usebox{\plotpoint}}
\put(572,556){\rule[-0.175pt]{21.199pt}{0.350pt}}
\put(660,556){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(572,598){\rule[-0.175pt]{21.199pt}{0.350pt}}
\put(572,556){\rule[-0.175pt]{0.350pt}{10.118pt}}
\end{picture}


==> loc.2000.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,473){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(550,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-10}}
\put(816,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{-5}}
\put(816,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0}}
\put(816,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{5}}
\put(816,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{10}}
\put(816,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-10}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(407,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(407,113){\makebox(0,0){-5}}
\put(407,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(550,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(550,113){\makebox(0,0){0}}
\put(550,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(693,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(693,113){\makebox(0,0){5}}
\put(693,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(836,113){\makebox(0,0){10}}
\put(836,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\hspace{-0cm}\large $L_{9R}$}}}
\put(550,68){\makebox(0,0){\vspace{-1cm}\large $L_{9L}$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(550,486){\usebox{\plotpoint}}
\put(547,486){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(536,487){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(533,486){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(533,483){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(532,482){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(531,479){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(530,477){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(531,476){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(532,473){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(533,470){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(534,469){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(535,469){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(537,468){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(539,466){\usebox{\plotpoint}}
\put(539,466){\usebox{\plotpoint}}
\put(540,465){\usebox{\plotpoint}}
\put(541,464){\usebox{\plotpoint}}
\put(542,463){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(544,462){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(545,461){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(547,460){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(550,459){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(553,458){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(564,459){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(567,460){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(568,461){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(569,463){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(570,466){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(569,467){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(568,469){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(567,472){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(566,474){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(562,476){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(561,477){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(561,478){\usebox{\plotpoint}}
\put(560,479){\usebox{\plotpoint}}
\put(559,480){\usebox{\plotpoint}}
\put(558,481){\usebox{\plotpoint}}
\put(556,482){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(554,483){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(553,484){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(550,485){\rule[-0.175pt]{0.723pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(559,475){\usebox{\plotpoint}}
\put(559,471){\usebox{\plotpoint}}
\put(560,469){\usebox{\plotpoint}}
\put(561,467){\usebox{\plotpoint}}
\put(561,467){\usebox{\plotpoint}}
\put(562,460){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(563,457){\usebox{\plotpoint}}
\put(564,454){\usebox{\plotpoint}}
\put(565,450){\usebox{\plotpoint}}
\put(566,447){\usebox{\plotpoint}}
\put(567,444){\usebox{\plotpoint}}
\put(568,435){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(567,435){\usebox{\plotpoint}}
\put(564,434){\usebox{\plotpoint}}
\put(564,434){\usebox{\plotpoint}}
\put(563,436){\usebox{\plotpoint}}
\put(561,438){\usebox{\plotpoint}}
\put(560,439){\usebox{\plotpoint}}
\put(559,440){\usebox{\plotpoint}}
\put(559,441){\usebox{\plotpoint}}
\put(558,442){\usebox{\plotpoint}}
\put(556,444){\usebox{\plotpoint}}
\put(554,445){\usebox{\plotpoint}}
\put(553,446){\usebox{\plotpoint}}
\put(553,447){\usebox{\plotpoint}}
\put(552,450){\usebox{\plotpoint}}
\put(551,451){\usebox{\plotpoint}}
\put(549,453){\usebox{\plotpoint}}
\put(549,454){\usebox{\plotpoint}}
\put(547,457){\usebox{\plotpoint}}
\put(547,458){\usebox{\plotpoint}}
\put(546,460){\usebox{\plotpoint}}
\put(545,461){\usebox{\plotpoint}}
\put(544,462){\usebox{\plotpoint}}
\put(544,463){\usebox{\plotpoint}}
\put(543,466){\usebox{\plotpoint}}
\put(541,469){\usebox{\plotpoint}}
\put(541,470){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(540,474){\usebox{\plotpoint}}
\put(539,476){\usebox{\plotpoint}}
\put(538,478){\usebox{\plotpoint}}
\put(538,479){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(537,485){\usebox{\plotpoint}}
\put(536,488){\usebox{\plotpoint}}
\put(535,491){\usebox{\plotpoint}}
\put(534,495){\usebox{\plotpoint}}
\put(533,498){\usebox{\plotpoint}}
\put(532,501){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(532,510){\usebox{\plotpoint}}
\put(533,511){\usebox{\plotpoint}}
\put(536,508){\usebox{\plotpoint}}
\put(537,507){\usebox{\plotpoint}}
\put(538,507){\usebox{\plotpoint}}
\put(539,506){\usebox{\plotpoint}}
\put(540,505){\usebox{\plotpoint}}
\put(541,502){\usebox{\plotpoint}}
\put(542,501){\usebox{\plotpoint}}
\put(543,501){\usebox{\plotpoint}}
\put(544,500){\usebox{\plotpoint}}
\put(545,499){\usebox{\plotpoint}}
\put(547,495){\usebox{\plotpoint}}
\put(548,493){\usebox{\plotpoint}}
\put(549,492){\usebox{\plotpoint}}
\put(550,492){\usebox{\plotpoint}}
\put(551,488){\usebox{\plotpoint}}
\put(552,488){\usebox{\plotpoint}}
\put(553,485){\usebox{\plotpoint}}
\put(553,485){\usebox{\plotpoint}}
\put(554,484){\usebox{\plotpoint}}
\put(555,483){\usebox{\plotpoint}}
\put(556,479){\usebox{\plotpoint}}
\put(557,476){\usebox{\plotpoint}}
\put(558,476){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(550,345){\usebox{\plotpoint}}
\put(548,345){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(547,346){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(545,347){\rule[-0.175pt]{0.418pt}{0.350pt}}
\put(543,348){\rule[-0.175pt]{0.418pt}{0.350pt}}
\put(541,349){\rule[-0.175pt]{0.418pt}{0.350pt}}
\put(540,350){\rule[-0.175pt]{0.418pt}{0.350pt}}
\put(538,351){\rule[-0.175pt]{0.418pt}{0.350pt}}
\put(536,352){\rule[-0.175pt]{0.418pt}{0.350pt}}
\put(534,353){\rule[-0.175pt]{0.418pt}{0.350pt}}
\put(533,354){\rule[-0.175pt]{0.418pt}{0.350pt}}
\put(531,355){\rule[-0.175pt]{0.418pt}{0.350pt}}
\put(529,356){\rule[-0.175pt]{0.418pt}{0.350pt}}
\put(527,357){\rule[-0.175pt]{0.418pt}{0.350pt}}
\put(526,358){\rule[-0.175pt]{0.418pt}{0.350pt}}
\put(524,359){\rule[-0.175pt]{0.418pt}{0.350pt}}
\put(522,360){\rule[-0.175pt]{0.418pt}{0.350pt}}
\put(521,361){\rule[-0.175pt]{0.418pt}{0.350pt}}
\put(519,362){\usebox{\plotpoint}}
\put(518,363){\usebox{\plotpoint}}
\put(517,364){\usebox{\plotpoint}}
\put(516,365){\usebox{\plotpoint}}
\put(515,366){\usebox{\plotpoint}}
\put(514,367){\usebox{\plotpoint}}
\put(513,368){\usebox{\plotpoint}}
\put(512,369){\usebox{\plotpoint}}
\put(511,370){\usebox{\plotpoint}}
\put(510,371){\usebox{\plotpoint}}
\put(509,372){\usebox{\plotpoint}}
\put(508,373){\usebox{\plotpoint}}
\put(507,374){\usebox{\plotpoint}}
\put(506,375){\usebox{\plotpoint}}
\put(505,376){\usebox{\plotpoint}}
\put(504,377){\usebox{\plotpoint}}
\put(503,378){\usebox{\plotpoint}}
\put(502,379){\usebox{\plotpoint}}
\put(501,380){\usebox{\plotpoint}}
\put(500,381){\usebox{\plotpoint}}
\put(499,382){\usebox{\plotpoint}}
\put(498,383){\usebox{\plotpoint}}
\put(497,384){\usebox{\plotpoint}}
\put(496,385){\usebox{\plotpoint}}
\put(495,386){\usebox{\plotpoint}}
\put(494,387){\usebox{\plotpoint}}
\put(493,388){\usebox{\plotpoint}}
\put(493,389){\usebox{\plotpoint}}
\put(492,390){\usebox{\plotpoint}}
\put(491,391){\usebox{\plotpoint}}
\put(490,392){\usebox{\plotpoint}}
\put(489,394){\usebox{\plotpoint}}
\put(488,395){\usebox{\plotpoint}}
\put(487,396){\usebox{\plotpoint}}
\put(486,398){\usebox{\plotpoint}}
\put(485,399){\usebox{\plotpoint}}
\put(484,400){\usebox{\plotpoint}}
\put(483,402){\usebox{\plotpoint}}
\put(482,403){\usebox{\plotpoint}}
\put(481,404){\usebox{\plotpoint}}
\put(480,406){\usebox{\plotpoint}}
\put(479,407){\usebox{\plotpoint}}
\put(478,408){\usebox{\plotpoint}}
\put(477,410){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(476,411){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(475,412){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(474,414){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(473,415){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(472,417){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(471,418){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(470,420){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(469,421){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(468,423){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(467,424){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(466,426){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(465,427){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(464,429){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(463,430){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(462,432){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(461,433){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(460,435){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(459,436){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(458,438){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(457,439){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(456,441){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(455,443){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(454,445){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(453,447){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(452,449){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(451,451){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(450,453){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(449,455){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(448,458){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(447,460){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(446,462){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(445,464){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(444,466){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(443,468){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(442,470){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(441,472){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(440,476){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(439,479){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(438,482){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(437,485){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(436,489){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(435,492){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(434,495){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(433,498){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(432,501){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(431,504){\rule[-0.175pt]{0.350pt}{3.734pt}}
\put(430,519){\rule[-0.175pt]{0.350pt}{3.734pt}}
\put(429,535){\rule[-0.175pt]{0.350pt}{2.570pt}}
\put(430,545){\rule[-0.175pt]{0.350pt}{2.570pt}}
\put(431,556){\rule[-0.175pt]{0.350pt}{2.570pt}}
\put(432,567){\usebox{\plotpoint}}
\put(433,568){\usebox{\plotpoint}}
\put(434,569){\usebox{\plotpoint}}
\put(435,570){\usebox{\plotpoint}}
\put(436,571){\usebox{\plotpoint}}
\put(437,572){\usebox{\plotpoint}}
\put(438,573){\usebox{\plotpoint}}
\put(439,574){\usebox{\plotpoint}}
\put(440,575){\usebox{\plotpoint}}
\put(441,576){\usebox{\plotpoint}}
\put(442,577){\usebox{\plotpoint}}
\put(444,578){\usebox{\plotpoint}}
\put(445,579){\usebox{\plotpoint}}
\put(446,580){\usebox{\plotpoint}}
\put(447,581){\usebox{\plotpoint}}
\put(448,582){\usebox{\plotpoint}}
\put(449,583){\usebox{\plotpoint}}
\put(451,584){\usebox{\plotpoint}}
\put(452,585){\usebox{\plotpoint}}
\put(453,586){\usebox{\plotpoint}}
\put(454,587){\usebox{\plotpoint}}
\put(455,588){\usebox{\plotpoint}}
\put(456,589){\usebox{\plotpoint}}
\put(458,590){\usebox{\plotpoint}}
\put(459,591){\usebox{\plotpoint}}
\put(460,592){\usebox{\plotpoint}}
\put(461,593){\usebox{\plotpoint}}
\put(462,594){\usebox{\plotpoint}}
\put(463,595){\rule[-0.175pt]{1.205pt}{0.350pt}}
\put(469,596){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(474,597){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(479,598){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(486,599){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(493,600){\rule[-0.175pt]{7.347pt}{0.350pt}}
\put(523,599){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(526,598){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(528,597){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(531,596){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(534,595){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(536,594){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(539,593){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(542,592){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(544,591){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(547,590){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(550,589){\usebox{\plotpoint}}
\put(551,588){\usebox{\plotpoint}}
\put(552,587){\usebox{\plotpoint}}
\put(554,586){\usebox{\plotpoint}}
\put(555,585){\usebox{\plotpoint}}
\put(557,584){\usebox{\plotpoint}}
\put(558,583){\usebox{\plotpoint}}
\put(560,582){\usebox{\plotpoint}}
\put(561,581){\usebox{\plotpoint}}
\put(563,580){\usebox{\plotpoint}}
\put(564,579){\usebox{\plotpoint}}
\put(565,578){\usebox{\plotpoint}}
\put(567,577){\usebox{\plotpoint}}
\put(568,576){\usebox{\plotpoint}}
\put(570,575){\usebox{\plotpoint}}
\put(571,574){\usebox{\plotpoint}}
\put(573,573){\usebox{\plotpoint}}
\put(574,572){\usebox{\plotpoint}}
\put(576,571){\usebox{\plotpoint}}
\put(577,570){\usebox{\plotpoint}}
\put(579,569){\usebox{\plotpoint}}
\put(580,568){\usebox{\plotpoint}}
\put(581,567){\usebox{\plotpoint}}
\put(582,566){\usebox{\plotpoint}}
\put(583,565){\usebox{\plotpoint}}
\put(584,564){\usebox{\plotpoint}}
\put(585,563){\usebox{\plotpoint}}
\put(586,562){\usebox{\plotpoint}}
\put(587,561){\usebox{\plotpoint}}
\put(588,560){\usebox{\plotpoint}}
\put(589,559){\usebox{\plotpoint}}
\put(590,558){\usebox{\plotpoint}}
\put(591,557){\usebox{\plotpoint}}
\put(592,556){\usebox{\plotpoint}}
\put(593,555){\usebox{\plotpoint}}
\put(594,554){\usebox{\plotpoint}}
\put(595,553){\usebox{\plotpoint}}
\put(596,552){\usebox{\plotpoint}}
\put(597,551){\usebox{\plotpoint}}
\put(598,550){\usebox{\plotpoint}}
\put(599,549){\usebox{\plotpoint}}
\put(600,548){\usebox{\plotpoint}}
\put(601,547){\usebox{\plotpoint}}
\put(602,546){\usebox{\plotpoint}}
\put(603,545){\usebox{\plotpoint}}
\put(604,544){\usebox{\plotpoint}}
\put(605,543){\usebox{\plotpoint}}
\put(606,542){\usebox{\plotpoint}}
\put(607,539){\usebox{\plotpoint}}
\put(608,538){\usebox{\plotpoint}}
\put(609,537){\usebox{\plotpoint}}
\put(610,536){\usebox{\plotpoint}}
\put(611,535){\usebox{\plotpoint}}
\put(612,533){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(613,531){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(614,530){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(615,528){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(616,526){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(617,525){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(618,523){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(619,521){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(620,520){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(621,518){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(622,517){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(623,515){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(624,513){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(625,512){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(626,510){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(627,508){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(628,507){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(629,505){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(630,504){\rule[-0.175pt]{0.350pt}{0.393pt}}
\put(631,501){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(632,499){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(633,497){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(634,495){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(635,493){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(636,489){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(637,485){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(638,481){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(639,477){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(640,473){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(641,467){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(642,462){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(643,456){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(644,451){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(645,446){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(646,441){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(647,425){\rule[-0.175pt]{0.350pt}{3.734pt}}
\put(648,410){\rule[-0.175pt]{0.350pt}{3.734pt}}
\put(649,404){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(648,399){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(647,393){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(646,388){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(645,383){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(644,378){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(643,375){\rule[-0.175pt]{0.350pt}{0.688pt}}
\put(642,372){\rule[-0.175pt]{0.350pt}{0.688pt}}
\put(641,369){\rule[-0.175pt]{0.350pt}{0.688pt}}
\put(640,366){\rule[-0.175pt]{0.350pt}{0.688pt}}
\put(639,363){\rule[-0.175pt]{0.350pt}{0.688pt}}
\put(638,360){\rule[-0.175pt]{0.350pt}{0.688pt}}
\put(637,358){\rule[-0.175pt]{0.350pt}{0.688pt}}
\put(634,358){\usebox{\plotpoint}}
\put(633,357){\usebox{\plotpoint}}
\put(632,356){\usebox{\plotpoint}}
\put(631,355){\usebox{\plotpoint}}
\put(630,354){\usebox{\plotpoint}}
\put(629,353){\usebox{\plotpoint}}
\put(628,352){\usebox{\plotpoint}}
\put(627,351){\usebox{\plotpoint}}
\put(626,350){\usebox{\plotpoint}}
\put(625,349){\usebox{\plotpoint}}
\put(624,348){\usebox{\plotpoint}}
\put(622,347){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(620,346){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(618,345){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(616,344){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(614,343){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(612,342){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(610,341){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(608,340){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(607,339){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(602,338){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(597,337){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(592,336){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(588,335){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(583,334){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(579,333){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(576,332){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(574,333){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(572,334){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(570,335){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(567,336){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(565,337){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(563,338){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(561,339){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(558,340){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(556,341){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(554,342){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(552,343){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(550,344){\rule[-0.175pt]{0.537pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(736,315){\usebox{\plotpoint}}
\put(736,284){\rule[-0.500pt]{1.000pt}{7.468pt}}
\put(737,277){\rule[-0.500pt]{1.000pt}{1.542pt}}
\put(738,271){\rule[-0.500pt]{1.000pt}{1.542pt}}
\put(739,264){\rule[-0.500pt]{1.000pt}{1.542pt}}
\put(740,258){\rule[-0.500pt]{1.000pt}{1.542pt}}
\put(741,252){\rule[-0.500pt]{1.000pt}{1.542pt}}
\put(742,241){\rule[-0.500pt]{1.000pt}{2.489pt}}
\put(743,231){\rule[-0.500pt]{1.000pt}{2.489pt}}
\put(744,221){\rule[-0.500pt]{1.000pt}{2.489pt}}
\put(745,213){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(746,205){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(747,197){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(748,189){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(749,180){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(750,172){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(751,165){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(752,158){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(753,158){\usebox{\plotpoint}}
\put(390,158){\usebox{\plotpoint}}
\put(390,158){\usebox{\plotpoint}}
\put(389,161){\usebox{\plotpoint}}
\put(388,164){\usebox{\plotpoint}}
\put(387,168){\usebox{\plotpoint}}
\put(386,171){\usebox{\plotpoint}}
\put(385,175){\usebox{\plotpoint}}
\put(384,178){\usebox{\plotpoint}}
\put(383,182){\usebox{\plotpoint}}
\put(382,185){\usebox{\plotpoint}}
\put(381,188){\usebox{\plotpoint}}
\put(380,192){\usebox{\plotpoint}}
\put(379,195){\usebox{\plotpoint}}
\put(378,198){\usebox{\plotpoint}}
\put(377,202){\usebox{\plotpoint}}
\put(376,206){\usebox{\plotpoint}}
\put(375,210){\usebox{\plotpoint}}
\put(374,213){\usebox{\plotpoint}}
\put(373,217){\usebox{\plotpoint}}
\put(372,221){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(371,227){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(370,233){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(369,239){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(368,245){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(367,251){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(366,257){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(365,262){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(364,268){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(363,273){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(362,278){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(361,284){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(360,290){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(359,296){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(358,302){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(357,308){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(356,315){\usebox{\plotpoint}}
\put(355,317){\usebox{\plotpoint}}
\put(354,320){\usebox{\plotpoint}}
\put(353,323){\usebox{\plotpoint}}
\put(352,326){\usebox{\plotpoint}}
\put(351,329){\usebox{\plotpoint}}
\put(350,332){\usebox{\plotpoint}}
\put(349,334){\usebox{\plotpoint}}
\put(348,337){\usebox{\plotpoint}}
\put(347,339){\usebox{\plotpoint}}
\put(346,342){\usebox{\plotpoint}}
\put(345,344){\usebox{\plotpoint}}
\put(344,347){\rule[-0.500pt]{1.000pt}{2.489pt}}
\put(343,357){\rule[-0.500pt]{1.000pt}{2.489pt}}
\put(342,367){\rule[-0.500pt]{1.000pt}{2.489pt}}
\put(341,378){\usebox{\plotpoint}}
\put(340,380){\usebox{\plotpoint}}
\put(339,382){\usebox{\plotpoint}}
\put(338,384){\usebox{\plotpoint}}
\put(337,386){\usebox{\plotpoint}}
\put(336,388){\usebox{\plotpoint}}
\put(335,390){\usebox{\plotpoint}}
\put(334,392){\usebox{\plotpoint}}
\put(333,395){\usebox{\plotpoint}}
\put(332,397){\usebox{\plotpoint}}
\put(331,399){\usebox{\plotpoint}}
\put(330,401){\usebox{\plotpoint}}
\put(329,403){\usebox{\plotpoint}}
\put(328,405){\usebox{\plotpoint}}
\put(327,407){\usebox{\plotpoint}}
\put(326,409){\rule[-0.500pt]{1.000pt}{7.998pt}}
\put(325,443){\usebox{\plotpoint}}
\put(324,445){\usebox{\plotpoint}}
\put(323,447){\usebox{\plotpoint}}
\put(322,449){\usebox{\plotpoint}}
\put(321,452){\usebox{\plotpoint}}
\put(320,454){\usebox{\plotpoint}}
\put(319,456){\usebox{\plotpoint}}
\put(318,459){\usebox{\plotpoint}}
\put(317,461){\usebox{\plotpoint}}
\put(316,463){\usebox{\plotpoint}}
\put(315,466){\usebox{\plotpoint}}
\put(314,468){\usebox{\plotpoint}}
\put(313,470){\usebox{\plotpoint}}
\put(312,473){\rule[-0.500pt]{1.000pt}{7.468pt}}
\put(311,504){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(310,509){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(309,514){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(308,519){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(307,524){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(306,529){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(305,535){\usebox{\plotpoint}}
\put(304,538){\usebox{\plotpoint}}
\put(303,541){\usebox{\plotpoint}}
\put(302,544){\usebox{\plotpoint}}
\put(301,547){\usebox{\plotpoint}}
\put(300,551){\usebox{\plotpoint}}
\put(299,554){\usebox{\plotpoint}}
\put(298,557){\usebox{\plotpoint}}
\put(297,560){\usebox{\plotpoint}}
\put(296,563){\usebox{\plotpoint}}
\put(295,567){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(294,572){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(293,577){\usebox{\plotpoint}}
\put(292,580){\usebox{\plotpoint}}
\put(291,584){\usebox{\plotpoint}}
\put(290,587){\usebox{\plotpoint}}
\put(289,591){\usebox{\plotpoint}}
\put(288,594){\usebox{\plotpoint}}
\put(287,598){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(286,606){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(285,614){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(284,622){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(283,630){\usebox{\plotpoint}}
\put(282,633){\usebox{\plotpoint}}
\put(281,636){\usebox{\plotpoint}}
\put(280,639){\usebox{\plotpoint}}
\put(279,642){\usebox{\plotpoint}}
\put(278,645){\usebox{\plotpoint}}
\put(277,648){\usebox{\plotpoint}}
\put(276,651){\usebox{\plotpoint}}
\put(275,654){\usebox{\plotpoint}}
\put(274,657){\usebox{\plotpoint}}
\put(273,660){\usebox{\plotpoint}}
\put(272,663){\usebox{\plotpoint}}
\put(271,666){\usebox{\plotpoint}}
\put(270,668){\usebox{\plotpoint}}
\put(269,671){\usebox{\plotpoint}}
\put(268,673){\usebox{\plotpoint}}
\put(267,676){\usebox{\plotpoint}}
\put(266,678){\usebox{\plotpoint}}
\put(265,681){\usebox{\plotpoint}}
\put(264,683){\usebox{\plotpoint}}
\put(663,787){\usebox{\plotpoint}}
\put(663,782){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(664,778){\usebox{\plotpoint}}
\put(665,774){\usebox{\plotpoint}}
\put(666,770){\usebox{\plotpoint}}
\put(667,767){\usebox{\plotpoint}}
\put(668,763){\usebox{\plotpoint}}
\put(669,759){\usebox{\plotpoint}}
\put(670,756){\usebox{\plotpoint}}
\put(671,750){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(672,745){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(673,740){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(674,734){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(675,729){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(676,724){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(677,713){\rule[-0.500pt]{1.000pt}{2.489pt}}
\put(678,703){\rule[-0.500pt]{1.000pt}{2.489pt}}
\put(679,693){\rule[-0.500pt]{1.000pt}{2.489pt}}
\put(680,688){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(681,683){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(682,679){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(683,674){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(684,670){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(685,665){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(686,661){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(687,655){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(688,650){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(689,645){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(690,640){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(691,635){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(692,630){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(693,621){\rule[-0.500pt]{1.000pt}{2.108pt}}
\put(694,613){\rule[-0.500pt]{1.000pt}{1.867pt}}
\put(695,605){\rule[-0.500pt]{1.000pt}{1.867pt}}
\put(696,598){\rule[-0.500pt]{1.000pt}{1.867pt}}
\put(697,587){\rule[-0.500pt]{1.000pt}{2.489pt}}
\put(698,577){\rule[-0.500pt]{1.000pt}{2.489pt}}
\put(699,567){\rule[-0.500pt]{1.000pt}{2.489pt}}
\put(700,561){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(701,556){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(702,551){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(703,545){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(704,540){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(705,535){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(706,527){\rule[-0.500pt]{1.000pt}{1.867pt}}
\put(707,519){\rule[-0.500pt]{1.000pt}{1.867pt}}
\put(708,511){\rule[-0.500pt]{1.000pt}{1.867pt}}
\put(709,504){\rule[-0.500pt]{1.000pt}{1.867pt}}
\put(710,497){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(711,491){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(712,485){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(713,479){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(714,473){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(715,467){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(716,462){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(717,456){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(718,451){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(719,446){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(720,441){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(721,426){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(722,404){\rule[-0.500pt]{1.000pt}{5.139pt}}
\put(723,399){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(724,393){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(725,388){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(726,383){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(727,378){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(728,362){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(729,347){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(730,341){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(731,336){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(732,330){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(733,325){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(734,320){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(735,315){\rule[-0.500pt]{1.000pt}{1.285pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(550,273){\usebox{\plotpoint}}
\put(550,273){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(551,272){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(553,271){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(554,270){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(556,269){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(557,268){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(559,267){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(561,266){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(562,265){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(564,264){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(565,263){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(567,262){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(569,261){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(570,260){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(572,259){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(573,258){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(575,257){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(577,256){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(578,255){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(580,254){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(581,253){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(583,252){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(584,251){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(586,250){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(588,249){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(589,248){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(591,247){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(592,246){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(594,245){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(596,244){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(597,243){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(599,242){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(600,241){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(602,240){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(604,239){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(605,238){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(607,237){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(608,236){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(610,235){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(611,234){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(613,233){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(615,232){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(616,231){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(618,230){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(619,229){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(621,228){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(623,227){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(624,226){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(626,225){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(627,224){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(629,223){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(631,222){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(632,221){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(634,220){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(635,219){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(637,218){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(638,217){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(640,216){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(642,215){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(643,214){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(645,213){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(646,212){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(648,211){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(650,210){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(651,209){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(653,208){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(654,207){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(656,206){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(658,205){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(659,204){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(661,203){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(662,202){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(664,201){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(665,200){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(667,199){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(669,198){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(670,197){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(672,196){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(673,195){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(675,194){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(677,193){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(678,192){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(680,191){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(681,190){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(683,189){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(685,188){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(686,187){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(688,186){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(689,185){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(691,184){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(692,183){\usebox{\plotpoint}}
\put(694,182){\usebox{\plotpoint}}
\put(695,181){\usebox{\plotpoint}}
\put(696,180){\usebox{\plotpoint}}
\put(698,179){\usebox{\plotpoint}}
\put(699,178){\usebox{\plotpoint}}
\put(700,177){\usebox{\plotpoint}}
\put(702,176){\usebox{\plotpoint}}
\put(703,175){\usebox{\plotpoint}}
\put(704,174){\usebox{\plotpoint}}
\put(706,173){\usebox{\plotpoint}}
\put(707,172){\usebox{\plotpoint}}
\put(708,171){\usebox{\plotpoint}}
\put(710,170){\usebox{\plotpoint}}
\put(711,169){\usebox{\plotpoint}}
\put(712,168){\usebox{\plotpoint}}
\put(714,167){\usebox{\plotpoint}}
\put(715,166){\usebox{\plotpoint}}
\put(716,165){\usebox{\plotpoint}}
\put(718,164){\usebox{\plotpoint}}
\put(719,163){\usebox{\plotpoint}}
\put(720,162){\usebox{\plotpoint}}
\put(722,161){\usebox{\plotpoint}}
\put(723,160){\usebox{\plotpoint}}
\put(724,159){\usebox{\plotpoint}}
\put(836,496){\usebox{\plotpoint}}
\put(833,496){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(831,497){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(829,498){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(827,499){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(825,500){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(823,501){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(821,502){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(818,503){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(816,504){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(814,505){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(812,506){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(810,507){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(808,508){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(806,509){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(803,510){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(801,511){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(799,512){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(797,513){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(795,514){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(793,515){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(791,516){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(789,517){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(786,518){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(784,519){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(782,520){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(780,521){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(778,522){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(776,523){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(774,524){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(771,525){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(769,526){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(767,527){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(765,528){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(763,529){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(761,530){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(759,531){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(757,532){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(754,533){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(752,534){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(750,535){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(748,536){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(746,537){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(744,538){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(742,539){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(739,540){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(737,541){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(735,542){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(733,543){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(731,544){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(729,545){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(727,546){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(725,547){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(722,548){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(720,549){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(718,550){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(716,551){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(714,552){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(712,553){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(710,554){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(707,555){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(705,556){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(703,557){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(701,558){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(699,559){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(697,560){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(695,561){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(693,562){\rule[-0.175pt]{0.514pt}{0.350pt}}
\put(691,563){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(689,564){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(688,565){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(686,566){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(685,567){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(683,568){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(682,569){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(680,570){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(679,571){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(677,572){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(676,573){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(674,574){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(673,575){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(671,576){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(669,577){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(668,578){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(666,579){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(665,580){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(663,581){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(662,582){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(660,583){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(659,584){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(657,585){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(656,586){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(654,587){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(653,588){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(651,589){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(649,590){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(648,591){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(646,592){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(645,593){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(643,594){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(642,595){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(640,596){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(639,597){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(637,598){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(636,599){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(634,600){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(633,601){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(631,602){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(629,603){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(628,604){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(626,605){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(625,606){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(623,607){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(622,608){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(620,609){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(619,610){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(617,611){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(616,612){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(614,613){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(613,614){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(611,615){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(609,616){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(608,617){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(606,618){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(605,619){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(603,620){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(602,621){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(600,622){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(599,623){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(597,624){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(596,625){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(594,626){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(593,627){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(591,628){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(590,629){\rule[-0.175pt]{0.370pt}{0.350pt}}
\put(587,630){\rule[-0.175pt]{0.689pt}{0.350pt}}
\put(584,631){\rule[-0.175pt]{0.688pt}{0.350pt}}
\put(581,632){\rule[-0.175pt]{0.688pt}{0.350pt}}
\put(578,633){\rule[-0.175pt]{0.688pt}{0.350pt}}
\put(575,634){\rule[-0.175pt]{0.688pt}{0.350pt}}
\put(572,635){\rule[-0.175pt]{0.688pt}{0.350pt}}
\put(570,636){\rule[-0.175pt]{0.688pt}{0.350pt}}
\put(567,637){\rule[-0.175pt]{0.688pt}{0.350pt}}
\put(564,638){\rule[-0.175pt]{0.688pt}{0.350pt}}
\put(561,639){\rule[-0.175pt]{0.688pt}{0.350pt}}
\put(558,640){\rule[-0.175pt]{0.688pt}{0.350pt}}
\put(555,641){\rule[-0.175pt]{0.688pt}{0.350pt}}
\put(552,642){\rule[-0.175pt]{0.688pt}{0.350pt}}
\put(550,643){\rule[-0.175pt]{0.688pt}{0.350pt}}
\put(546,644){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(543,645){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(540,646){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(537,647){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(534,648){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(531,649){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(528,650){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(525,651){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(522,652){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(518,653){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(515,654){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(512,655){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(509,656){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(506,657){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(503,658){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(500,659){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(497,660){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(494,661){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(490,662){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(487,663){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(484,664){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(481,665){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(478,666){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(475,667){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(472,668){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(469,669){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(466,670){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(462,671){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(459,672){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(456,673){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(453,674){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(450,675){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(447,676){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(444,677){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(441,678){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(438,679){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(434,680){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(431,681){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(428,682){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(425,683){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(422,684){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(419,685){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(416,686){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(413,687){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(410,688){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(407,689){\rule[-0.175pt]{0.749pt}{0.350pt}}
\put(404,690){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(402,691){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(399,692){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(397,693){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(394,694){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(392,695){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(389,696){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(387,697){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(384,698){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(382,699){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(379,700){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(377,701){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(374,702){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(372,703){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(370,704){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(367,705){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(365,706){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(362,707){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(360,708){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(357,709){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(355,710){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(352,711){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(350,712){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(347,713){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(345,714){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(342,715){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(340,716){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(337,717){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(335,718){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(333,719){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(330,720){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(328,721){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(325,722){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(323,723){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(320,724){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(318,725){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(315,726){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(313,727){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(310,728){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(308,729){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(305,730){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(303,731){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(300,732){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(298,733){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(296,734){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(293,735){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(291,736){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(288,737){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(286,738){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(283,739){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(281,740){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(278,741){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(276,742){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(273,743){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(271,744){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(268,745){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(266,746){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(264,747){\rule[-0.175pt]{0.594pt}{0.350pt}}
\put(264,748){\usebox{\plotpoint}}
\put(264,402){\usebox{\plotpoint}}
\put(264,402){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(266,401){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(269,400){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(271,399){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(274,398){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(276,397){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(279,396){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(281,395){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(284,394){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(286,393){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(289,392){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(291,391){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(294,390){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(296,389){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(299,388){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(301,387){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(304,386){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(306,385){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(309,384){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(311,383){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(314,382){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(316,381){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(319,380){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(321,379){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(324,378){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(326,377){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(329,376){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(331,375){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(334,374){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(336,373){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(339,372){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(341,371){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(344,370){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(346,369){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(349,368){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(351,367){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(354,366){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(356,365){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(359,364){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(361,363){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(364,362){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(366,361){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(369,360){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(371,359){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(374,358){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(376,357){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(379,356){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(381,355){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(384,354){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(386,353){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(389,352){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(391,351){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(394,350){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(396,349){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(399,348){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(401,347){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(404,346){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(406,345){\rule[-0.175pt]{0.386pt}{0.350pt}}
\put(408,344){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(410,343){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(411,342){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(413,341){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(415,340){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(416,339){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(418,338){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(419,337){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(421,336){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(423,335){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(424,334){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(426,333){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(427,332){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(429,331){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(431,330){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(432,329){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(434,328){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(435,327){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(437,326){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(439,325){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(440,324){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(442,323){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(443,322){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(445,321){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(447,320){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(448,319){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(450,318){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(451,317){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(453,316){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(455,315){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(457,314){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(459,313){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(461,312){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(464,311){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(466,310){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(468,309){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(470,308){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(473,307){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(475,306){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(477,305){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(479,304){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(482,303){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(484,302){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(486,301){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(488,300){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(491,299){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(493,298){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(495,297){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(497,296){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(500,295){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(502,294){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(504,293){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(507,292){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(509,291){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(511,290){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(513,289){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(516,288){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(518,287){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(520,286){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(522,285){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(525,284){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(527,283){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(529,282){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(531,281){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(534,280){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(536,279){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(538,278){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(540,277){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(543,276){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(545,275){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(547,274){\rule[-0.175pt]{0.545pt}{0.350pt}}
\put(549,273){\usebox{\plotpoint}}
\end{picture}


==> loc.500.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,473){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(550,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,221){\makebox(0,0)[r]{-40}}
\put(816,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,347){\makebox(0,0)[r]{-20}}
\put(816,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0}}
\put(816,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,598){\makebox(0,0)[r]{20}}
\put(816,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,724){\makebox(0,0)[r]{40}}
\put(816,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(321,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(321,113){\makebox(0,0){-40}}
\put(321,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(436,113){\makebox(0,0){-20}}
\put(436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(550,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(550,113){\makebox(0,0){0}}
\put(550,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(664,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(664,113){\makebox(0,0){20}}
\put(664,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(779,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(779,113){\makebox(0,0){40}}
\put(779,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\hspace{-0cm}\large $L_{9R}$}}}
\put(550,68){\makebox(0,0){\vspace{-1cm}\large $L_{9L}$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(550,501){\usebox{\plotpoint}}
\put(549,501){\usebox{\plotpoint}}
\put(548,502){\usebox{\plotpoint}}
\put(547,503){\usebox{\plotpoint}}
\put(545,504){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(544,505){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(543,506){\usebox{\plotpoint}}
\put(542,507){\usebox{\plotpoint}}
\put(541,508){\usebox{\plotpoint}}
\put(540,509){\usebox{\plotpoint}}
\put(539,510){\usebox{\plotpoint}}
\put(538,511){\usebox{\plotpoint}}
\put(537,512){\usebox{\plotpoint}}
\put(536,513){\usebox{\plotpoint}}
\put(535,514){\usebox{\plotpoint}}
\put(534,515){\usebox{\plotpoint}}
\put(533,516){\usebox{\plotpoint}}
\put(531,517){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(530,518){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(528,519){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(527,520){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(525,521){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(524,522){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(523,523){\usebox{\plotpoint}}
\put(522,524){\usebox{\plotpoint}}
\put(521,525){\usebox{\plotpoint}}
\put(520,526){\usebox{\plotpoint}}
\put(519,527){\usebox{\plotpoint}}
\put(518,528){\usebox{\plotpoint}}
\put(517,529){\usebox{\plotpoint}}
\put(516,530){\usebox{\plotpoint}}
\put(514,531){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(512,532){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(510,533){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(507,534){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(505,535){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(504,536){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(501,537){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(499,538){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(485,539){\rule[-0.175pt]{3.192pt}{0.350pt}}
\put(484,538){\usebox{\plotpoint}}
\put(483,537){\usebox{\plotpoint}}
\put(482,536){\usebox{\plotpoint}}
\put(481,535){\usebox{\plotpoint}}
\put(481,529){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(480,527){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(481,525){\usebox{\plotpoint}}
\put(482,524){\usebox{\plotpoint}}
\put(483,523){\usebox{\plotpoint}}
\put(484,521){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(485,519){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(486,518){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(487,518){\usebox{\plotpoint}}
\put(488,515){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(489,513){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(490,511){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(491,510){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(492,510){\usebox{\plotpoint}}
\put(493,507){\usebox{\plotpoint}}
\put(494,506){\usebox{\plotpoint}}
\put(495,505){\usebox{\plotpoint}}
\put(496,504){\usebox{\plotpoint}}
\put(497,504){\usebox{\plotpoint}}
\put(498,503){\usebox{\plotpoint}}
\put(499,500){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(500,498){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(501,496){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(502,494){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(503,493){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(504,493){\usebox{\plotpoint}}
\put(504,493){\usebox{\plotpoint}}
\put(505,492){\usebox{\plotpoint}}
\put(506,491){\usebox{\plotpoint}}
\put(507,490){\usebox{\plotpoint}}
\put(508,489){\usebox{\plotpoint}}
\put(509,488){\usebox{\plotpoint}}
\put(510,485){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(511,485){\usebox{\plotpoint}}
\put(512,484){\usebox{\plotpoint}}
\put(513,483){\usebox{\plotpoint}}
\put(514,482){\usebox{\plotpoint}}
\put(515,481){\usebox{\plotpoint}}
\put(516,480){\usebox{\plotpoint}}
\put(517,477){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(518,476){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(519,474){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(520,473){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(521,473){\usebox{\plotpoint}}
\put(522,472){\usebox{\plotpoint}}
\put(523,471){\usebox{\plotpoint}}
\put(524,470){\usebox{\plotpoint}}
\put(525,469){\usebox{\plotpoint}}
\put(526,468){\usebox{\plotpoint}}
\put(527,467){\usebox{\plotpoint}}
\put(528,466){\usebox{\plotpoint}}
\put(529,465){\usebox{\plotpoint}}
\put(530,464){\usebox{\plotpoint}}
\put(531,463){\usebox{\plotpoint}}
\put(532,462){\usebox{\plotpoint}}
\put(533,461){\usebox{\plotpoint}}
\put(534,460){\usebox{\plotpoint}}
\put(535,459){\usebox{\plotpoint}}
\put(536,458){\usebox{\plotpoint}}
\put(537,457){\usebox{\plotpoint}}
\put(538,456){\usebox{\plotpoint}}
\put(539,455){\usebox{\plotpoint}}
\put(540,454){\usebox{\plotpoint}}
\put(541,453){\usebox{\plotpoint}}
\put(542,452){\usebox{\plotpoint}}
\put(543,451){\usebox{\plotpoint}}
\put(544,450){\usebox{\plotpoint}}
\put(545,449){\usebox{\plotpoint}}
\put(546,448){\usebox{\plotpoint}}
\put(547,447){\usebox{\plotpoint}}
\put(548,446){\usebox{\plotpoint}}
\put(549,445){\usebox{\plotpoint}}
\put(550,444){\usebox{\plotpoint}}
\put(551,443){\usebox{\plotpoint}}
\put(552,442){\usebox{\plotpoint}}
\put(553,441){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(554,440){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(556,439){\usebox{\plotpoint}}
\put(557,438){\usebox{\plotpoint}}
\put(558,437){\usebox{\plotpoint}}
\put(559,436){\usebox{\plotpoint}}
\put(560,435){\usebox{\plotpoint}}
\put(561,434){\usebox{\plotpoint}}
\put(562,433){\usebox{\plotpoint}}
\put(563,432){\usebox{\plotpoint}}
\put(564,431){\usebox{\plotpoint}}
\put(565,430){\usebox{\plotpoint}}
\put(566,429){\usebox{\plotpoint}}
\put(567,428){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(568,427){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(570,426){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(571,425){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(573,424){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(574,423){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(576,422){\usebox{\plotpoint}}
\put(577,421){\usebox{\plotpoint}}
\put(578,420){\usebox{\plotpoint}}
\put(579,419){\usebox{\plotpoint}}
\put(580,418){\usebox{\plotpoint}}
\put(581,417){\usebox{\plotpoint}}
\put(582,416){\usebox{\plotpoint}}
\put(583,415){\usebox{\plotpoint}}
\put(584,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(586,413){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(588,412){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(590,411){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(593,410){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(594,409){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(596,408){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(598,407){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(601,406){\rule[-0.175pt]{3.192pt}{0.350pt}}
\put(614,407){\usebox{\plotpoint}}
\put(615,408){\usebox{\plotpoint}}
\put(616,409){\usebox{\plotpoint}}
\put(618,410){\usebox{\plotpoint}}
\put(619,410){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(620,416){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(619,418){\usebox{\plotpoint}}
\put(618,419){\usebox{\plotpoint}}
\put(617,420){\usebox{\plotpoint}}
\put(616,422){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(615,423){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(614,425){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(613,426){\usebox{\plotpoint}}
\put(612,427){\usebox{\plotpoint}}
\put(612,428){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(611,429){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(610,431){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(609,433){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(607,435){\usebox{\plotpoint}}
\put(607,436){\usebox{\plotpoint}}
\put(606,437){\usebox{\plotpoint}}
\put(605,438){\usebox{\plotpoint}}
\put(604,439){\usebox{\plotpoint}}
\put(602,441){\usebox{\plotpoint}}
\put(601,442){\usebox{\plotpoint}}
\put(601,443){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(600,445){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(599,447){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(598,448){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(597,450){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(596,451){\usebox{\plotpoint}}
\put(595,452){\usebox{\plotpoint}}
\put(594,453){\usebox{\plotpoint}}
\put(593,454){\usebox{\plotpoint}}
\put(592,455){\usebox{\plotpoint}}
\put(591,456){\usebox{\plotpoint}}
\put(590,457){\usebox{\plotpoint}}
\put(590,458){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(588,460){\usebox{\plotpoint}}
\put(587,461){\usebox{\plotpoint}}
\put(586,462){\usebox{\plotpoint}}
\put(585,463){\usebox{\plotpoint}}
\put(584,464){\usebox{\plotpoint}}
\put(583,465){\usebox{\plotpoint}}
\put(583,466){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(582,467){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(581,469){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(580,470){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(578,472){\usebox{\plotpoint}}
\put(577,473){\usebox{\plotpoint}}
\put(576,474){\usebox{\plotpoint}}
\put(575,475){\usebox{\plotpoint}}
\put(574,476){\usebox{\plotpoint}}
\put(573,477){\usebox{\plotpoint}}
\put(572,478){\usebox{\plotpoint}}
\put(571,479){\usebox{\plotpoint}}
\put(570,480){\usebox{\plotpoint}}
\put(569,481){\usebox{\plotpoint}}
\put(568,482){\usebox{\plotpoint}}
\put(567,483){\usebox{\plotpoint}}
\put(566,484){\usebox{\plotpoint}}
\put(565,485){\usebox{\plotpoint}}
\put(564,486){\usebox{\plotpoint}}
\put(563,487){\usebox{\plotpoint}}
\put(562,488){\usebox{\plotpoint}}
\put(561,489){\usebox{\plotpoint}}
\put(560,490){\usebox{\plotpoint}}
\put(559,491){\usebox{\plotpoint}}
\put(558,492){\usebox{\plotpoint}}
\put(557,493){\usebox{\plotpoint}}
\put(556,494){\usebox{\plotpoint}}
\put(555,495){\usebox{\plotpoint}}
\put(554,496){\usebox{\plotpoint}}
\put(553,497){\usebox{\plotpoint}}
\put(552,498){\usebox{\plotpoint}}
\put(551,499){\usebox{\plotpoint}}
\put(550,500){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(573,467){\usebox{\plotpoint}}
\put(573,467){\usebox{\plotpoint}}
\put(572,468){\usebox{\plotpoint}}
\put(571,470){\usebox{\plotpoint}}
\put(570,471){\usebox{\plotpoint}}
\put(569,473){\usebox{\plotpoint}}
\put(568,474){\usebox{\plotpoint}}
\put(567,476){\usebox{\plotpoint}}
\put(566,477){\usebox{\plotpoint}}
\put(565,479){\usebox{\plotpoint}}
\put(564,480){\usebox{\plotpoint}}
\put(563,481){\usebox{\plotpoint}}
\put(562,482){\usebox{\plotpoint}}
\put(560,484){\usebox{\plotpoint}}
\put(560,485){\usebox{\plotpoint}}
\put(559,486){\usebox{\plotpoint}}
\put(558,488){\usebox{\plotpoint}}
\put(557,489){\usebox{\plotpoint}}
\put(555,491){\usebox{\plotpoint}}
\put(555,492){\usebox{\plotpoint}}
\put(554,493){\usebox{\plotpoint}}
\put(553,494){\usebox{\plotpoint}}
\put(552,495){\usebox{\plotpoint}}
\put(551,496){\usebox{\plotpoint}}
\put(550,498){\usebox{\plotpoint}}
\put(549,499){\usebox{\plotpoint}}
\put(548,500){\usebox{\plotpoint}}
\put(547,501){\usebox{\plotpoint}}
\put(546,502){\usebox{\plotpoint}}
\put(544,504){\usebox{\plotpoint}}
\put(543,505){\usebox{\plotpoint}}
\put(542,506){\usebox{\plotpoint}}
\put(541,507){\usebox{\plotpoint}}
\put(540,508){\usebox{\plotpoint}}
\put(539,509){\usebox{\plotpoint}}
\put(539,510){\usebox{\plotpoint}}
\put(538,511){\usebox{\plotpoint}}
\put(537,512){\usebox{\plotpoint}}
\put(536,514){\usebox{\plotpoint}}
\put(535,515){\usebox{\plotpoint}}
\put(533,517){\usebox{\plotpoint}}
\put(531,518){\usebox{\plotpoint}}
\put(530,519){\usebox{\plotpoint}}
\put(528,520){\usebox{\plotpoint}}
\put(527,521){\usebox{\plotpoint}}
\put(526,522){\usebox{\plotpoint}}
\put(524,523){\usebox{\plotpoint}}
\put(523,524){\usebox{\plotpoint}}
\put(522,525){\usebox{\plotpoint}}
\put(521,526){\usebox{\plotpoint}}
\put(519,527){\usebox{\plotpoint}}
\put(518,528){\usebox{\plotpoint}}
\put(518,529){\usebox{\plotpoint}}
\put(517,530){\usebox{\plotpoint}}
\put(510,532){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(510,529){\usebox{\plotpoint}}
\put(509,519){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(510,517){\usebox{\plotpoint}}
\put(511,513){\usebox{\plotpoint}}
\put(512,510){\usebox{\plotpoint}}
\put(513,507){\usebox{\plotpoint}}
\put(514,504){\usebox{\plotpoint}}
\put(515,501){\usebox{\plotpoint}}
\put(516,498){\usebox{\plotpoint}}
\put(517,495){\usebox{\plotpoint}}
\put(518,493){\usebox{\plotpoint}}
\put(519,491){\usebox{\plotpoint}}
\put(520,489){\usebox{\plotpoint}}
\put(521,487){\usebox{\plotpoint}}
\put(522,486){\usebox{\plotpoint}}
\put(523,485){\usebox{\plotpoint}}
\put(524,483){\usebox{\plotpoint}}
\put(525,481){\usebox{\plotpoint}}
\put(526,479){\usebox{\plotpoint}}
\put(527,476){\usebox{\plotpoint}}
\put(528,475){\usebox{\plotpoint}}
\put(529,474){\usebox{\plotpoint}}
\put(530,473){\usebox{\plotpoint}}
\put(531,471){\usebox{\plotpoint}}
\put(532,469){\usebox{\plotpoint}}
\put(533,467){\usebox{\plotpoint}}
\put(534,466){\usebox{\plotpoint}}
\put(535,464){\usebox{\plotpoint}}
\put(536,463){\usebox{\plotpoint}}
\put(537,462){\usebox{\plotpoint}}
\put(538,461){\usebox{\plotpoint}}
\put(539,461){\usebox{\plotpoint}}
\put(540,458){\usebox{\plotpoint}}
\put(541,457){\usebox{\plotpoint}}
\put(542,455){\usebox{\plotpoint}}
\put(543,454){\usebox{\plotpoint}}
\put(544,454){\usebox{\plotpoint}}
\put(545,451){\usebox{\plotpoint}}
\put(546,450){\usebox{\plotpoint}}
\put(547,449){\usebox{\plotpoint}}
\put(548,448){\usebox{\plotpoint}}
\put(549,447){\usebox{\plotpoint}}
\put(550,445){\usebox{\plotpoint}}
\put(551,444){\usebox{\plotpoint}}
\put(552,443){\usebox{\plotpoint}}
\put(553,442){\usebox{\plotpoint}}
\put(554,441){\usebox{\plotpoint}}
\put(555,441){\usebox{\plotpoint}}
\put(556,440){\usebox{\plotpoint}}
\put(557,439){\usebox{\plotpoint}}
\put(558,438){\usebox{\plotpoint}}
\put(559,437){\usebox{\plotpoint}}
\put(560,436){\usebox{\plotpoint}}
\put(561,433){\usebox{\plotpoint}}
\put(562,432){\usebox{\plotpoint}}
\put(563,430){\usebox{\plotpoint}}
\put(564,429){\usebox{\plotpoint}}
\put(565,428){\usebox{\plotpoint}}
\put(566,428){\usebox{\plotpoint}}
\put(566,428){\usebox{\plotpoint}}
\put(567,427){\usebox{\plotpoint}}
\put(568,426){\usebox{\plotpoint}}
\put(570,425){\usebox{\plotpoint}}
\put(571,424){\usebox{\plotpoint}}
\put(573,423){\usebox{\plotpoint}}
\put(574,422){\usebox{\plotpoint}}
\put(575,421){\usebox{\plotpoint}}
\put(576,420){\usebox{\plotpoint}}
\put(577,419){\usebox{\plotpoint}}
\put(579,418){\usebox{\plotpoint}}
\put(580,417){\usebox{\plotpoint}}
\put(582,414){\usebox{\plotpoint}}
\put(583,413){\usebox{\plotpoint}}
\put(584,413){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(590,413){\usebox{\plotpoint}}
\put(591,416){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(590,426){\usebox{\plotpoint}}
\put(589,428){\usebox{\plotpoint}}
\put(588,431){\usebox{\plotpoint}}
\put(587,435){\usebox{\plotpoint}}
\put(586,438){\usebox{\plotpoint}}
\put(585,441){\usebox{\plotpoint}}
\put(584,444){\usebox{\plotpoint}}
\put(583,447){\usebox{\plotpoint}}
\put(582,449){\usebox{\plotpoint}}
\put(581,451){\usebox{\plotpoint}}
\put(580,454){\usebox{\plotpoint}}
\put(579,456){\usebox{\plotpoint}}
\put(578,457){\usebox{\plotpoint}}
\put(577,458){\usebox{\plotpoint}}
\put(576,460){\usebox{\plotpoint}}
\put(575,462){\usebox{\plotpoint}}
\put(574,464){\usebox{\plotpoint}}
\put(573,466){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(550,380){\usebox{\plotpoint}}
\put(550,380){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(551,379){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(553,378){\usebox{\plotpoint}}
\put(554,377){\usebox{\plotpoint}}
\put(555,376){\usebox{\plotpoint}}
\put(557,375){\usebox{\plotpoint}}
\put(558,374){\usebox{\plotpoint}}
\put(559,373){\usebox{\plotpoint}}
\put(561,372){\usebox{\plotpoint}}
\put(562,371){\usebox{\plotpoint}}
\put(564,370){\usebox{\plotpoint}}
\put(565,369){\usebox{\plotpoint}}
\put(566,368){\usebox{\plotpoint}}
\put(568,367){\usebox{\plotpoint}}
\put(569,366){\usebox{\plotpoint}}
\put(570,365){\usebox{\plotpoint}}
\put(572,364){\usebox{\plotpoint}}
\put(573,363){\usebox{\plotpoint}}
\put(575,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(577,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(579,360){\usebox{\plotpoint}}
\put(580,359){\usebox{\plotpoint}}
\put(581,358){\usebox{\plotpoint}}
\put(583,357){\usebox{\plotpoint}}
\put(584,356){\usebox{\plotpoint}}
\put(586,355){\usebox{\plotpoint}}
\put(587,354){\usebox{\plotpoint}}
\put(588,353){\usebox{\plotpoint}}
\put(590,352){\usebox{\plotpoint}}
\put(591,351){\usebox{\plotpoint}}
\put(593,350){\usebox{\plotpoint}}
\put(594,349){\usebox{\plotpoint}}
\put(595,348){\usebox{\plotpoint}}
\put(596,347){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(598,346){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(600,345){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(602,344){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(603,343){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(605,342){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(607,341){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(609,340){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(611,339){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(613,338){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(615,337){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(617,336){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(619,335){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(622,334){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(624,333){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(627,332){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(630,331){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(633,330){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(636,329){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(640,328){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(645,327){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(650,326){\rule[-0.175pt]{4.276pt}{0.350pt}}
\put(667,327){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(671,328){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(675,329){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(679,330){\usebox{\plotpoint}}
\put(680,331){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(681,333){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(682,335){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(683,337){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(684,339){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(685,341){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(686,343){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(687,345){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(688,347){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(689,362){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(688,366){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(687,370){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(686,374){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(685,378){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(684,382){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(683,386){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(682,390){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(681,394){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(680,397){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(679,401){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(678,403){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(677,405){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(676,407){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(675,410){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(674,411){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(673,413){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(672,414){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(671,416){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(670,417){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(669,419){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(668,420){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(667,422){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(666,423){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(665,425){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(664,427){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(663,429){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(662,431){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(661,434){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(660,436){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(659,438){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(658,441){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(657,442){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(656,444){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(655,445){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(654,447){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(653,448){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(652,450){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(651,451){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(650,453){\usebox{\plotpoint}}
\put(649,454){\usebox{\plotpoint}}
\put(648,455){\usebox{\plotpoint}}
\put(647,457){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(646,458){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(645,459){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(644,461){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(643,462){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(642,464){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(641,465){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(640,467){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(639,468){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(638,470){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(637,471){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(636,473){\usebox{\plotpoint}}
\put(635,474){\usebox{\plotpoint}}
\put(634,475){\usebox{\plotpoint}}
\put(633,476){\usebox{\plotpoint}}
\put(632,477){\usebox{\plotpoint}}
\put(631,478){\usebox{\plotpoint}}
\put(630,479){\usebox{\plotpoint}}
\put(629,480){\usebox{\plotpoint}}
\put(628,481){\usebox{\plotpoint}}
\put(627,482){\usebox{\plotpoint}}
\put(626,483){\usebox{\plotpoint}}
\put(625,484){\usebox{\plotpoint}}
\put(624,485){\usebox{\plotpoint}}
\put(623,486){\usebox{\plotpoint}}
\put(622,488){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(621,490){\usebox{\plotpoint}}
\put(620,491){\usebox{\plotpoint}}
\put(619,492){\usebox{\plotpoint}}
\put(618,494){\usebox{\plotpoint}}
\put(617,495){\usebox{\plotpoint}}
\put(616,496){\usebox{\plotpoint}}
\put(615,497){\usebox{\plotpoint}}
\put(614,499){\usebox{\plotpoint}}
\put(613,500){\usebox{\plotpoint}}
\put(612,501){\usebox{\plotpoint}}
\put(611,502){\usebox{\plotpoint}}
\put(609,504){\usebox{\plotpoint}}
\put(608,505){\usebox{\plotpoint}}
\put(607,506){\usebox{\plotpoint}}
\put(606,507){\usebox{\plotpoint}}
\put(605,508){\usebox{\plotpoint}}
\put(604,509){\usebox{\plotpoint}}
\put(603,510){\usebox{\plotpoint}}
\put(602,511){\usebox{\plotpoint}}
\put(601,512){\usebox{\plotpoint}}
\put(600,513){\usebox{\plotpoint}}
\put(599,514){\usebox{\plotpoint}}
\put(598,515){\usebox{\plotpoint}}
\put(597,516){\usebox{\plotpoint}}
\put(596,517){\usebox{\plotpoint}}
\put(595,518){\usebox{\plotpoint}}
\put(594,519){\usebox{\plotpoint}}
\put(593,520){\usebox{\plotpoint}}
\put(592,521){\usebox{\plotpoint}}
\put(591,522){\usebox{\plotpoint}}
\put(590,523){\usebox{\plotpoint}}
\put(589,524){\usebox{\plotpoint}}
\put(588,525){\usebox{\plotpoint}}
\put(587,526){\usebox{\plotpoint}}
\put(586,527){\usebox{\plotpoint}}
\put(585,528){\usebox{\plotpoint}}
\put(584,529){\usebox{\plotpoint}}
\put(583,530){\usebox{\plotpoint}}
\put(582,531){\usebox{\plotpoint}}
\put(581,532){\usebox{\plotpoint}}
\put(580,533){\usebox{\plotpoint}}
\put(579,534){\usebox{\plotpoint}}
\put(577,535){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(576,536){\usebox{\plotpoint}}
\put(575,537){\usebox{\plotpoint}}
\put(574,538){\usebox{\plotpoint}}
\put(573,539){\usebox{\plotpoint}}
\put(572,540){\usebox{\plotpoint}}
\put(571,541){\usebox{\plotpoint}}
\put(570,542){\usebox{\plotpoint}}
\put(569,543){\usebox{\plotpoint}}
\put(568,544){\usebox{\plotpoint}}
\put(567,545){\usebox{\plotpoint}}
\put(566,546){\usebox{\plotpoint}}
\put(565,547){\usebox{\plotpoint}}
\put(564,548){\usebox{\plotpoint}}
\put(563,549){\usebox{\plotpoint}}
\put(562,550){\usebox{\plotpoint}}
\put(560,551){\usebox{\plotpoint}}
\put(559,552){\usebox{\plotpoint}}
\put(558,553){\usebox{\plotpoint}}
\put(557,554){\usebox{\plotpoint}}
\put(555,555){\usebox{\plotpoint}}
\put(554,556){\usebox{\plotpoint}}
\put(553,557){\usebox{\plotpoint}}
\put(552,558){\usebox{\plotpoint}}
\put(551,559){\usebox{\plotpoint}}
\put(550,560){\usebox{\plotpoint}}
\put(548,561){\usebox{\plotpoint}}
\put(547,562){\usebox{\plotpoint}}
\put(546,563){\usebox{\plotpoint}}
\put(544,564){\usebox{\plotpoint}}
\put(543,565){\usebox{\plotpoint}}
\put(542,566){\usebox{\plotpoint}}
\put(540,567){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(539,568){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(537,569){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(536,570){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(534,571){\usebox{\plotpoint}}
\put(533,572){\usebox{\plotpoint}}
\put(531,573){\usebox{\plotpoint}}
\put(530,574){\usebox{\plotpoint}}
\put(529,575){\usebox{\plotpoint}}
\put(527,576){\usebox{\plotpoint}}
\put(526,577){\usebox{\plotpoint}}
\put(525,578){\usebox{\plotpoint}}
\put(523,579){\usebox{\plotpoint}}
\put(522,580){\usebox{\plotpoint}}
\put(521,581){\usebox{\plotpoint}}
\put(521,582){\usebox{\plotpoint}}
\put(519,583){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(517,584){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(515,585){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(513,586){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(511,587){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(509,588){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(507,589){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(505,590){\usebox{\plotpoint}}
\put(504,591){\usebox{\plotpoint}}
\put(503,592){\usebox{\plotpoint}}
\put(502,593){\usebox{\plotpoint}}
\put(501,594){\usebox{\plotpoint}}
\put(500,595){\usebox{\plotpoint}}
\put(499,596){\usebox{\plotpoint}}
\put(498,597){\usebox{\plotpoint}}
\put(496,598){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(494,599){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(493,600){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(490,601){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(487,602){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(484,603){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(481,604){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(479,605){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(477,606){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(475,607){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(474,608){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(472,609){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(470,610){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(469,611){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(467,612){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(466,613){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(464,614){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(461,615){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(458,616){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(455,617){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(452,618){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(450,619){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(445,620){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(440,621){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(436,622){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(432,623){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(428,624){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(424,625){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(421,626){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(414,627){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(407,628){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(404,629){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(401,628){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(398,627){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(395,626){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(393,625){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(391,624){\usebox{\plotpoint}}
\put(390,623){\usebox{\plotpoint}}
\put(389,622){\usebox{\plotpoint}}
\put(387,621){\usebox{\plotpoint}}
\put(386,620){\usebox{\plotpoint}}
\put(385,619){\usebox{\plotpoint}}
\put(383,618){\usebox{\plotpoint}}
\put(382,617){\usebox{\plotpoint}}
\put(381,616){\usebox{\plotpoint}}
\put(380,615){\usebox{\plotpoint}}
\put(380,614){\usebox{\plotpoint}}
\put(380,606){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(381,598){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(382,590){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(383,583){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(384,580){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(385,578){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(386,576){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(387,573){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(388,571){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(389,569){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(390,567){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(391,565){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(392,563){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(393,561){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(394,559){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(395,557){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(396,555){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(397,553){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(398,551){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(399,549){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(400,547){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(401,545){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(402,544){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(403,542){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(404,540){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(405,538){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(406,537){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(407,535){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(408,533){\usebox{\plotpoint}}
\put(409,532){\usebox{\plotpoint}}
\put(410,530){\usebox{\plotpoint}}
\put(411,529){\usebox{\plotpoint}}
\put(412,528){\usebox{\plotpoint}}
\put(413,526){\usebox{\plotpoint}}
\put(414,525){\usebox{\plotpoint}}
\put(415,524){\usebox{\plotpoint}}
\put(416,522){\usebox{\plotpoint}}
\put(417,521){\usebox{\plotpoint}}
\put(418,520){\usebox{\plotpoint}}
\put(419,518){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(420,517){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(421,515){\usebox{\plotpoint}}
\put(422,514){\usebox{\plotpoint}}
\put(423,513){\usebox{\plotpoint}}
\put(424,511){\usebox{\plotpoint}}
\put(425,510){\usebox{\plotpoint}}
\put(426,509){\usebox{\plotpoint}}
\put(427,507){\usebox{\plotpoint}}
\put(428,506){\usebox{\plotpoint}}
\put(429,505){\usebox{\plotpoint}}
\put(430,504){\usebox{\plotpoint}}
\put(431,504){\usebox{\plotpoint}}
\put(431,504){\usebox{\plotpoint}}
\put(432,503){\usebox{\plotpoint}}
\put(433,502){\usebox{\plotpoint}}
\put(434,501){\usebox{\plotpoint}}
\put(435,500){\usebox{\plotpoint}}
\put(436,497){\usebox{\plotpoint}}
\put(437,496){\usebox{\plotpoint}}
\put(438,495){\usebox{\plotpoint}}
\put(439,494){\usebox{\plotpoint}}
\put(440,492){\usebox{\plotpoint}}
\put(441,491){\usebox{\plotpoint}}
\put(442,490){\usebox{\plotpoint}}
\put(443,489){\usebox{\plotpoint}}
\put(444,488){\usebox{\plotpoint}}
\put(445,486){\usebox{\plotpoint}}
\put(446,485){\usebox{\plotpoint}}
\put(447,483){\usebox{\plotpoint}}
\put(448,482){\usebox{\plotpoint}}
\put(449,481){\usebox{\plotpoint}}
\put(450,479){\usebox{\plotpoint}}
\put(451,478){\usebox{\plotpoint}}
\put(452,476){\usebox{\plotpoint}}
\put(453,475){\usebox{\plotpoint}}
\put(454,474){\usebox{\plotpoint}}
\put(455,473){\usebox{\plotpoint}}
\put(456,471){\usebox{\plotpoint}}
\put(457,470){\usebox{\plotpoint}}
\put(458,469){\usebox{\plotpoint}}
\put(459,468){\usebox{\plotpoint}}
\put(460,467){\usebox{\plotpoint}}
\put(461,466){\usebox{\plotpoint}}
\put(462,465){\usebox{\plotpoint}}
\put(463,464){\usebox{\plotpoint}}
\put(464,462){\usebox{\plotpoint}}
\put(465,461){\usebox{\plotpoint}}
\put(466,460){\usebox{\plotpoint}}
\put(467,459){\usebox{\plotpoint}}
\put(468,458){\usebox{\plotpoint}}
\put(469,457){\usebox{\plotpoint}}
\put(470,455){\usebox{\plotpoint}}
\put(471,454){\usebox{\plotpoint}}
\put(472,453){\usebox{\plotpoint}}
\put(473,452){\usebox{\plotpoint}}
\put(474,451){\usebox{\plotpoint}}
\put(475,450){\usebox{\plotpoint}}
\put(476,449){\usebox{\plotpoint}}
\put(477,448){\usebox{\plotpoint}}
\put(478,447){\usebox{\plotpoint}}
\put(479,447){\usebox{\plotpoint}}
\put(480,446){\usebox{\plotpoint}}
\put(481,445){\usebox{\plotpoint}}
\put(482,444){\usebox{\plotpoint}}
\put(483,443){\usebox{\plotpoint}}
\put(484,442){\usebox{\plotpoint}}
\put(485,439){\usebox{\plotpoint}}
\put(486,438){\usebox{\plotpoint}}
\put(487,437){\usebox{\plotpoint}}
\put(488,436){\usebox{\plotpoint}}
\put(489,435){\usebox{\plotpoint}}
\put(490,434){\usebox{\plotpoint}}
\put(491,433){\usebox{\plotpoint}}
\put(492,432){\usebox{\plotpoint}}
\put(493,430){\usebox{\plotpoint}}
\put(494,429){\usebox{\plotpoint}}
\put(495,428){\usebox{\plotpoint}}
\put(496,427){\usebox{\plotpoint}}
\put(497,426){\usebox{\plotpoint}}
\put(498,425){\usebox{\plotpoint}}
\put(499,425){\usebox{\plotpoint}}
\put(499,425){\usebox{\plotpoint}}
\put(500,424){\usebox{\plotpoint}}
\put(501,423){\usebox{\plotpoint}}
\put(503,422){\usebox{\plotpoint}}
\put(504,421){\usebox{\plotpoint}}
\put(505,420){\usebox{\plotpoint}}
\put(507,419){\usebox{\plotpoint}}
\put(508,418){\usebox{\plotpoint}}
\put(509,417){\usebox{\plotpoint}}
\put(510,416){\usebox{\plotpoint}}
\put(511,415){\usebox{\plotpoint}}
\put(512,414){\usebox{\plotpoint}}
\put(513,413){\usebox{\plotpoint}}
\put(514,412){\usebox{\plotpoint}}
\put(515,411){\usebox{\plotpoint}}
\put(516,410){\usebox{\plotpoint}}
\put(518,409){\usebox{\plotpoint}}
\put(519,408){\usebox{\plotpoint}}
\put(520,407){\usebox{\plotpoint}}
\put(521,406){\usebox{\plotpoint}}
\put(522,405){\usebox{\plotpoint}}
\put(523,404){\usebox{\plotpoint}}
\put(524,403){\usebox{\plotpoint}}
\put(525,402){\usebox{\plotpoint}}
\put(526,401){\usebox{\plotpoint}}
\put(528,400){\usebox{\plotpoint}}
\put(529,399){\usebox{\plotpoint}}
\put(530,398){\usebox{\plotpoint}}
\put(531,397){\usebox{\plotpoint}}
\put(532,396){\usebox{\plotpoint}}
\put(533,395){\usebox{\plotpoint}}
\put(535,394){\usebox{\plotpoint}}
\put(536,393){\usebox{\plotpoint}}
\put(537,392){\usebox{\plotpoint}}
\put(538,391){\usebox{\plotpoint}}
\put(539,390){\usebox{\plotpoint}}
\put(540,389){\usebox{\plotpoint}}
\put(541,388){\usebox{\plotpoint}}
\put(542,387){\usebox{\plotpoint}}
\put(543,386){\usebox{\plotpoint}}
\put(544,385){\usebox{\plotpoint}}
\put(545,384){\usebox{\plotpoint}}
\put(546,383){\usebox{\plotpoint}}
\put(547,382){\usebox{\plotpoint}}
\put(548,381){\usebox{\plotpoint}}
\put(549,380){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(550,351){\usebox{\plotpoint}}
\put(550,349){\usebox{\plotpoint}}
\put(551,347){\usebox{\plotpoint}}
\put(552,344){\usebox{\plotpoint}}
\put(553,342){\usebox{\plotpoint}}
\put(554,340){\usebox{\plotpoint}}
\put(555,338){\usebox{\plotpoint}}
\put(556,336){\usebox{\plotpoint}}
\put(557,334){\usebox{\plotpoint}}
\put(558,332){\usebox{\plotpoint}}
\put(559,329){\usebox{\plotpoint}}
\put(560,327){\usebox{\plotpoint}}
\put(561,325){\usebox{\plotpoint}}
\put(562,323){\usebox{\plotpoint}}
\put(563,321){\usebox{\plotpoint}}
\put(564,319){\usebox{\plotpoint}}
\put(565,317){\usebox{\plotpoint}}
\put(566,315){\usebox{\plotpoint}}
\put(567,312){\usebox{\plotpoint}}
\put(568,310){\usebox{\plotpoint}}
\put(569,308){\usebox{\plotpoint}}
\put(570,306){\usebox{\plotpoint}}
\put(571,304){\usebox{\plotpoint}}
\put(572,302){\usebox{\plotpoint}}
\put(573,299){\usebox{\plotpoint}}
\put(574,297){\usebox{\plotpoint}}
\put(575,295){\usebox{\plotpoint}}
\put(576,293){\usebox{\plotpoint}}
\put(577,291){\usebox{\plotpoint}}
\put(578,289){\usebox{\plotpoint}}
\put(579,287){\usebox{\plotpoint}}
\put(580,286){\usebox{\plotpoint}}
\put(581,285){\usebox{\plotpoint}}
\put(582,284){\usebox{\plotpoint}}
\put(583,282){\usebox{\plotpoint}}
\put(584,280){\usebox{\plotpoint}}
\put(585,278){\usebox{\plotpoint}}
\put(586,276){\usebox{\plotpoint}}
\put(587,274){\usebox{\plotpoint}}
\put(588,272){\usebox{\plotpoint}}
\put(589,270){\usebox{\plotpoint}}
\put(590,268){\usebox{\plotpoint}}
\put(591,266){\usebox{\plotpoint}}
\put(592,264){\usebox{\plotpoint}}
\put(593,262){\usebox{\plotpoint}}
\put(594,260){\usebox{\plotpoint}}
\put(595,258){\usebox{\plotpoint}}
\put(596,256){\usebox{\plotpoint}}
\put(597,254){\usebox{\plotpoint}}
\put(598,252){\usebox{\plotpoint}}
\put(599,249){\usebox{\plotpoint}}
\put(600,247){\usebox{\plotpoint}}
\put(601,244){\usebox{\plotpoint}}
\put(602,242){\usebox{\plotpoint}}
\put(603,239){\usebox{\plotpoint}}
\put(604,237){\usebox{\plotpoint}}
\put(605,234){\usebox{\plotpoint}}
\put(606,232){\usebox{\plotpoint}}
\put(607,230){\usebox{\plotpoint}}
\put(608,229){\usebox{\plotpoint}}
\put(609,228){\usebox{\plotpoint}}
\put(610,227){\usebox{\plotpoint}}
\put(611,225){\usebox{\plotpoint}}
\put(612,224){\usebox{\plotpoint}}
\put(613,223){\usebox{\plotpoint}}
\put(614,222){\usebox{\plotpoint}}
\put(615,221){\usebox{\plotpoint}}
\put(616,219){\usebox{\plotpoint}}
\put(617,217){\usebox{\plotpoint}}
\put(618,216){\usebox{\plotpoint}}
\put(619,214){\usebox{\plotpoint}}
\put(620,213){\usebox{\plotpoint}}
\put(621,211){\usebox{\plotpoint}}
\put(622,210){\usebox{\plotpoint}}
\put(623,208){\usebox{\plotpoint}}
\put(624,207){\usebox{\plotpoint}}
\put(625,205){\usebox{\plotpoint}}
\put(626,203){\usebox{\plotpoint}}
\put(627,202){\usebox{\plotpoint}}
\put(628,200){\usebox{\plotpoint}}
\put(629,199){\usebox{\plotpoint}}
\put(630,197){\usebox{\plotpoint}}
\put(631,196){\usebox{\plotpoint}}
\put(632,194){\usebox{\plotpoint}}
\put(633,193){\usebox{\plotpoint}}
\put(634,191){\usebox{\plotpoint}}
\put(635,190){\usebox{\plotpoint}}
\put(636,189){\usebox{\plotpoint}}
\put(636,189){\usebox{\plotpoint}}
\put(637,188){\usebox{\plotpoint}}
\put(639,187){\usebox{\plotpoint}}
\put(640,186){\usebox{\plotpoint}}
\put(642,185){\usebox{\plotpoint}}
\put(644,184){\usebox{\plotpoint}}
\put(645,183){\usebox{\plotpoint}}
\put(647,182){\usebox{\plotpoint}}
\put(649,181){\usebox{\plotpoint}}
\put(650,180){\usebox{\plotpoint}}
\put(652,179){\usebox{\plotpoint}}
\put(654,178){\usebox{\plotpoint}}
\put(655,177){\usebox{\plotpoint}}
\put(657,176){\usebox{\plotpoint}}
\put(659,175){\usebox{\plotpoint}}
\put(660,174){\usebox{\plotpoint}}
\put(662,173){\usebox{\plotpoint}}
\put(663,172){\usebox{\plotpoint}}
\put(664,172){\usebox{\plotpoint}}
\put(665,174){\usebox{\plotpoint}}
\put(666,177){\usebox{\plotpoint}}
\put(667,180){\usebox{\plotpoint}}
\put(668,183){\usebox{\plotpoint}}
\put(669,186){\usebox{\plotpoint}}
\put(670,188){\rule[-0.500pt]{1.000pt}{9.576pt}}
\put(669,228){\rule[-0.500pt]{1.000pt}{1.867pt}}
\put(668,236){\rule[-0.500pt]{1.000pt}{1.867pt}}
\put(667,244){\rule[-0.500pt]{1.000pt}{1.867pt}}
\put(666,252){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(665,258){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(664,264){\usebox{\plotpoint}}
\put(663,268){\usebox{\plotpoint}}
\put(662,272){\usebox{\plotpoint}}
\put(661,276){\usebox{\plotpoint}}
\put(660,280){\usebox{\plotpoint}}
\put(659,284){\usebox{\plotpoint}}
\put(658,287){\usebox{\plotpoint}}
\put(657,290){\usebox{\plotpoint}}
\put(656,293){\usebox{\plotpoint}}
\put(655,296){\usebox{\plotpoint}}
\put(654,299){\usebox{\plotpoint}}
\put(653,302){\usebox{\plotpoint}}
\put(652,305){\usebox{\plotpoint}}
\put(651,308){\usebox{\plotpoint}}
\put(650,311){\usebox{\plotpoint}}
\put(649,315){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(648,319){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(647,324){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(646,328){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(645,333){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(644,337){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(643,342){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(642,347){\usebox{\plotpoint}}
\put(641,350){\usebox{\plotpoint}}
\put(640,354){\usebox{\plotpoint}}
\put(639,358){\usebox{\plotpoint}}
\put(638,362){\usebox{\plotpoint}}
\put(637,366){\usebox{\plotpoint}}
\put(636,370){\usebox{\plotpoint}}
\put(635,372){\usebox{\plotpoint}}
\put(634,375){\usebox{\plotpoint}}
\put(633,377){\usebox{\plotpoint}}
\put(632,380){\usebox{\plotpoint}}
\put(631,383){\usebox{\plotpoint}}
\put(630,385){\usebox{\plotpoint}}
\put(629,388){\usebox{\plotpoint}}
\put(628,391){\usebox{\plotpoint}}
\put(627,393){\usebox{\plotpoint}}
\put(626,396){\usebox{\plotpoint}}
\put(625,399){\usebox{\plotpoint}}
\put(624,401){\usebox{\plotpoint}}
\put(623,404){\usebox{\plotpoint}}
\put(622,407){\usebox{\plotpoint}}
\put(621,409){\usebox{\plotpoint}}
\put(620,413){\usebox{\plotpoint}}
\put(619,416){\usebox{\plotpoint}}
\put(618,419){\usebox{\plotpoint}}
\put(617,422){\usebox{\plotpoint}}
\put(616,425){\usebox{\plotpoint}}
\put(615,428){\usebox{\plotpoint}}
\put(614,431){\usebox{\plotpoint}}
\put(613,434){\usebox{\plotpoint}}
\put(612,437){\usebox{\plotpoint}}
\put(611,441){\usebox{\plotpoint}}
\put(610,443){\usebox{\plotpoint}}
\put(609,446){\usebox{\plotpoint}}
\put(608,449){\usebox{\plotpoint}}
\put(607,452){\usebox{\plotpoint}}
\put(606,454){\usebox{\plotpoint}}
\put(605,456){\usebox{\plotpoint}}
\put(604,459){\usebox{\plotpoint}}
\put(603,461){\usebox{\plotpoint}}
\put(602,463){\usebox{\plotpoint}}
\put(601,466){\usebox{\plotpoint}}
\put(600,468){\usebox{\plotpoint}}
\put(599,470){\usebox{\plotpoint}}
\put(598,473){\usebox{\plotpoint}}
\put(597,475){\usebox{\plotpoint}}
\put(596,478){\usebox{\plotpoint}}
\put(595,480){\usebox{\plotpoint}}
\put(594,483){\usebox{\plotpoint}}
\put(593,485){\usebox{\plotpoint}}
\put(592,488){\usebox{\plotpoint}}
\put(591,491){\usebox{\plotpoint}}
\put(590,493){\usebox{\plotpoint}}
\put(589,496){\usebox{\plotpoint}}
\put(588,498){\usebox{\plotpoint}}
\put(587,501){\usebox{\plotpoint}}
\put(586,504){\usebox{\plotpoint}}
\put(585,507){\usebox{\plotpoint}}
\put(584,510){\usebox{\plotpoint}}
\put(583,513){\usebox{\plotpoint}}
\put(582,517){\usebox{\plotpoint}}
\put(581,520){\usebox{\plotpoint}}
\put(580,523){\usebox{\plotpoint}}
\put(579,526){\usebox{\plotpoint}}
\put(578,528){\usebox{\plotpoint}}
\put(577,530){\usebox{\plotpoint}}
\put(576,531){\usebox{\plotpoint}}
\put(575,533){\usebox{\plotpoint}}
\put(574,534){\usebox{\plotpoint}}
\put(573,537){\usebox{\plotpoint}}
\put(572,539){\usebox{\plotpoint}}
\put(571,541){\usebox{\plotpoint}}
\put(570,544){\usebox{\plotpoint}}
\put(569,546){\usebox{\plotpoint}}
\put(568,548){\usebox{\plotpoint}}
\put(567,550){\usebox{\plotpoint}}
\put(566,553){\usebox{\plotpoint}}
\put(565,555){\usebox{\plotpoint}}
\put(564,557){\usebox{\plotpoint}}
\put(563,560){\usebox{\plotpoint}}
\put(562,562){\usebox{\plotpoint}}
\put(561,564){\usebox{\plotpoint}}
\put(560,566){\usebox{\plotpoint}}
\put(559,569){\usebox{\plotpoint}}
\put(558,572){\usebox{\plotpoint}}
\put(557,574){\usebox{\plotpoint}}
\put(556,577){\usebox{\plotpoint}}
\put(555,579){\usebox{\plotpoint}}
\put(554,582){\usebox{\plotpoint}}
\put(553,585){\usebox{\plotpoint}}
\put(552,587){\usebox{\plotpoint}}
\put(551,590){\usebox{\plotpoint}}
\put(550,592){\usebox{\plotpoint}}
\put(549,594){\usebox{\plotpoint}}
\put(548,596){\usebox{\plotpoint}}
\put(547,598){\usebox{\plotpoint}}
\put(546,600){\usebox{\plotpoint}}
\put(545,602){\usebox{\plotpoint}}
\put(544,604){\usebox{\plotpoint}}
\put(543,606){\usebox{\plotpoint}}
\put(542,608){\usebox{\plotpoint}}
\put(541,610){\usebox{\plotpoint}}
\put(540,612){\usebox{\plotpoint}}
\put(539,614){\usebox{\plotpoint}}
\put(538,616){\usebox{\plotpoint}}
\put(537,618){\usebox{\plotpoint}}
\put(536,620){\usebox{\plotpoint}}
\put(535,622){\usebox{\plotpoint}}
\put(534,624){\usebox{\plotpoint}}
\put(533,626){\usebox{\plotpoint}}
\put(532,628){\usebox{\plotpoint}}
\put(531,630){\usebox{\plotpoint}}
\put(530,632){\usebox{\plotpoint}}
\put(529,635){\usebox{\plotpoint}}
\put(528,637){\usebox{\plotpoint}}
\put(527,640){\usebox{\plotpoint}}
\put(526,642){\usebox{\plotpoint}}
\put(525,645){\usebox{\plotpoint}}
\put(524,648){\usebox{\plotpoint}}
\put(523,650){\usebox{\plotpoint}}
\put(522,653){\usebox{\plotpoint}}
\put(521,655){\usebox{\plotpoint}}
\put(520,657){\usebox{\plotpoint}}
\put(519,659){\usebox{\plotpoint}}
\put(518,661){\usebox{\plotpoint}}
\put(517,662){\usebox{\plotpoint}}
\put(516,664){\usebox{\plotpoint}}
\put(515,666){\usebox{\plotpoint}}
\put(514,668){\usebox{\plotpoint}}
\put(513,669){\usebox{\plotpoint}}
\put(512,671){\usebox{\plotpoint}}
\put(511,673){\usebox{\plotpoint}}
\put(510,675){\usebox{\plotpoint}}
\put(509,676){\usebox{\plotpoint}}
\put(508,678){\usebox{\plotpoint}}
\put(507,680){\usebox{\plotpoint}}
\put(506,682){\usebox{\plotpoint}}
\put(505,684){\usebox{\plotpoint}}
\put(504,685){\usebox{\plotpoint}}
\put(503,687){\usebox{\plotpoint}}
\put(502,689){\usebox{\plotpoint}}
\put(501,691){\usebox{\plotpoint}}
\put(500,692){\usebox{\plotpoint}}
\put(499,694){\usebox{\plotpoint}}
\put(498,696){\usebox{\plotpoint}}
\put(497,698){\usebox{\plotpoint}}
\put(496,699){\usebox{\plotpoint}}
\put(495,701){\usebox{\plotpoint}}
\put(494,703){\usebox{\plotpoint}}
\put(493,705){\usebox{\plotpoint}}
\put(492,706){\usebox{\plotpoint}}
\put(491,707){\usebox{\plotpoint}}
\put(490,709){\usebox{\plotpoint}}
\put(489,710){\usebox{\plotpoint}}
\put(488,711){\usebox{\plotpoint}}
\put(487,713){\usebox{\plotpoint}}
\put(486,714){\usebox{\plotpoint}}
\put(485,715){\usebox{\plotpoint}}
\put(484,717){\usebox{\plotpoint}}
\put(483,718){\usebox{\plotpoint}}
\put(482,719){\usebox{\plotpoint}}
\put(481,721){\usebox{\plotpoint}}
\put(480,722){\usebox{\plotpoint}}
\put(479,723){\usebox{\plotpoint}}
\put(478,726){\usebox{\plotpoint}}
\put(477,728){\usebox{\plotpoint}}
\put(476,730){\usebox{\plotpoint}}
\put(475,732){\usebox{\plotpoint}}
\put(474,734){\usebox{\plotpoint}}
\put(473,736){\usebox{\plotpoint}}
\put(472,738){\usebox{\plotpoint}}
\put(471,740){\usebox{\plotpoint}}
\put(470,742){\usebox{\plotpoint}}
\put(469,744){\usebox{\plotpoint}}
\put(468,746){\usebox{\plotpoint}}
\put(467,748){\usebox{\plotpoint}}
\put(466,750){\usebox{\plotpoint}}
\put(465,752){\usebox{\plotpoint}}
\put(464,754){\usebox{\plotpoint}}
\put(463,755){\usebox{\plotpoint}}
\put(463,756){\usebox{\plotpoint}}
\put(462,757){\usebox{\plotpoint}}
\put(461,758){\usebox{\plotpoint}}
\put(460,759){\usebox{\plotpoint}}
\put(459,760){\usebox{\plotpoint}}
\put(458,761){\usebox{\plotpoint}}
\put(457,762){\usebox{\plotpoint}}
\put(456,764){\usebox{\plotpoint}}
\put(455,765){\usebox{\plotpoint}}
\put(454,766){\usebox{\plotpoint}}
\put(453,767){\usebox{\plotpoint}}
\put(452,768){\usebox{\plotpoint}}
\put(451,769){\usebox{\plotpoint}}
\put(450,770){\usebox{\plotpoint}}
\put(449,772){\usebox{\plotpoint}}
\put(448,773){\usebox{\plotpoint}}
\put(447,774){\usebox{\plotpoint}}
\put(446,775){\usebox{\plotpoint}}
\put(445,776){\usebox{\plotpoint}}
\put(444,777){\usebox{\plotpoint}}
\put(443,778){\usebox{\plotpoint}}
\put(442,780){\usebox{\plotpoint}}
\put(441,781){\usebox{\plotpoint}}
\put(440,782){\usebox{\plotpoint}}
\put(439,783){\usebox{\plotpoint}}
\put(438,784){\usebox{\plotpoint}}
\put(437,785){\usebox{\plotpoint}}
\put(436,786){\usebox{\plotpoint}}
\put(436,785){\usebox{\plotpoint}}
\put(435,783){\usebox{\plotpoint}}
\put(434,781){\usebox{\plotpoint}}
\put(433,779){\usebox{\plotpoint}}
\put(432,777){\usebox{\plotpoint}}
\put(431,775){\usebox{\plotpoint}}
\put(430,773){\usebox{\plotpoint}}
\put(429,771){\usebox{\plotpoint}}
\put(428,769){\usebox{\plotpoint}}
\put(427,767){\usebox{\plotpoint}}
\put(426,765){\usebox{\plotpoint}}
\put(425,763){\usebox{\plotpoint}}
\put(424,761){\usebox{\plotpoint}}
\put(423,759){\usebox{\plotpoint}}
\put(422,757){\usebox{\plotpoint}}
\put(421,756){\usebox{\plotpoint}}
\put(420,740){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(421,724){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(422,718){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(423,713){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(424,708){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(425,703){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(426,698){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(427,693){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(428,688){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(429,683){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(430,679){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(431,674){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(432,670){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(433,665){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(434,661){\rule[-0.500pt]{1.000pt}{1.101pt}}
\put(435,661){\usebox{\plotpoint}}
\put(435,661){\usebox{\plotpoint}}
\put(436,657){\usebox{\plotpoint}}
\put(437,654){\usebox{\plotpoint}}
\put(438,651){\usebox{\plotpoint}}
\put(439,648){\usebox{\plotpoint}}
\put(440,645){\usebox{\plotpoint}}
\put(441,642){\usebox{\plotpoint}}
\put(442,639){\usebox{\plotpoint}}
\put(443,636){\usebox{\plotpoint}}
\put(444,633){\usebox{\plotpoint}}
\put(445,630){\usebox{\plotpoint}}
\put(446,626){\usebox{\plotpoint}}
\put(447,623){\usebox{\plotpoint}}
\put(448,620){\usebox{\plotpoint}}
\put(449,617){\usebox{\plotpoint}}
\put(450,613){\usebox{\plotpoint}}
\put(451,610){\usebox{\plotpoint}}
\put(452,607){\usebox{\plotpoint}}
\put(453,604){\usebox{\plotpoint}}
\put(454,601){\usebox{\plotpoint}}
\put(455,598){\usebox{\plotpoint}}
\put(456,594){\usebox{\plotpoint}}
\put(457,590){\usebox{\plotpoint}}
\put(458,586){\usebox{\plotpoint}}
\put(459,582){\usebox{\plotpoint}}
\put(460,578){\usebox{\plotpoint}}
\put(461,574){\usebox{\plotpoint}}
\put(462,570){\usebox{\plotpoint}}
\put(463,567){\usebox{\plotpoint}}
\put(464,564){\usebox{\plotpoint}}
\put(465,561){\usebox{\plotpoint}}
\put(466,558){\usebox{\plotpoint}}
\put(467,556){\usebox{\plotpoint}}
\put(468,553){\usebox{\plotpoint}}
\put(469,550){\usebox{\plotpoint}}
\put(470,548){\usebox{\plotpoint}}
\put(471,545){\usebox{\plotpoint}}
\put(472,542){\usebox{\plotpoint}}
\put(473,540){\usebox{\plotpoint}}
\put(474,537){\usebox{\plotpoint}}
\put(475,535){\usebox{\plotpoint}}
\put(476,532){\usebox{\plotpoint}}
\put(477,529){\usebox{\plotpoint}}
\put(478,527){\usebox{\plotpoint}}
\put(479,524){\usebox{\plotpoint}}
\put(480,522){\usebox{\plotpoint}}
\put(481,519){\usebox{\plotpoint}}
\put(482,516){\usebox{\plotpoint}}
\put(483,514){\usebox{\plotpoint}}
\put(484,511){\usebox{\plotpoint}}
\put(485,509){\usebox{\plotpoint}}
\put(486,506){\usebox{\plotpoint}}
\put(487,504){\usebox{\plotpoint}}
\put(488,500){\usebox{\plotpoint}}
\put(489,497){\usebox{\plotpoint}}
\put(490,494){\usebox{\plotpoint}}
\put(491,491){\usebox{\plotpoint}}
\put(492,488){\usebox{\plotpoint}}
\put(493,485){\usebox{\plotpoint}}
\put(494,483){\usebox{\plotpoint}}
\put(495,480){\usebox{\plotpoint}}
\put(496,478){\usebox{\plotpoint}}
\put(497,475){\usebox{\plotpoint}}
\put(498,473){\usebox{\plotpoint}}
\put(499,470){\usebox{\plotpoint}}
\put(500,468){\usebox{\plotpoint}}
\put(501,465){\usebox{\plotpoint}}
\put(502,463){\usebox{\plotpoint}}
\put(503,460){\usebox{\plotpoint}}
\put(504,458){\usebox{\plotpoint}}
\put(505,455){\usebox{\plotpoint}}
\put(506,453){\usebox{\plotpoint}}
\put(507,450){\usebox{\plotpoint}}
\put(508,448){\usebox{\plotpoint}}
\put(509,445){\usebox{\plotpoint}}
\put(510,443){\usebox{\plotpoint}}
\put(511,441){\usebox{\plotpoint}}
\put(512,438){\usebox{\plotpoint}}
\put(513,435){\usebox{\plotpoint}}
\put(514,432){\usebox{\plotpoint}}
\put(515,429){\usebox{\plotpoint}}
\put(516,426){\usebox{\plotpoint}}
\put(517,423){\usebox{\plotpoint}}
\put(518,420){\usebox{\plotpoint}}
\put(519,417){\usebox{\plotpoint}}
\put(520,414){\usebox{\plotpoint}}
\put(521,412){\usebox{\plotpoint}}
\put(522,411){\usebox{\plotpoint}}
\put(523,410){\usebox{\plotpoint}}
\put(524,407){\usebox{\plotpoint}}
\put(525,405){\usebox{\plotpoint}}
\put(526,403){\usebox{\plotpoint}}
\put(527,400){\usebox{\plotpoint}}
\put(528,398){\usebox{\plotpoint}}
\put(529,396){\usebox{\plotpoint}}
\put(530,394){\usebox{\plotpoint}}
\put(531,391){\usebox{\plotpoint}}
\put(532,389){\usebox{\plotpoint}}
\put(533,387){\usebox{\plotpoint}}
\put(534,384){\usebox{\plotpoint}}
\put(535,382){\usebox{\plotpoint}}
\put(536,380){\usebox{\plotpoint}}
\put(537,378){\usebox{\plotpoint}}
\put(538,375){\usebox{\plotpoint}}
\put(539,373){\usebox{\plotpoint}}
\put(540,371){\usebox{\plotpoint}}
\put(541,369){\usebox{\plotpoint}}
\put(542,366){\usebox{\plotpoint}}
\put(543,364){\usebox{\plotpoint}}
\put(544,362){\usebox{\plotpoint}}
\put(545,360){\usebox{\plotpoint}}
\put(546,357){\usebox{\plotpoint}}
\put(547,355){\usebox{\plotpoint}}
\put(548,353){\usebox{\plotpoint}}
\put(549,351){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(550,606){\usebox{\plotpoint}}
\put(550,606){\usebox{\plotpoint}}
\put(551,605){\usebox{\plotpoint}}
\put(552,604){\usebox{\plotpoint}}
\put(553,603){\usebox{\plotpoint}}
\put(554,602){\usebox{\plotpoint}}
\put(555,601){\usebox{\plotpoint}}
\put(556,600){\usebox{\plotpoint}}
\put(557,599){\usebox{\plotpoint}}
\put(559,598){\usebox{\plotpoint}}
\put(560,597){\usebox{\plotpoint}}
\put(561,596){\usebox{\plotpoint}}
\put(562,595){\usebox{\plotpoint}}
\put(563,594){\usebox{\plotpoint}}
\put(564,593){\usebox{\plotpoint}}
\put(565,592){\usebox{\plotpoint}}
\put(566,591){\usebox{\plotpoint}}
\put(567,590){\usebox{\plotpoint}}
\put(569,589){\usebox{\plotpoint}}
\put(570,588){\usebox{\plotpoint}}
\put(571,587){\usebox{\plotpoint}}
\put(572,586){\usebox{\plotpoint}}
\put(573,585){\usebox{\plotpoint}}
\put(574,584){\usebox{\plotpoint}}
\put(575,583){\usebox{\plotpoint}}
\put(576,582){\usebox{\plotpoint}}
\put(577,581){\usebox{\plotpoint}}
\put(579,580){\usebox{\plotpoint}}
\put(580,579){\usebox{\plotpoint}}
\put(581,578){\usebox{\plotpoint}}
\put(582,577){\usebox{\plotpoint}}
\put(583,576){\usebox{\plotpoint}}
\put(584,575){\usebox{\plotpoint}}
\put(585,574){\usebox{\plotpoint}}
\put(586,573){\usebox{\plotpoint}}
\put(588,572){\usebox{\plotpoint}}
\put(589,571){\usebox{\plotpoint}}
\put(590,570){\usebox{\plotpoint}}
\put(591,569){\usebox{\plotpoint}}
\put(592,568){\usebox{\plotpoint}}
\put(593,567){\usebox{\plotpoint}}
\put(594,566){\usebox{\plotpoint}}
\put(595,565){\usebox{\plotpoint}}
\put(596,564){\usebox{\plotpoint}}
\put(598,563){\usebox{\plotpoint}}
\put(599,562){\usebox{\plotpoint}}
\put(600,561){\usebox{\plotpoint}}
\put(601,560){\usebox{\plotpoint}}
\put(602,559){\usebox{\plotpoint}}
\put(603,558){\usebox{\plotpoint}}
\put(604,557){\usebox{\plotpoint}}
\put(605,556){\usebox{\plotpoint}}
\put(606,555){\usebox{\plotpoint}}
\put(608,554){\usebox{\plotpoint}}
\put(609,553){\usebox{\plotpoint}}
\put(610,552){\usebox{\plotpoint}}
\put(612,551){\usebox{\plotpoint}}
\put(613,550){\usebox{\plotpoint}}
\put(614,549){\usebox{\plotpoint}}
\put(616,548){\usebox{\plotpoint}}
\put(617,547){\usebox{\plotpoint}}
\put(618,546){\usebox{\plotpoint}}
\put(619,545){\usebox{\plotpoint}}
\put(621,544){\usebox{\plotpoint}}
\put(622,543){\usebox{\plotpoint}}
\put(623,542){\usebox{\plotpoint}}
\put(625,541){\usebox{\plotpoint}}
\put(626,540){\usebox{\plotpoint}}
\put(627,539){\usebox{\plotpoint}}
\put(629,538){\usebox{\plotpoint}}
\put(630,537){\usebox{\plotpoint}}
\put(631,536){\usebox{\plotpoint}}
\put(632,535){\usebox{\plotpoint}}
\put(634,534){\usebox{\plotpoint}}
\put(635,533){\usebox{\plotpoint}}
\put(636,532){\usebox{\plotpoint}}
\put(637,531){\usebox{\plotpoint}}
\put(638,530){\usebox{\plotpoint}}
\put(639,529){\usebox{\plotpoint}}
\put(641,528){\usebox{\plotpoint}}
\put(642,527){\usebox{\plotpoint}}
\put(643,526){\usebox{\plotpoint}}
\put(644,525){\usebox{\plotpoint}}
\put(645,524){\usebox{\plotpoint}}
\put(646,523){\usebox{\plotpoint}}
\put(647,522){\usebox{\plotpoint}}
\put(649,521){\usebox{\plotpoint}}
\put(650,520){\usebox{\plotpoint}}
\put(651,519){\usebox{\plotpoint}}
\put(652,518){\usebox{\plotpoint}}
\put(653,517){\usebox{\plotpoint}}
\put(654,516){\usebox{\plotpoint}}
\put(655,515){\usebox{\plotpoint}}
\put(657,514){\usebox{\plotpoint}}
\put(658,513){\usebox{\plotpoint}}
\put(659,512){\usebox{\plotpoint}}
\put(660,511){\usebox{\plotpoint}}
\put(661,510){\usebox{\plotpoint}}
\put(662,509){\usebox{\plotpoint}}
\put(663,508){\usebox{\plotpoint}}
\put(665,507){\usebox{\plotpoint}}
\put(666,506){\usebox{\plotpoint}}
\put(667,505){\usebox{\plotpoint}}
\put(668,504){\usebox{\plotpoint}}
\put(669,503){\usebox{\plotpoint}}
\put(671,502){\usebox{\plotpoint}}
\put(672,501){\usebox{\plotpoint}}
\put(673,500){\usebox{\plotpoint}}
\put(674,499){\usebox{\plotpoint}}
\put(675,498){\usebox{\plotpoint}}
\put(676,497){\usebox{\plotpoint}}
\put(678,496){\usebox{\plotpoint}}
\put(679,495){\usebox{\plotpoint}}
\put(680,494){\usebox{\plotpoint}}
\put(681,493){\usebox{\plotpoint}}
\put(682,492){\usebox{\plotpoint}}
\put(683,491){\usebox{\plotpoint}}
\put(685,490){\usebox{\plotpoint}}
\put(686,489){\usebox{\plotpoint}}
\put(687,488){\usebox{\plotpoint}}
\put(688,487){\usebox{\plotpoint}}
\put(689,486){\usebox{\plotpoint}}
\put(690,485){\usebox{\plotpoint}}
\put(692,484){\usebox{\plotpoint}}
\put(693,483){\usebox{\plotpoint}}
\put(694,482){\usebox{\plotpoint}}
\put(695,481){\usebox{\plotpoint}}
\put(696,480){\usebox{\plotpoint}}
\put(697,479){\usebox{\plotpoint}}
\put(699,478){\usebox{\plotpoint}}
\put(700,477){\usebox{\plotpoint}}
\put(701,476){\usebox{\plotpoint}}
\put(702,475){\usebox{\plotpoint}}
\put(703,474){\usebox{\plotpoint}}
\put(705,473){\usebox{\plotpoint}}
\put(706,472){\usebox{\plotpoint}}
\put(707,471){\usebox{\plotpoint}}
\put(708,470){\usebox{\plotpoint}}
\put(709,469){\usebox{\plotpoint}}
\put(710,468){\usebox{\plotpoint}}
\put(711,467){\usebox{\plotpoint}}
\put(712,466){\usebox{\plotpoint}}
\put(713,465){\usebox{\plotpoint}}
\put(714,464){\usebox{\plotpoint}}
\put(715,463){\usebox{\plotpoint}}
\put(716,462){\usebox{\plotpoint}}
\put(717,461){\usebox{\plotpoint}}
\put(718,460){\usebox{\plotpoint}}
\put(719,459){\usebox{\plotpoint}}
\put(720,458){\usebox{\plotpoint}}
\put(722,457){\usebox{\plotpoint}}
\put(723,456){\usebox{\plotpoint}}
\put(724,455){\usebox{\plotpoint}}
\put(725,454){\usebox{\plotpoint}}
\put(726,453){\usebox{\plotpoint}}
\put(728,452){\usebox{\plotpoint}}
\put(729,451){\usebox{\plotpoint}}
\put(730,450){\usebox{\plotpoint}}
\put(731,449){\usebox{\plotpoint}}
\put(732,448){\usebox{\plotpoint}}
\put(734,447){\usebox{\plotpoint}}
\put(735,446){\usebox{\plotpoint}}
\put(736,445){\usebox{\plotpoint}}
\put(737,444){\usebox{\plotpoint}}
\put(738,443){\usebox{\plotpoint}}
\put(740,442){\usebox{\plotpoint}}
\put(741,441){\usebox{\plotpoint}}
\put(742,440){\usebox{\plotpoint}}
\put(743,439){\usebox{\plotpoint}}
\put(745,438){\usebox{\plotpoint}}
\put(746,437){\usebox{\plotpoint}}
\put(747,436){\usebox{\plotpoint}}
\put(748,435){\usebox{\plotpoint}}
\put(749,434){\usebox{\plotpoint}}
\put(751,433){\usebox{\plotpoint}}
\put(752,432){\usebox{\plotpoint}}
\put(753,431){\usebox{\plotpoint}}
\put(754,430){\usebox{\plotpoint}}
\put(755,429){\usebox{\plotpoint}}
\put(757,428){\usebox{\plotpoint}}
\put(758,427){\usebox{\plotpoint}}
\put(759,426){\usebox{\plotpoint}}
\put(760,425){\usebox{\plotpoint}}
\put(762,424){\usebox{\plotpoint}}
\put(763,423){\usebox{\plotpoint}}
\put(764,422){\usebox{\plotpoint}}
\put(765,421){\usebox{\plotpoint}}
\put(766,420){\usebox{\plotpoint}}
\put(768,419){\usebox{\plotpoint}}
\put(769,418){\usebox{\plotpoint}}
\put(770,417){\usebox{\plotpoint}}
\put(771,416){\usebox{\plotpoint}}
\put(772,415){\usebox{\plotpoint}}
\put(774,414){\usebox{\plotpoint}}
\put(775,413){\usebox{\plotpoint}}
\put(776,412){\usebox{\plotpoint}}
\put(777,411){\usebox{\plotpoint}}
\put(779,410){\usebox{\plotpoint}}
\put(780,409){\usebox{\plotpoint}}
\put(781,408){\usebox{\plotpoint}}
\put(782,407){\usebox{\plotpoint}}
\put(783,406){\usebox{\plotpoint}}
\put(784,405){\usebox{\plotpoint}}
\put(785,404){\usebox{\plotpoint}}
\put(786,403){\usebox{\plotpoint}}
\put(787,402){\usebox{\plotpoint}}
\put(788,401){\usebox{\plotpoint}}
\put(789,400){\usebox{\plotpoint}}
\put(790,399){\usebox{\plotpoint}}
\put(791,398){\usebox{\plotpoint}}
\put(792,397){\usebox{\plotpoint}}
\put(793,396){\usebox{\plotpoint}}
\put(794,395){\usebox{\plotpoint}}
\put(795,394){\usebox{\plotpoint}}
\put(796,393){\usebox{\plotpoint}}
\put(797,392){\usebox{\plotpoint}}
\put(799,391){\usebox{\plotpoint}}
\put(800,390){\usebox{\plotpoint}}
\put(801,389){\usebox{\plotpoint}}
\put(802,388){\usebox{\plotpoint}}
\put(803,387){\usebox{\plotpoint}}
\put(804,386){\usebox{\plotpoint}}
\put(805,385){\usebox{\plotpoint}}
\put(806,384){\usebox{\plotpoint}}
\put(807,383){\usebox{\plotpoint}}
\put(808,382){\usebox{\plotpoint}}
\put(809,381){\usebox{\plotpoint}}
\put(810,380){\usebox{\plotpoint}}
\put(811,379){\usebox{\plotpoint}}
\put(812,378){\usebox{\plotpoint}}
\put(813,377){\usebox{\plotpoint}}
\put(814,376){\usebox{\plotpoint}}
\put(815,375){\usebox{\plotpoint}}
\put(816,374){\usebox{\plotpoint}}
\put(818,373){\usebox{\plotpoint}}
\put(819,372){\usebox{\plotpoint}}
\put(820,371){\usebox{\plotpoint}}
\put(821,370){\usebox{\plotpoint}}
\put(822,369){\usebox{\plotpoint}}
\put(823,368){\usebox{\plotpoint}}
\put(824,367){\usebox{\plotpoint}}
\put(825,366){\usebox{\plotpoint}}
\put(826,365){\usebox{\plotpoint}}
\put(827,364){\usebox{\plotpoint}}
\put(828,363){\usebox{\plotpoint}}
\put(829,362){\usebox{\plotpoint}}
\put(830,361){\usebox{\plotpoint}}
\put(831,360){\usebox{\plotpoint}}
\put(832,359){\usebox{\plotpoint}}
\put(833,358){\usebox{\plotpoint}}
\put(834,357){\usebox{\plotpoint}}
\put(835,356){\usebox{\plotpoint}}
\put(743,158){\usebox{\plotpoint}}
\put(743,158){\usebox{\plotpoint}}
\put(742,159){\usebox{\plotpoint}}
\put(741,160){\usebox{\plotpoint}}
\put(740,161){\usebox{\plotpoint}}
\put(739,162){\usebox{\plotpoint}}
\put(738,163){\usebox{\plotpoint}}
\put(737,164){\usebox{\plotpoint}}
\put(736,165){\usebox{\plotpoint}}
\put(735,166){\usebox{\plotpoint}}
\put(734,167){\usebox{\plotpoint}}
\put(733,168){\usebox{\plotpoint}}
\put(732,169){\usebox{\plotpoint}}
\put(731,170){\usebox{\plotpoint}}
\put(730,171){\usebox{\plotpoint}}
\put(729,172){\usebox{\plotpoint}}
\put(728,173){\usebox{\plotpoint}}
\put(727,174){\usebox{\plotpoint}}
\put(726,175){\usebox{\plotpoint}}
\put(725,176){\usebox{\plotpoint}}
\put(724,177){\usebox{\plotpoint}}
\put(723,178){\usebox{\plotpoint}}
\put(720,180){\usebox{\plotpoint}}
\put(719,181){\usebox{\plotpoint}}
\put(718,182){\usebox{\plotpoint}}
\put(717,183){\usebox{\plotpoint}}
\put(716,184){\usebox{\plotpoint}}
\put(715,185){\usebox{\plotpoint}}
\put(713,186){\usebox{\plotpoint}}
\put(712,187){\usebox{\plotpoint}}
\put(711,188){\usebox{\plotpoint}}
\put(710,189){\usebox{\plotpoint}}
\put(709,190){\usebox{\plotpoint}}
\put(708,191){\usebox{\plotpoint}}
\put(707,192){\usebox{\plotpoint}}
\put(705,193){\usebox{\plotpoint}}
\put(704,194){\usebox{\plotpoint}}
\put(703,195){\usebox{\plotpoint}}
\put(702,196){\usebox{\plotpoint}}
\put(701,197){\usebox{\plotpoint}}
\put(700,198){\usebox{\plotpoint}}
\put(699,199){\usebox{\plotpoint}}
\put(697,200){\usebox{\plotpoint}}
\put(696,201){\usebox{\plotpoint}}
\put(695,202){\usebox{\plotpoint}}
\put(694,203){\usebox{\plotpoint}}
\put(693,204){\usebox{\plotpoint}}
\put(692,205){\usebox{\plotpoint}}
\put(691,206){\usebox{\plotpoint}}
\put(689,207){\usebox{\plotpoint}}
\put(688,208){\usebox{\plotpoint}}
\put(687,209){\usebox{\plotpoint}}
\put(686,210){\usebox{\plotpoint}}
\put(685,211){\usebox{\plotpoint}}
\put(684,212){\usebox{\plotpoint}}
\put(683,213){\usebox{\plotpoint}}
\put(681,214){\usebox{\plotpoint}}
\put(680,215){\usebox{\plotpoint}}
\put(679,216){\usebox{\plotpoint}}
\put(678,217){\usebox{\plotpoint}}
\put(677,218){\usebox{\plotpoint}}
\put(676,219){\usebox{\plotpoint}}
\put(675,220){\usebox{\plotpoint}}
\put(673,221){\usebox{\plotpoint}}
\put(672,222){\usebox{\plotpoint}}
\put(671,223){\usebox{\plotpoint}}
\put(670,224){\usebox{\plotpoint}}
\put(668,225){\usebox{\plotpoint}}
\put(667,226){\usebox{\plotpoint}}
\put(666,227){\usebox{\plotpoint}}
\put(665,228){\usebox{\plotpoint}}
\put(664,229){\usebox{\plotpoint}}
\put(662,230){\usebox{\plotpoint}}
\put(661,231){\usebox{\plotpoint}}
\put(660,232){\usebox{\plotpoint}}
\put(659,233){\usebox{\plotpoint}}
\put(658,234){\usebox{\plotpoint}}
\put(657,235){\usebox{\plotpoint}}
\put(655,236){\usebox{\plotpoint}}
\put(654,237){\usebox{\plotpoint}}
\put(653,238){\usebox{\plotpoint}}
\put(652,239){\usebox{\plotpoint}}
\put(651,240){\usebox{\plotpoint}}
\put(650,241){\usebox{\plotpoint}}
\put(648,242){\usebox{\plotpoint}}
\put(647,243){\usebox{\plotpoint}}
\put(646,244){\usebox{\plotpoint}}
\put(645,245){\usebox{\plotpoint}}
\put(644,246){\usebox{\plotpoint}}
\put(643,247){\usebox{\plotpoint}}
\put(641,248){\usebox{\plotpoint}}
\put(640,249){\usebox{\plotpoint}}
\put(639,250){\usebox{\plotpoint}}
\put(638,251){\usebox{\plotpoint}}
\put(637,252){\usebox{\plotpoint}}
\put(636,253){\usebox{\plotpoint}}
\put(634,254){\usebox{\plotpoint}}
\put(633,255){\usebox{\plotpoint}}
\put(632,256){\usebox{\plotpoint}}
\put(631,257){\usebox{\plotpoint}}
\put(630,258){\usebox{\plotpoint}}
\put(629,259){\usebox{\plotpoint}}
\put(627,260){\usebox{\plotpoint}}
\put(626,261){\usebox{\plotpoint}}
\put(625,262){\usebox{\plotpoint}}
\put(624,263){\usebox{\plotpoint}}
\put(623,264){\usebox{\plotpoint}}
\put(622,265){\usebox{\plotpoint}}
\put(620,266){\usebox{\plotpoint}}
\put(619,267){\usebox{\plotpoint}}
\put(618,268){\usebox{\plotpoint}}
\put(617,269){\usebox{\plotpoint}}
\put(616,270){\usebox{\plotpoint}}
\put(615,271){\usebox{\plotpoint}}
\put(613,272){\usebox{\plotpoint}}
\put(612,273){\usebox{\plotpoint}}
\put(611,274){\usebox{\plotpoint}}
\put(610,275){\usebox{\plotpoint}}
\put(609,276){\usebox{\plotpoint}}
\put(608,277){\usebox{\plotpoint}}
\put(607,278){\usebox{\plotpoint}}
\put(606,279){\usebox{\plotpoint}}
\put(605,280){\usebox{\plotpoint}}
\put(604,281){\usebox{\plotpoint}}
\put(603,282){\usebox{\plotpoint}}
\put(602,283){\usebox{\plotpoint}}
\put(600,284){\usebox{\plotpoint}}
\put(599,285){\usebox{\plotpoint}}
\put(598,286){\usebox{\plotpoint}}
\put(597,287){\usebox{\plotpoint}}
\put(596,288){\usebox{\plotpoint}}
\put(595,289){\usebox{\plotpoint}}
\put(594,290){\usebox{\plotpoint}}
\put(593,291){\usebox{\plotpoint}}
\put(592,292){\usebox{\plotpoint}}
\put(590,293){\usebox{\plotpoint}}
\put(589,294){\usebox{\plotpoint}}
\put(588,295){\usebox{\plotpoint}}
\put(587,296){\usebox{\plotpoint}}
\put(586,297){\usebox{\plotpoint}}
\put(585,298){\usebox{\plotpoint}}
\put(584,299){\usebox{\plotpoint}}
\put(583,300){\usebox{\plotpoint}}
\put(582,301){\usebox{\plotpoint}}
\put(580,302){\usebox{\plotpoint}}
\put(579,303){\usebox{\plotpoint}}
\put(578,304){\usebox{\plotpoint}}
\put(577,305){\usebox{\plotpoint}}
\put(576,306){\usebox{\plotpoint}}
\put(575,307){\usebox{\plotpoint}}
\put(574,308){\usebox{\plotpoint}}
\put(573,309){\usebox{\plotpoint}}
\put(572,310){\usebox{\plotpoint}}
\put(571,311){\usebox{\plotpoint}}
\put(569,312){\usebox{\plotpoint}}
\put(568,313){\usebox{\plotpoint}}
\put(567,314){\usebox{\plotpoint}}
\put(566,315){\usebox{\plotpoint}}
\put(565,316){\usebox{\plotpoint}}
\put(564,317){\usebox{\plotpoint}}
\put(563,318){\usebox{\plotpoint}}
\put(562,319){\usebox{\plotpoint}}
\put(561,320){\usebox{\plotpoint}}
\put(559,321){\usebox{\plotpoint}}
\put(558,322){\usebox{\plotpoint}}
\put(557,323){\usebox{\plotpoint}}
\put(556,324){\usebox{\plotpoint}}
\put(555,325){\usebox{\plotpoint}}
\put(554,326){\usebox{\plotpoint}}
\put(553,327){\usebox{\plotpoint}}
\put(552,328){\usebox{\plotpoint}}
\put(551,329){\usebox{\plotpoint}}
\put(550,330){\usebox{\plotpoint}}
\put(548,331){\usebox{\plotpoint}}
\put(547,332){\usebox{\plotpoint}}
\put(546,333){\usebox{\plotpoint}}
\put(544,334){\usebox{\plotpoint}}
\put(543,335){\usebox{\plotpoint}}
\put(542,336){\usebox{\plotpoint}}
\put(540,337){\usebox{\plotpoint}}
\put(539,338){\usebox{\plotpoint}}
\put(538,339){\usebox{\plotpoint}}
\put(536,340){\usebox{\plotpoint}}
\put(535,341){\usebox{\plotpoint}}
\put(534,342){\usebox{\plotpoint}}
\put(532,343){\usebox{\plotpoint}}
\put(531,344){\usebox{\plotpoint}}
\put(530,345){\usebox{\plotpoint}}
\put(529,346){\usebox{\plotpoint}}
\put(527,347){\usebox{\plotpoint}}
\put(526,348){\usebox{\plotpoint}}
\put(525,349){\usebox{\plotpoint}}
\put(524,350){\usebox{\plotpoint}}
\put(523,351){\usebox{\plotpoint}}
\put(522,352){\usebox{\plotpoint}}
\put(521,353){\usebox{\plotpoint}}
\put(520,354){\usebox{\plotpoint}}
\put(518,355){\usebox{\plotpoint}}
\put(517,356){\usebox{\plotpoint}}
\put(516,357){\usebox{\plotpoint}}
\put(515,358){\usebox{\plotpoint}}
\put(514,359){\usebox{\plotpoint}}
\put(513,360){\usebox{\plotpoint}}
\put(512,361){\usebox{\plotpoint}}
\put(511,362){\usebox{\plotpoint}}
\put(509,363){\usebox{\plotpoint}}
\put(508,364){\usebox{\plotpoint}}
\put(507,365){\usebox{\plotpoint}}
\put(506,366){\usebox{\plotpoint}}
\put(505,367){\usebox{\plotpoint}}
\put(504,368){\usebox{\plotpoint}}
\put(503,369){\usebox{\plotpoint}}
\put(502,370){\usebox{\plotpoint}}
\put(500,371){\usebox{\plotpoint}}
\put(499,372){\usebox{\plotpoint}}
\put(498,373){\usebox{\plotpoint}}
\put(497,374){\usebox{\plotpoint}}
\put(496,375){\usebox{\plotpoint}}
\put(495,376){\usebox{\plotpoint}}
\put(494,377){\usebox{\plotpoint}}
\put(493,378){\usebox{\plotpoint}}
\put(491,379){\usebox{\plotpoint}}
\put(490,380){\usebox{\plotpoint}}
\put(489,381){\usebox{\plotpoint}}
\put(488,382){\usebox{\plotpoint}}
\put(487,383){\usebox{\plotpoint}}
\put(485,384){\usebox{\plotpoint}}
\put(484,385){\usebox{\plotpoint}}
\put(483,386){\usebox{\plotpoint}}
\put(482,387){\usebox{\plotpoint}}
\put(481,388){\usebox{\plotpoint}}
\put(479,389){\usebox{\plotpoint}}
\put(478,390){\usebox{\plotpoint}}
\put(477,391){\usebox{\plotpoint}}
\put(476,392){\usebox{\plotpoint}}
\put(475,393){\usebox{\plotpoint}}
\put(473,394){\usebox{\plotpoint}}
\put(472,395){\usebox{\plotpoint}}
\put(471,396){\usebox{\plotpoint}}
\put(470,397){\usebox{\plotpoint}}
\put(469,398){\usebox{\plotpoint}}
\put(467,399){\usebox{\plotpoint}}
\put(466,400){\usebox{\plotpoint}}
\put(465,401){\usebox{\plotpoint}}
\put(464,402){\usebox{\plotpoint}}
\put(463,403){\usebox{\plotpoint}}
\put(461,404){\usebox{\plotpoint}}
\put(460,405){\usebox{\plotpoint}}
\put(459,406){\usebox{\plotpoint}}
\put(458,407){\usebox{\plotpoint}}
\put(457,408){\usebox{\plotpoint}}
\put(456,409){\usebox{\plotpoint}}
\put(454,410){\usebox{\plotpoint}}
\put(453,411){\usebox{\plotpoint}}
\put(452,412){\usebox{\plotpoint}}
\put(451,413){\usebox{\plotpoint}}
\put(450,414){\usebox{\plotpoint}}
\put(448,415){\usebox{\plotpoint}}
\put(447,416){\usebox{\plotpoint}}
\put(446,417){\usebox{\plotpoint}}
\put(445,418){\usebox{\plotpoint}}
\put(444,419){\usebox{\plotpoint}}
\put(443,420){\usebox{\plotpoint}}
\put(441,421){\usebox{\plotpoint}}
\put(440,422){\usebox{\plotpoint}}
\put(439,423){\usebox{\plotpoint}}
\put(438,424){\usebox{\plotpoint}}
\put(437,425){\usebox{\plotpoint}}
\put(436,426){\usebox{\plotpoint}}
\put(434,427){\usebox{\plotpoint}}
\put(433,428){\usebox{\plotpoint}}
\put(432,429){\usebox{\plotpoint}}
\put(430,430){\usebox{\plotpoint}}
\put(429,431){\usebox{\plotpoint}}
\put(428,432){\usebox{\plotpoint}}
\put(426,433){\usebox{\plotpoint}}
\put(425,434){\usebox{\plotpoint}}
\put(424,435){\usebox{\plotpoint}}
\put(422,436){\usebox{\plotpoint}}
\put(421,437){\usebox{\plotpoint}}
\put(420,438){\usebox{\plotpoint}}
\put(418,439){\usebox{\plotpoint}}
\put(417,440){\usebox{\plotpoint}}
\put(416,441){\usebox{\plotpoint}}
\put(414,442){\usebox{\plotpoint}}
\put(413,443){\usebox{\plotpoint}}
\put(412,444){\usebox{\plotpoint}}
\put(410,445){\usebox{\plotpoint}}
\put(409,446){\usebox{\plotpoint}}
\put(408,447){\usebox{\plotpoint}}
\put(407,448){\usebox{\plotpoint}}
\put(405,449){\usebox{\plotpoint}}
\put(404,450){\usebox{\plotpoint}}
\put(403,451){\usebox{\plotpoint}}
\put(401,452){\usebox{\plotpoint}}
\put(400,453){\usebox{\plotpoint}}
\put(399,454){\usebox{\plotpoint}}
\put(397,455){\usebox{\plotpoint}}
\put(396,456){\usebox{\plotpoint}}
\put(395,457){\usebox{\plotpoint}}
\put(393,458){\usebox{\plotpoint}}
\put(392,459){\usebox{\plotpoint}}
\put(391,460){\usebox{\plotpoint}}
\put(389,461){\usebox{\plotpoint}}
\put(388,462){\usebox{\plotpoint}}
\put(387,463){\usebox{\plotpoint}}
\put(385,464){\usebox{\plotpoint}}
\put(384,465){\usebox{\plotpoint}}
\put(383,466){\usebox{\plotpoint}}
\put(381,467){\usebox{\plotpoint}}
\put(380,468){\usebox{\plotpoint}}
\put(379,469){\usebox{\plotpoint}}
\put(378,470){\usebox{\plotpoint}}
\put(377,471){\usebox{\plotpoint}}
\put(376,472){\usebox{\plotpoint}}
\put(374,473){\usebox{\plotpoint}}
\put(373,474){\usebox{\plotpoint}}
\put(372,475){\usebox{\plotpoint}}
\put(370,476){\usebox{\plotpoint}}
\put(369,477){\usebox{\plotpoint}}
\put(368,478){\usebox{\plotpoint}}
\put(366,479){\usebox{\plotpoint}}
\put(365,480){\usebox{\plotpoint}}
\put(364,481){\usebox{\plotpoint}}
\put(362,482){\usebox{\plotpoint}}
\put(361,483){\usebox{\plotpoint}}
\put(360,484){\usebox{\plotpoint}}
\put(358,485){\usebox{\plotpoint}}
\put(357,486){\usebox{\plotpoint}}
\put(356,487){\usebox{\plotpoint}}
\put(355,488){\usebox{\plotpoint}}
\put(353,489){\usebox{\plotpoint}}
\put(352,490){\usebox{\plotpoint}}
\put(351,491){\usebox{\plotpoint}}
\put(349,492){\usebox{\plotpoint}}
\put(348,493){\usebox{\plotpoint}}
\put(347,494){\usebox{\plotpoint}}
\put(345,495){\usebox{\plotpoint}}
\put(344,496){\usebox{\plotpoint}}
\put(343,497){\usebox{\plotpoint}}
\put(341,498){\usebox{\plotpoint}}
\put(340,499){\usebox{\plotpoint}}
\put(339,500){\usebox{\plotpoint}}
\put(338,501){\usebox{\plotpoint}}
\put(336,502){\usebox{\plotpoint}}
\put(335,503){\usebox{\plotpoint}}
\put(334,504){\usebox{\plotpoint}}
\put(332,505){\usebox{\plotpoint}}
\put(331,506){\usebox{\plotpoint}}
\put(330,507){\usebox{\plotpoint}}
\put(328,508){\usebox{\plotpoint}}
\put(327,509){\usebox{\plotpoint}}
\put(326,510){\usebox{\plotpoint}}
\put(324,511){\usebox{\plotpoint}}
\put(323,512){\usebox{\plotpoint}}
\put(322,513){\usebox{\plotpoint}}
\put(321,514){\usebox{\plotpoint}}
\put(319,515){\usebox{\plotpoint}}
\put(318,516){\usebox{\plotpoint}}
\put(316,517){\usebox{\plotpoint}}
\put(315,518){\usebox{\plotpoint}}
\put(314,519){\usebox{\plotpoint}}
\put(312,520){\usebox{\plotpoint}}
\put(311,521){\usebox{\plotpoint}}
\put(309,522){\usebox{\plotpoint}}
\put(308,523){\usebox{\plotpoint}}
\put(307,524){\usebox{\plotpoint}}
\put(305,525){\usebox{\plotpoint}}
\put(304,526){\usebox{\plotpoint}}
\put(302,527){\usebox{\plotpoint}}
\put(301,528){\usebox{\plotpoint}}
\put(300,529){\usebox{\plotpoint}}
\put(298,530){\usebox{\plotpoint}}
\put(297,531){\usebox{\plotpoint}}
\put(295,532){\usebox{\plotpoint}}
\put(294,533){\usebox{\plotpoint}}
\put(293,534){\usebox{\plotpoint}}
\put(291,535){\usebox{\plotpoint}}
\put(290,536){\usebox{\plotpoint}}
\put(289,537){\usebox{\plotpoint}}
\put(287,538){\usebox{\plotpoint}}
\put(286,539){\usebox{\plotpoint}}
\put(285,540){\usebox{\plotpoint}}
\put(284,541){\usebox{\plotpoint}}
\put(282,542){\usebox{\plotpoint}}
\put(281,543){\usebox{\plotpoint}}
\put(280,544){\usebox{\plotpoint}}
\put(279,545){\usebox{\plotpoint}}
\put(277,546){\usebox{\plotpoint}}
\put(276,547){\usebox{\plotpoint}}
\put(275,548){\usebox{\plotpoint}}
\put(274,549){\usebox{\plotpoint}}
\put(272,550){\usebox{\plotpoint}}
\put(271,551){\usebox{\plotpoint}}
\put(270,552){\usebox{\plotpoint}}
\put(269,553){\usebox{\plotpoint}}
\put(267,554){\usebox{\plotpoint}}
\put(266,555){\usebox{\plotpoint}}
\put(265,556){\usebox{\plotpoint}}
\put(264,557){\usebox{\plotpoint}}
\put(264,558){\usebox{\plotpoint}}
\put(322,787){\usebox{\plotpoint}}
\put(322,787){\usebox{\plotpoint}}
\put(323,786){\usebox{\plotpoint}}
\put(324,785){\usebox{\plotpoint}}
\put(325,784){\usebox{\plotpoint}}
\put(326,783){\usebox{\plotpoint}}
\put(327,782){\usebox{\plotpoint}}
\put(328,781){\usebox{\plotpoint}}
\put(330,780){\usebox{\plotpoint}}
\put(331,779){\usebox{\plotpoint}}
\put(332,778){\usebox{\plotpoint}}
\put(333,777){\usebox{\plotpoint}}
\put(334,776){\usebox{\plotpoint}}
\put(335,775){\usebox{\plotpoint}}
\put(337,774){\usebox{\plotpoint}}
\put(338,773){\usebox{\plotpoint}}
\put(339,772){\usebox{\plotpoint}}
\put(340,771){\usebox{\plotpoint}}
\put(341,770){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(344,768){\usebox{\plotpoint}}
\put(345,767){\usebox{\plotpoint}}
\put(346,766){\usebox{\plotpoint}}
\put(347,765){\usebox{\plotpoint}}
\put(348,764){\usebox{\plotpoint}}
\put(349,763){\usebox{\plotpoint}}
\put(351,762){\usebox{\plotpoint}}
\put(352,761){\usebox{\plotpoint}}
\put(353,760){\usebox{\plotpoint}}
\put(354,759){\usebox{\plotpoint}}
\put(355,758){\usebox{\plotpoint}}
\put(356,757){\usebox{\plotpoint}}
\put(358,756){\usebox{\plotpoint}}
\put(359,755){\usebox{\plotpoint}}
\put(360,754){\usebox{\plotpoint}}
\put(361,753){\usebox{\plotpoint}}
\put(362,752){\usebox{\plotpoint}}
\put(363,751){\usebox{\plotpoint}}
\put(365,750){\usebox{\plotpoint}}
\put(366,749){\usebox{\plotpoint}}
\put(367,748){\usebox{\plotpoint}}
\put(368,747){\usebox{\plotpoint}}
\put(369,746){\usebox{\plotpoint}}
\put(370,745){\usebox{\plotpoint}}
\put(372,744){\usebox{\plotpoint}}
\put(373,743){\usebox{\plotpoint}}
\put(374,742){\usebox{\plotpoint}}
\put(375,741){\usebox{\plotpoint}}
\put(376,740){\usebox{\plotpoint}}
\put(377,739){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(379,738){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(381,737){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(382,736){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(384,735){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(385,734){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(387,733){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(388,732){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(390,731){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(391,730){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(393,729){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(394,728){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(396,727){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(397,726){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(399,725){\rule[-0.175pt]{0.369pt}{0.350pt}}
\put(400,724){\usebox{\plotpoint}}
\put(402,723){\usebox{\plotpoint}}
\put(403,722){\usebox{\plotpoint}}
\put(404,721){\usebox{\plotpoint}}
\put(406,720){\usebox{\plotpoint}}
\put(407,719){\usebox{\plotpoint}}
\put(408,718){\usebox{\plotpoint}}
\put(409,717){\usebox{\plotpoint}}
\put(411,716){\usebox{\plotpoint}}
\put(412,715){\usebox{\plotpoint}}
\put(413,714){\usebox{\plotpoint}}
\put(414,713){\usebox{\plotpoint}}
\put(416,712){\usebox{\plotpoint}}
\put(417,711){\usebox{\plotpoint}}
\put(418,710){\usebox{\plotpoint}}
\put(419,709){\usebox{\plotpoint}}
\put(421,708){\usebox{\plotpoint}}
\put(422,707){\usebox{\plotpoint}}
\put(423,706){\usebox{\plotpoint}}
\put(424,705){\usebox{\plotpoint}}
\put(426,704){\usebox{\plotpoint}}
\put(427,703){\usebox{\plotpoint}}
\put(428,702){\usebox{\plotpoint}}
\put(429,701){\usebox{\plotpoint}}
\put(431,700){\usebox{\plotpoint}}
\put(432,699){\usebox{\plotpoint}}
\put(433,698){\usebox{\plotpoint}}
\put(434,697){\usebox{\plotpoint}}
\put(436,696){\usebox{\plotpoint}}
\put(437,695){\usebox{\plotpoint}}
\put(438,694){\usebox{\plotpoint}}
\put(440,693){\usebox{\plotpoint}}
\put(441,692){\usebox{\plotpoint}}
\put(442,691){\usebox{\plotpoint}}
\put(444,690){\usebox{\plotpoint}}
\put(445,689){\usebox{\plotpoint}}
\put(446,688){\usebox{\plotpoint}}
\put(448,687){\usebox{\plotpoint}}
\put(449,686){\usebox{\plotpoint}}
\put(450,685){\usebox{\plotpoint}}
\put(452,684){\usebox{\plotpoint}}
\put(453,683){\usebox{\plotpoint}}
\put(454,682){\usebox{\plotpoint}}
\put(456,681){\usebox{\plotpoint}}
\put(457,680){\usebox{\plotpoint}}
\put(458,679){\usebox{\plotpoint}}
\put(460,678){\usebox{\plotpoint}}
\put(461,677){\usebox{\plotpoint}}
\put(462,676){\usebox{\plotpoint}}
\put(464,675){\usebox{\plotpoint}}
\put(465,674){\usebox{\plotpoint}}
\put(466,673){\usebox{\plotpoint}}
\put(468,672){\usebox{\plotpoint}}
\put(469,671){\usebox{\plotpoint}}
\put(470,670){\usebox{\plotpoint}}
\put(472,669){\usebox{\plotpoint}}
\put(473,668){\usebox{\plotpoint}}
\put(474,667){\usebox{\plotpoint}}
\put(476,666){\usebox{\plotpoint}}
\put(477,665){\usebox{\plotpoint}}
\put(478,664){\usebox{\plotpoint}}
\put(480,663){\usebox{\plotpoint}}
\put(481,662){\usebox{\plotpoint}}
\put(483,661){\usebox{\plotpoint}}
\put(484,660){\usebox{\plotpoint}}
\put(485,659){\usebox{\plotpoint}}
\put(486,658){\usebox{\plotpoint}}
\put(488,657){\usebox{\plotpoint}}
\put(489,656){\usebox{\plotpoint}}
\put(490,655){\usebox{\plotpoint}}
\put(491,654){\usebox{\plotpoint}}
\put(493,653){\usebox{\plotpoint}}
\put(494,652){\usebox{\plotpoint}}
\put(495,651){\usebox{\plotpoint}}
\put(496,650){\usebox{\plotpoint}}
\put(497,649){\usebox{\plotpoint}}
\put(499,648){\usebox{\plotpoint}}
\put(500,647){\usebox{\plotpoint}}
\put(501,646){\usebox{\plotpoint}}
\put(502,645){\usebox{\plotpoint}}
\put(503,644){\usebox{\plotpoint}}
\put(505,643){\usebox{\plotpoint}}
\put(506,642){\usebox{\plotpoint}}
\put(507,641){\usebox{\plotpoint}}
\put(508,640){\usebox{\plotpoint}}
\put(509,639){\usebox{\plotpoint}}
\put(511,638){\usebox{\plotpoint}}
\put(512,637){\usebox{\plotpoint}}
\put(513,636){\usebox{\plotpoint}}
\put(514,635){\usebox{\plotpoint}}
\put(516,634){\usebox{\plotpoint}}
\put(517,633){\usebox{\plotpoint}}
\put(518,632){\usebox{\plotpoint}}
\put(519,631){\usebox{\plotpoint}}
\put(520,630){\usebox{\plotpoint}}
\put(522,629){\usebox{\plotpoint}}
\put(523,628){\usebox{\plotpoint}}
\put(524,627){\usebox{\plotpoint}}
\put(525,626){\usebox{\plotpoint}}
\put(526,625){\usebox{\plotpoint}}
\put(528,624){\usebox{\plotpoint}}
\put(529,623){\usebox{\plotpoint}}
\put(530,622){\usebox{\plotpoint}}
\put(531,621){\usebox{\plotpoint}}
\put(533,620){\usebox{\plotpoint}}
\put(534,619){\usebox{\plotpoint}}
\put(535,618){\usebox{\plotpoint}}
\put(536,617){\usebox{\plotpoint}}
\put(537,616){\usebox{\plotpoint}}
\put(539,615){\usebox{\plotpoint}}
\put(540,614){\usebox{\plotpoint}}
\put(541,613){\usebox{\plotpoint}}
\put(542,612){\usebox{\plotpoint}}
\put(543,611){\usebox{\plotpoint}}
\put(545,610){\usebox{\plotpoint}}
\put(546,609){\usebox{\plotpoint}}
\put(547,608){\usebox{\plotpoint}}
\put(548,607){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(508,158){\usebox{\plotpoint}}
\put(508,158){\usebox{\plotpoint}}
\put(507,160){\usebox{\plotpoint}}
\put(506,162){\usebox{\plotpoint}}
\put(505,164){\usebox{\plotpoint}}
\put(504,166){\usebox{\plotpoint}}
\put(503,168){\usebox{\plotpoint}}
\put(502,170){\usebox{\plotpoint}}
\put(501,172){\usebox{\plotpoint}}
\put(500,174){\usebox{\plotpoint}}
\put(499,176){\usebox{\plotpoint}}
\put(498,178){\usebox{\plotpoint}}
\put(497,180){\usebox{\plotpoint}}
\put(496,182){\usebox{\plotpoint}}
\put(495,184){\usebox{\plotpoint}}
\put(494,186){\usebox{\plotpoint}}
\put(493,188){\usebox{\plotpoint}}
\put(492,190){\usebox{\plotpoint}}
\put(491,193){\usebox{\plotpoint}}
\put(490,195){\usebox{\plotpoint}}
\put(489,198){\usebox{\plotpoint}}
\put(488,200){\usebox{\plotpoint}}
\put(487,203){\usebox{\plotpoint}}
\put(486,205){\usebox{\plotpoint}}
\put(485,208){\usebox{\plotpoint}}
\put(484,210){\usebox{\plotpoint}}
\put(483,213){\usebox{\plotpoint}}
\put(482,215){\usebox{\plotpoint}}
\put(481,218){\usebox{\plotpoint}}
\put(480,221){\usebox{\plotpoint}}
\put(479,223){\usebox{\plotpoint}}
\put(478,226){\usebox{\plotpoint}}
\put(477,228){\usebox{\plotpoint}}
\put(476,231){\usebox{\plotpoint}}
\put(475,234){\usebox{\plotpoint}}
\put(474,236){\usebox{\plotpoint}}
\put(473,239){\usebox{\plotpoint}}
\put(472,242){\usebox{\plotpoint}}
\put(471,244){\usebox{\plotpoint}}
\put(470,247){\usebox{\plotpoint}}
\put(469,249){\usebox{\plotpoint}}
\put(468,252){\usebox{\plotpoint}}
\put(467,255){\usebox{\plotpoint}}
\put(466,257){\usebox{\plotpoint}}
\put(465,260){\usebox{\plotpoint}}
\put(464,263){\usebox{\plotpoint}}
\put(463,265){\usebox{\plotpoint}}
\put(462,268){\usebox{\plotpoint}}
\put(461,270){\usebox{\plotpoint}}
\put(460,273){\usebox{\plotpoint}}
\put(459,276){\usebox{\plotpoint}}
\put(458,278){\usebox{\plotpoint}}
\put(457,281){\usebox{\plotpoint}}
\put(456,284){\usebox{\plotpoint}}
\put(455,286){\usebox{\plotpoint}}
\put(454,288){\usebox{\plotpoint}}
\put(453,290){\usebox{\plotpoint}}
\put(452,292){\usebox{\plotpoint}}
\put(451,294){\usebox{\plotpoint}}
\put(450,296){\usebox{\plotpoint}}
\put(449,298){\usebox{\plotpoint}}
\put(448,300){\usebox{\plotpoint}}
\put(447,302){\usebox{\plotpoint}}
\put(446,304){\usebox{\plotpoint}}
\put(445,306){\usebox{\plotpoint}}
\put(444,308){\usebox{\plotpoint}}
\put(443,310){\usebox{\plotpoint}}
\put(442,312){\usebox{\plotpoint}}
\put(441,314){\usebox{\plotpoint}}
\put(440,316){\usebox{\plotpoint}}
\put(439,318){\usebox{\plotpoint}}
\put(438,320){\usebox{\plotpoint}}
\put(437,322){\usebox{\plotpoint}}
\put(436,324){\usebox{\plotpoint}}
\put(435,327){\usebox{\plotpoint}}
\put(434,329){\usebox{\plotpoint}}
\put(433,332){\usebox{\plotpoint}}
\put(432,334){\usebox{\plotpoint}}
\put(431,337){\usebox{\plotpoint}}
\put(430,339){\usebox{\plotpoint}}
\put(429,342){\usebox{\plotpoint}}
\put(428,344){\usebox{\plotpoint}}
\put(427,347){\usebox{\plotpoint}}
\put(426,349){\usebox{\plotpoint}}
\put(425,351){\usebox{\plotpoint}}
\put(424,354){\usebox{\plotpoint}}
\put(423,356){\usebox{\plotpoint}}
\put(422,359){\usebox{\plotpoint}}
\put(421,361){\usebox{\plotpoint}}
\put(420,363){\usebox{\plotpoint}}
\put(419,366){\usebox{\plotpoint}}
\put(418,368){\usebox{\plotpoint}}
\put(417,371){\usebox{\plotpoint}}
\put(416,373){\usebox{\plotpoint}}
\put(415,376){\usebox{\plotpoint}}
\put(414,378){\usebox{\plotpoint}}
\put(413,380){\usebox{\plotpoint}}
\put(412,383){\usebox{\plotpoint}}
\put(411,385){\usebox{\plotpoint}}
\put(410,388){\usebox{\plotpoint}}
\put(409,390){\usebox{\plotpoint}}
\put(408,393){\usebox{\plotpoint}}
\put(407,395){\usebox{\plotpoint}}
\put(406,397){\usebox{\plotpoint}}
\put(405,400){\usebox{\plotpoint}}
\put(404,402){\usebox{\plotpoint}}
\put(403,405){\usebox{\plotpoint}}
\put(402,407){\usebox{\plotpoint}}
\put(401,409){\usebox{\plotpoint}}
\put(400,411){\usebox{\plotpoint}}
\put(399,413){\usebox{\plotpoint}}
\put(398,415){\usebox{\plotpoint}}
\put(397,417){\usebox{\plotpoint}}
\put(396,419){\usebox{\plotpoint}}
\put(395,421){\usebox{\plotpoint}}
\put(394,423){\usebox{\plotpoint}}
\put(393,425){\usebox{\plotpoint}}
\put(392,427){\usebox{\plotpoint}}
\put(391,429){\usebox{\plotpoint}}
\put(390,431){\usebox{\plotpoint}}
\put(389,433){\usebox{\plotpoint}}
\put(388,435){\usebox{\plotpoint}}
\put(387,437){\usebox{\plotpoint}}
\put(386,439){\usebox{\plotpoint}}
\put(385,441){\usebox{\plotpoint}}
\put(384,443){\usebox{\plotpoint}}
\put(383,445){\usebox{\plotpoint}}
\put(382,447){\usebox{\plotpoint}}
\put(381,449){\usebox{\plotpoint}}
\put(380,451){\usebox{\plotpoint}}
\put(379,453){\usebox{\plotpoint}}
\put(378,454){\usebox{\plotpoint}}
\put(377,457){\usebox{\plotpoint}}
\put(376,460){\usebox{\plotpoint}}
\put(375,462){\usebox{\plotpoint}}
\put(374,465){\usebox{\plotpoint}}
\put(373,467){\usebox{\plotpoint}}
\put(372,470){\usebox{\plotpoint}}
\put(371,473){\usebox{\plotpoint}}
\put(370,475){\usebox{\plotpoint}}
\put(369,478){\usebox{\plotpoint}}
\put(368,480){\usebox{\plotpoint}}
\put(367,483){\usebox{\plotpoint}}
\put(366,485){\usebox{\plotpoint}}
\put(365,488){\usebox{\plotpoint}}
\put(364,491){\usebox{\plotpoint}}
\put(363,493){\usebox{\plotpoint}}
\put(362,496){\usebox{\plotpoint}}
\put(361,498){\usebox{\plotpoint}}
\put(360,501){\usebox{\plotpoint}}
\put(359,504){\usebox{\plotpoint}}
\put(358,506){\usebox{\plotpoint}}
\put(357,509){\usebox{\plotpoint}}
\put(356,511){\usebox{\plotpoint}}
\put(355,514){\usebox{\plotpoint}}
\put(354,516){\usebox{\plotpoint}}
\put(353,519){\usebox{\plotpoint}}
\put(352,522){\usebox{\plotpoint}}
\put(351,524){\usebox{\plotpoint}}
\put(350,527){\usebox{\plotpoint}}
\put(349,529){\usebox{\plotpoint}}
\put(348,532){\usebox{\plotpoint}}
\put(347,535){\usebox{\plotpoint}}
\put(346,536){\usebox{\plotpoint}}
\put(345,538){\usebox{\plotpoint}}
\put(344,540){\usebox{\plotpoint}}
\put(343,542){\usebox{\plotpoint}}
\put(342,544){\usebox{\plotpoint}}
\put(341,546){\usebox{\plotpoint}}
\put(340,548){\usebox{\plotpoint}}
\put(339,550){\usebox{\plotpoint}}
\put(338,551){\usebox{\plotpoint}}
\put(337,553){\usebox{\plotpoint}}
\put(336,555){\usebox{\plotpoint}}
\put(335,557){\usebox{\plotpoint}}
\put(334,559){\usebox{\plotpoint}}
\put(333,561){\usebox{\plotpoint}}
\put(332,563){\usebox{\plotpoint}}
\put(331,565){\usebox{\plotpoint}}
\put(330,567){\usebox{\plotpoint}}
\put(329,568){\usebox{\plotpoint}}
\put(328,570){\usebox{\plotpoint}}
\put(327,572){\usebox{\plotpoint}}
\put(326,574){\usebox{\plotpoint}}
\put(325,576){\usebox{\plotpoint}}
\put(324,578){\usebox{\plotpoint}}
\put(323,580){\usebox{\plotpoint}}
\put(322,582){\usebox{\plotpoint}}
\put(321,584){\usebox{\plotpoint}}
\put(320,586){\usebox{\plotpoint}}
\put(319,588){\usebox{\plotpoint}}
\put(318,590){\usebox{\plotpoint}}
\put(317,593){\usebox{\plotpoint}}
\put(316,595){\usebox{\plotpoint}}
\put(315,597){\usebox{\plotpoint}}
\put(314,600){\usebox{\plotpoint}}
\put(313,602){\usebox{\plotpoint}}
\put(312,605){\usebox{\plotpoint}}
\put(311,607){\usebox{\plotpoint}}
\put(310,610){\usebox{\plotpoint}}
\put(309,612){\usebox{\plotpoint}}
\put(308,614){\usebox{\plotpoint}}
\put(307,617){\usebox{\plotpoint}}
\put(306,619){\usebox{\plotpoint}}
\put(305,622){\usebox{\plotpoint}}
\put(304,624){\usebox{\plotpoint}}
\put(303,627){\usebox{\plotpoint}}
\put(302,629){\usebox{\plotpoint}}
\put(301,631){\usebox{\plotpoint}}
\put(300,634){\usebox{\plotpoint}}
\put(299,636){\usebox{\plotpoint}}
\put(298,639){\usebox{\plotpoint}}
\put(297,641){\usebox{\plotpoint}}
\put(296,644){\usebox{\plotpoint}}
\put(295,646){\usebox{\plotpoint}}
\put(294,648){\usebox{\plotpoint}}
\put(293,651){\usebox{\plotpoint}}
\put(292,653){\usebox{\plotpoint}}
\put(291,656){\usebox{\plotpoint}}
\put(290,658){\usebox{\plotpoint}}
\put(289,661){\usebox{\plotpoint}}
\put(288,663){\usebox{\plotpoint}}
\put(287,665){\usebox{\plotpoint}}
\put(286,667){\usebox{\plotpoint}}
\put(285,669){\usebox{\plotpoint}}
\put(284,671){\usebox{\plotpoint}}
\put(283,673){\usebox{\plotpoint}}
\put(282,676){\usebox{\plotpoint}}
\put(281,678){\usebox{\plotpoint}}
\put(280,680){\usebox{\plotpoint}}
\put(279,682){\usebox{\plotpoint}}
\put(278,684){\usebox{\plotpoint}}
\put(277,686){\usebox{\plotpoint}}
\put(276,689){\usebox{\plotpoint}}
\put(275,691){\usebox{\plotpoint}}
\put(274,693){\usebox{\plotpoint}}
\put(273,695){\usebox{\plotpoint}}
\put(272,697){\usebox{\plotpoint}}
\put(271,699){\usebox{\plotpoint}}
\put(270,702){\usebox{\plotpoint}}
\put(269,704){\usebox{\plotpoint}}
\put(268,706){\usebox{\plotpoint}}
\put(267,708){\usebox{\plotpoint}}
\put(266,710){\usebox{\plotpoint}}
\put(265,712){\usebox{\plotpoint}}
\put(264,714){\usebox{\plotpoint}}
\put(576,787){\usebox{\plotpoint}}
\put(576,784){\usebox{\plotpoint}}
\put(577,782){\usebox{\plotpoint}}
\put(578,780){\usebox{\plotpoint}}
\put(579,778){\usebox{\plotpoint}}
\put(580,776){\usebox{\plotpoint}}
\put(581,774){\usebox{\plotpoint}}
\put(582,772){\usebox{\plotpoint}}
\put(583,770){\usebox{\plotpoint}}
\put(584,768){\usebox{\plotpoint}}
\put(585,766){\usebox{\plotpoint}}
\put(586,763){\usebox{\plotpoint}}
\put(587,761){\usebox{\plotpoint}}
\put(588,759){\usebox{\plotpoint}}
\put(589,757){\usebox{\plotpoint}}
\put(590,755){\usebox{\plotpoint}}
\put(591,753){\usebox{\plotpoint}}
\put(592,751){\usebox{\plotpoint}}
\put(593,749){\usebox{\plotpoint}}
\put(594,747){\usebox{\plotpoint}}
\put(595,745){\usebox{\plotpoint}}
\put(596,742){\usebox{\plotpoint}}
\put(597,740){\usebox{\plotpoint}}
\put(598,738){\usebox{\plotpoint}}
\put(599,736){\usebox{\plotpoint}}
\put(600,734){\usebox{\plotpoint}}
\put(601,732){\usebox{\plotpoint}}
\put(602,730){\usebox{\plotpoint}}
\put(603,728){\usebox{\plotpoint}}
\put(604,726){\usebox{\plotpoint}}
\put(605,724){\usebox{\plotpoint}}
\put(606,721){\usebox{\plotpoint}}
\put(607,718){\usebox{\plotpoint}}
\put(608,716){\usebox{\plotpoint}}
\put(609,713){\usebox{\plotpoint}}
\put(610,711){\usebox{\plotpoint}}
\put(611,708){\usebox{\plotpoint}}
\put(612,706){\usebox{\plotpoint}}
\put(613,704){\usebox{\plotpoint}}
\put(614,701){\usebox{\plotpoint}}
\put(615,699){\usebox{\plotpoint}}
\put(616,696){\usebox{\plotpoint}}
\put(617,694){\usebox{\plotpoint}}
\put(618,692){\usebox{\plotpoint}}
\put(619,689){\usebox{\plotpoint}}
\put(620,687){\usebox{\plotpoint}}
\put(621,684){\usebox{\plotpoint}}
\put(622,682){\usebox{\plotpoint}}
\put(623,680){\usebox{\plotpoint}}
\put(624,677){\usebox{\plotpoint}}
\put(625,675){\usebox{\plotpoint}}
\put(626,672){\usebox{\plotpoint}}
\put(627,670){\usebox{\plotpoint}}
\put(628,668){\usebox{\plotpoint}}
\put(629,665){\usebox{\plotpoint}}
\put(630,663){\usebox{\plotpoint}}
\put(631,661){\usebox{\plotpoint}}
\put(632,658){\usebox{\plotpoint}}
\put(633,656){\usebox{\plotpoint}}
\put(634,654){\usebox{\plotpoint}}
\put(635,652){\usebox{\plotpoint}}
\put(636,650){\usebox{\plotpoint}}
\put(637,648){\usebox{\plotpoint}}
\put(638,646){\usebox{\plotpoint}}
\put(639,644){\usebox{\plotpoint}}
\put(640,642){\usebox{\plotpoint}}
\put(641,640){\usebox{\plotpoint}}
\put(642,637){\usebox{\plotpoint}}
\put(643,635){\usebox{\plotpoint}}
\put(644,633){\usebox{\plotpoint}}
\put(645,631){\usebox{\plotpoint}}
\put(646,629){\usebox{\plotpoint}}
\put(647,627){\usebox{\plotpoint}}
\put(648,625){\usebox{\plotpoint}}
\put(649,623){\usebox{\plotpoint}}
\put(650,621){\usebox{\plotpoint}}
\put(651,619){\usebox{\plotpoint}}
\put(652,616){\usebox{\plotpoint}}
\put(653,614){\usebox{\plotpoint}}
\put(654,612){\usebox{\plotpoint}}
\put(655,610){\usebox{\plotpoint}}
\put(656,608){\usebox{\plotpoint}}
\put(657,606){\usebox{\plotpoint}}
\put(658,604){\usebox{\plotpoint}}
\put(659,602){\usebox{\plotpoint}}
\put(660,600){\usebox{\plotpoint}}
\put(661,598){\usebox{\plotpoint}}
\put(662,595){\usebox{\plotpoint}}
\put(663,592){\usebox{\plotpoint}}
\put(664,589){\usebox{\plotpoint}}
\put(665,586){\usebox{\plotpoint}}
\put(666,583){\usebox{\plotpoint}}
\put(667,580){\usebox{\plotpoint}}
\put(668,577){\usebox{\plotpoint}}
\put(669,574){\usebox{\plotpoint}}
\put(670,571){\usebox{\plotpoint}}
\put(671,568){\usebox{\plotpoint}}
\put(672,565){\usebox{\plotpoint}}
\put(673,562){\usebox{\plotpoint}}
\put(674,559){\usebox{\plotpoint}}
\put(675,556){\usebox{\plotpoint}}
\put(676,553){\usebox{\plotpoint}}
\put(677,550){\usebox{\plotpoint}}
\put(678,547){\usebox{\plotpoint}}
\put(679,544){\usebox{\plotpoint}}
\put(680,541){\usebox{\plotpoint}}
\put(681,538){\usebox{\plotpoint}}
\put(682,535){\usebox{\plotpoint}}
\put(683,533){\usebox{\plotpoint}}
\put(684,531){\usebox{\plotpoint}}
\put(685,529){\usebox{\plotpoint}}
\put(686,527){\usebox{\plotpoint}}
\put(687,525){\usebox{\plotpoint}}
\put(688,523){\usebox{\plotpoint}}
\put(689,521){\usebox{\plotpoint}}
\put(690,519){\usebox{\plotpoint}}
\put(691,517){\usebox{\plotpoint}}
\put(692,515){\usebox{\plotpoint}}
\put(693,513){\usebox{\plotpoint}}
\put(694,511){\usebox{\plotpoint}}
\put(695,509){\usebox{\plotpoint}}
\put(696,507){\usebox{\plotpoint}}
\put(697,505){\usebox{\plotpoint}}
\put(698,503){\usebox{\plotpoint}}
\put(699,501){\usebox{\plotpoint}}
\put(700,499){\usebox{\plotpoint}}
\put(701,497){\usebox{\plotpoint}}
\put(702,495){\usebox{\plotpoint}}
\put(703,493){\usebox{\plotpoint}}
\put(704,491){\usebox{\plotpoint}}
\put(705,489){\usebox{\plotpoint}}
\put(706,487){\usebox{\plotpoint}}
\put(707,485){\usebox{\plotpoint}}
\put(708,483){\usebox{\plotpoint}}
\put(709,481){\usebox{\plotpoint}}
\put(710,479){\usebox{\plotpoint}}
\put(711,477){\usebox{\plotpoint}}
\put(712,475){\usebox{\plotpoint}}
\put(713,473){\usebox{\plotpoint}}
\put(714,470){\usebox{\plotpoint}}
\put(715,468){\usebox{\plotpoint}}
\put(716,466){\usebox{\plotpoint}}
\put(717,464){\usebox{\plotpoint}}
\put(718,461){\usebox{\plotpoint}}
\put(719,459){\usebox{\plotpoint}}
\put(720,457){\usebox{\plotpoint}}
\put(721,455){\usebox{\plotpoint}}
\put(722,452){\usebox{\plotpoint}}
\put(723,449){\usebox{\plotpoint}}
\put(724,446){\usebox{\plotpoint}}
\put(725,443){\usebox{\plotpoint}}
\put(726,440){\usebox{\plotpoint}}
\put(727,438){\usebox{\plotpoint}}
\put(728,435){\usebox{\plotpoint}}
\put(729,432){\usebox{\plotpoint}}
\put(730,429){\usebox{\plotpoint}}
\put(731,426){\usebox{\plotpoint}}
\put(732,424){\usebox{\plotpoint}}
\put(733,421){\usebox{\plotpoint}}
\put(734,418){\usebox{\plotpoint}}
\put(735,415){\usebox{\plotpoint}}
\put(736,412){\usebox{\plotpoint}}
\put(737,410){\usebox{\plotpoint}}
\put(738,407){\usebox{\plotpoint}}
\put(739,405){\usebox{\plotpoint}}
\put(740,402){\usebox{\plotpoint}}
\put(741,400){\usebox{\plotpoint}}
\put(742,398){\usebox{\plotpoint}}
\put(743,395){\usebox{\plotpoint}}
\put(744,393){\usebox{\plotpoint}}
\put(745,391){\usebox{\plotpoint}}
\put(746,388){\usebox{\plotpoint}}
\put(747,386){\usebox{\plotpoint}}
\put(748,384){\usebox{\plotpoint}}
\put(749,381){\usebox{\plotpoint}}
\put(750,379){\usebox{\plotpoint}}
\put(751,377){\usebox{\plotpoint}}
\put(752,374){\usebox{\plotpoint}}
\put(753,372){\usebox{\plotpoint}}
\put(754,370){\usebox{\plotpoint}}
\put(755,367){\usebox{\plotpoint}}
\put(756,365){\usebox{\plotpoint}}
\put(757,363){\usebox{\plotpoint}}
\put(758,360){\usebox{\plotpoint}}
\put(759,358){\usebox{\plotpoint}}
\put(760,356){\usebox{\plotpoint}}
\put(761,353){\usebox{\plotpoint}}
\put(762,351){\usebox{\plotpoint}}
\put(763,349){\usebox{\plotpoint}}
\put(764,347){\usebox{\plotpoint}}
\put(765,344){\usebox{\plotpoint}}
\put(766,342){\usebox{\plotpoint}}
\put(767,340){\usebox{\plotpoint}}
\put(768,338){\usebox{\plotpoint}}
\put(769,336){\usebox{\plotpoint}}
\put(770,334){\usebox{\plotpoint}}
\put(771,332){\usebox{\plotpoint}}
\put(772,329){\usebox{\plotpoint}}
\put(773,327){\usebox{\plotpoint}}
\put(774,325){\usebox{\plotpoint}}
\put(775,323){\usebox{\plotpoint}}
\put(776,321){\usebox{\plotpoint}}
\put(777,319){\usebox{\plotpoint}}
\put(778,317){\usebox{\plotpoint}}
\put(779,314){\usebox{\plotpoint}}
\put(780,311){\usebox{\plotpoint}}
\put(781,308){\usebox{\plotpoint}}
\put(782,306){\usebox{\plotpoint}}
\put(783,303){\usebox{\plotpoint}}
\put(784,300){\usebox{\plotpoint}}
\put(785,297){\usebox{\plotpoint}}
\put(786,295){\usebox{\plotpoint}}
\put(787,292){\usebox{\plotpoint}}
\put(788,289){\usebox{\plotpoint}}
\put(789,286){\usebox{\plotpoint}}
\put(790,284){\usebox{\plotpoint}}
\put(791,281){\usebox{\plotpoint}}
\put(792,278){\usebox{\plotpoint}}
\put(793,276){\usebox{\plotpoint}}
\put(794,273){\usebox{\plotpoint}}
\put(795,271){\usebox{\plotpoint}}
\put(796,268){\usebox{\plotpoint}}
\put(797,266){\usebox{\plotpoint}}
\put(798,263){\usebox{\plotpoint}}
\put(799,261){\usebox{\plotpoint}}
\put(800,258){\usebox{\plotpoint}}
\put(801,256){\usebox{\plotpoint}}
\put(802,253){\usebox{\plotpoint}}
\put(803,251){\usebox{\plotpoint}}
\put(804,248){\usebox{\plotpoint}}
\put(805,246){\usebox{\plotpoint}}
\put(806,243){\usebox{\plotpoint}}
\put(807,241){\usebox{\plotpoint}}
\put(808,238){\usebox{\plotpoint}}
\put(809,236){\usebox{\plotpoint}}
\put(810,233){\usebox{\plotpoint}}
\put(811,231){\usebox{\plotpoint}}
\put(812,228){\usebox{\plotpoint}}
\put(813,226){\usebox{\plotpoint}}
\put(814,223){\usebox{\plotpoint}}
\put(815,221){\usebox{\plotpoint}}
\put(816,218){\usebox{\plotpoint}}
\put(817,216){\usebox{\plotpoint}}
\put(818,214){\usebox{\plotpoint}}
\put(819,212){\usebox{\plotpoint}}
\put(820,210){\usebox{\plotpoint}}
\put(821,207){\usebox{\plotpoint}}
\put(822,205){\usebox{\plotpoint}}
\put(823,203){\usebox{\plotpoint}}
\put(824,201){\usebox{\plotpoint}}
\put(825,199){\usebox{\plotpoint}}
\put(826,196){\usebox{\plotpoint}}
\put(827,194){\usebox{\plotpoint}}
\put(828,192){\usebox{\plotpoint}}
\put(829,190){\usebox{\plotpoint}}
\put(830,188){\usebox{\plotpoint}}
\put(831,185){\usebox{\plotpoint}}
\put(832,183){\usebox{\plotpoint}}
\put(833,181){\usebox{\plotpoint}}
\put(834,179){\usebox{\plotpoint}}
\put(835,177){\usebox{\plotpoint}}
\put(836,177){\usebox{\plotpoint}}
\end{picture}


==> q2000.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,473){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(550,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-10}}
\put(816,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{-5}}
\put(816,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0}}
\put(816,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{5}}
\put(816,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{10}}
\put(816,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-10}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(407,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(407,113){\makebox(0,0){-5}}
\put(407,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(550,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(550,113){\makebox(0,0){0}}
\put(550,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(693,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(693,113){\makebox(0,0){5}}
\put(693,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(836,113){\makebox(0,0){10}}
\put(836,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\hspace{-0mm} \large$L_2$}}}
\put(550,68){\makebox(0,0){\vspace{-10mm} \large$L_1$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(550,568){\usebox{\plotpoint}}
\put(547,568){\usebox{\plotpoint}}
\put(545,569){\usebox{\plotpoint}}
\put(543,570){\usebox{\plotpoint}}
\put(541,571){\usebox{\plotpoint}}
\put(539,572){\usebox{\plotpoint}}
\put(537,573){\usebox{\plotpoint}}
\put(535,574){\usebox{\plotpoint}}
\put(533,575){\usebox{\plotpoint}}
\put(530,576){\usebox{\plotpoint}}
\put(528,577){\usebox{\plotpoint}}
\put(526,578){\usebox{\plotpoint}}
\put(524,579){\usebox{\plotpoint}}
\put(522,580){\usebox{\plotpoint}}
\put(520,581){\usebox{\plotpoint}}
\put(518,582){\usebox{\plotpoint}}
\put(516,583){\usebox{\plotpoint}}
\put(514,584){\usebox{\plotpoint}}
\put(512,585){\usebox{\plotpoint}}
\put(511,586){\usebox{\plotpoint}}
\put(509,587){\usebox{\plotpoint}}
\put(508,588){\usebox{\plotpoint}}
\put(507,589){\usebox{\plotpoint}}
\put(504,590){\usebox{\plotpoint}}
\put(501,591){\usebox{\plotpoint}}
\put(498,592){\usebox{\plotpoint}}
\put(495,593){\usebox{\plotpoint}}
\put(493,594){\usebox{\plotpoint}}
\put(490,595){\usebox{\plotpoint}}
\put(487,596){\usebox{\plotpoint}}
\put(484,597){\usebox{\plotpoint}}
\put(481,598){\usebox{\plotpoint}}
\put(479,599){\usebox{\plotpoint}}
\put(473,600){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(467,599){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(461,598){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(455,597){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(449,596){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(443,595){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(437,594){\rule[-0.500pt]{1.385pt}{1.000pt}}
\put(431,593){\rule[-0.500pt]{1.385pt}{1.000pt}}
\put(425,592){\rule[-0.500pt]{1.385pt}{1.000pt}}
\put(420,591){\rule[-0.500pt]{1.385pt}{1.000pt}}
\put(418,590){\usebox{\plotpoint}}
\put(417,589){\usebox{\plotpoint}}
\put(416,588){\usebox{\plotpoint}}
\put(414,587){\usebox{\plotpoint}}
\put(413,586){\usebox{\plotpoint}}
\put(412,585){\usebox{\plotpoint}}
\put(410,584){\usebox{\plotpoint}}
\put(409,583){\usebox{\plotpoint}}
\put(408,582){\usebox{\plotpoint}}
\put(407,581){\usebox{\plotpoint}}
\put(407,580){\usebox{\plotpoint}}
\put(407,577){\usebox{\plotpoint}}
\put(406,575){\usebox{\plotpoint}}
\put(405,572){\usebox{\plotpoint}}
\put(404,570){\usebox{\plotpoint}}
\put(403,567){\usebox{\plotpoint}}
\put(402,565){\usebox{\plotpoint}}
\put(401,563){\usebox{\plotpoint}}
\put(400,560){\usebox{\plotpoint}}
\put(399,558){\usebox{\plotpoint}}
\put(398,555){\usebox{\plotpoint}}
\put(397,553){\usebox{\plotpoint}}
\put(396,551){\usebox{\plotpoint}}
\put(395,512){\rule[-0.500pt]{1.000pt}{9.395pt}}
\put(394,510){\usebox{\plotpoint}}
\put(395,509){\usebox{\plotpoint}}
\put(396,508){\usebox{\plotpoint}}
\put(397,506){\usebox{\plotpoint}}
\put(398,505){\usebox{\plotpoint}}
\put(399,504){\usebox{\plotpoint}}
\put(400,502){\usebox{\plotpoint}}
\put(401,501){\usebox{\plotpoint}}
\put(402,500){\usebox{\plotpoint}}
\put(403,498){\usebox{\plotpoint}}
\put(404,497){\usebox{\plotpoint}}
\put(405,496){\usebox{\plotpoint}}
\put(406,495){\usebox{\plotpoint}}
\put(407,495){\usebox{\plotpoint}}
\put(407,495){\usebox{\plotpoint}}
\put(408,494){\usebox{\plotpoint}}
\put(409,493){\usebox{\plotpoint}}
\put(410,492){\usebox{\plotpoint}}
\put(411,491){\usebox{\plotpoint}}
\put(412,490){\usebox{\plotpoint}}
\put(413,489){\usebox{\plotpoint}}
\put(414,488){\usebox{\plotpoint}}
\put(416,487){\usebox{\plotpoint}}
\put(417,486){\usebox{\plotpoint}}
\put(418,485){\usebox{\plotpoint}}
\put(419,484){\usebox{\plotpoint}}
\put(420,483){\usebox{\plotpoint}}
\put(421,482){\usebox{\plotpoint}}
\put(422,481){\usebox{\plotpoint}}
\put(424,480){\usebox{\plotpoint}}
\put(425,479){\usebox{\plotpoint}}
\put(426,478){\usebox{\plotpoint}}
\put(427,477){\usebox{\plotpoint}}
\put(428,476){\usebox{\plotpoint}}
\put(429,475){\usebox{\plotpoint}}
\put(430,474){\usebox{\plotpoint}}
\put(431,473){\usebox{\plotpoint}}
\put(432,471){\usebox{\plotpoint}}
\put(433,470){\usebox{\plotpoint}}
\put(434,469){\usebox{\plotpoint}}
\put(435,468){\usebox{\plotpoint}}
\put(436,467){\usebox{\plotpoint}}
\put(437,465){\usebox{\plotpoint}}
\put(438,464){\usebox{\plotpoint}}
\put(439,463){\usebox{\plotpoint}}
\put(440,462){\usebox{\plotpoint}}
\put(441,461){\usebox{\plotpoint}}
\put(442,460){\usebox{\plotpoint}}
\put(443,458){\usebox{\plotpoint}}
\put(444,457){\usebox{\plotpoint}}
\put(445,456){\usebox{\plotpoint}}
\put(446,455){\usebox{\plotpoint}}
\put(447,454){\usebox{\plotpoint}}
\put(448,453){\usebox{\plotpoint}}
\put(449,452){\usebox{\plotpoint}}
\put(450,451){\usebox{\plotpoint}}
\put(451,449){\usebox{\plotpoint}}
\put(452,448){\usebox{\plotpoint}}
\put(453,447){\usebox{\plotpoint}}
\put(454,446){\usebox{\plotpoint}}
\put(455,445){\usebox{\plotpoint}}
\put(456,444){\usebox{\plotpoint}}
\put(457,443){\usebox{\plotpoint}}
\put(458,442){\usebox{\plotpoint}}
\put(459,440){\usebox{\plotpoint}}
\put(460,439){\usebox{\plotpoint}}
\put(461,438){\usebox{\plotpoint}}
\put(462,437){\usebox{\plotpoint}}
\put(463,436){\usebox{\plotpoint}}
\put(464,435){\usebox{\plotpoint}}
\put(465,434){\usebox{\plotpoint}}
\put(466,433){\usebox{\plotpoint}}
\put(467,433){\usebox{\plotpoint}}
\put(468,432){\usebox{\plotpoint}}
\put(470,431){\usebox{\plotpoint}}
\put(472,430){\usebox{\plotpoint}}
\put(473,429){\usebox{\plotpoint}}
\put(475,428){\usebox{\plotpoint}}
\put(477,427){\usebox{\plotpoint}}
\put(479,426){\usebox{\plotpoint}}
\put(480,425){\usebox{\plotpoint}}
\put(481,424){\usebox{\plotpoint}}
\put(482,423){\usebox{\plotpoint}}
\put(484,422){\usebox{\plotpoint}}
\put(485,421){\usebox{\plotpoint}}
\put(486,420){\usebox{\plotpoint}}
\put(487,419){\usebox{\plotpoint}}
\put(489,418){\usebox{\plotpoint}}
\put(490,417){\usebox{\plotpoint}}
\put(491,416){\usebox{\plotpoint}}
\put(492,415){\usebox{\plotpoint}}
\put(494,414){\usebox{\plotpoint}}
\put(495,413){\usebox{\plotpoint}}
\put(496,412){\usebox{\plotpoint}}
\put(497,411){\usebox{\plotpoint}}
\put(499,410){\usebox{\plotpoint}}
\put(500,409){\usebox{\plotpoint}}
\put(501,408){\usebox{\plotpoint}}
\put(502,407){\usebox{\plotpoint}}
\put(504,406){\usebox{\plotpoint}}
\put(505,405){\usebox{\plotpoint}}
\put(506,404){\usebox{\plotpoint}}
\put(507,403){\usebox{\plotpoint}}
\put(509,402){\usebox{\plotpoint}}
\put(510,401){\usebox{\plotpoint}}
\put(511,400){\usebox{\plotpoint}}
\put(512,399){\usebox{\plotpoint}}
\put(514,398){\usebox{\plotpoint}}
\put(515,397){\usebox{\plotpoint}}
\put(517,396){\usebox{\plotpoint}}
\put(519,395){\usebox{\plotpoint}}
\put(521,394){\usebox{\plotpoint}}
\put(522,393){\usebox{\plotpoint}}
\put(524,392){\usebox{\plotpoint}}
\put(526,391){\usebox{\plotpoint}}
\put(528,390){\usebox{\plotpoint}}
\put(530,389){\usebox{\plotpoint}}
\put(531,388){\usebox{\plotpoint}}
\put(533,387){\usebox{\plotpoint}}
\put(535,386){\usebox{\plotpoint}}
\put(537,385){\usebox{\plotpoint}}
\put(539,384){\usebox{\plotpoint}}
\put(540,383){\usebox{\plotpoint}}
\put(542,382){\usebox{\plotpoint}}
\put(544,381){\usebox{\plotpoint}}
\put(546,380){\usebox{\plotpoint}}
\put(548,379){\usebox{\plotpoint}}
\put(550,378){\usebox{\plotpoint}}
\put(551,377){\usebox{\plotpoint}}
\put(552,376){\usebox{\plotpoint}}
\put(553,375){\usebox{\plotpoint}}
\put(555,374){\usebox{\plotpoint}}
\put(556,373){\usebox{\plotpoint}}
\put(557,372){\usebox{\plotpoint}}
\put(558,371){\usebox{\plotpoint}}
\put(560,370){\usebox{\plotpoint}}
\put(561,369){\usebox{\plotpoint}}
\put(562,368){\usebox{\plotpoint}}
\put(563,367){\usebox{\plotpoint}}
\put(565,366){\usebox{\plotpoint}}
\put(566,365){\usebox{\plotpoint}}
\put(567,364){\usebox{\plotpoint}}
\put(568,363){\usebox{\plotpoint}}
\put(570,362){\usebox{\plotpoint}}
\put(571,361){\usebox{\plotpoint}}
\put(572,360){\usebox{\plotpoint}}
\put(573,359){\usebox{\plotpoint}}
\put(575,358){\usebox{\plotpoint}}
\put(576,357){\usebox{\plotpoint}}
\put(577,356){\usebox{\plotpoint}}
\put(578,355){\usebox{\plotpoint}}
\put(582,354){\usebox{\plotpoint}}
\put(586,353){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(598,352){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(610,351){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(622,350){\rule[-0.500pt]{1.494pt}{1.000pt}}
\put(628,351){\rule[-0.500pt]{1.494pt}{1.000pt}}
\put(634,352){\rule[-0.500pt]{1.494pt}{1.000pt}}
\put(640,353){\rule[-0.500pt]{1.494pt}{1.000pt}}
\put(646,354){\rule[-0.500pt]{1.494pt}{1.000pt}}
\put(653,355){\usebox{\plotpoint}}
\put(655,356){\usebox{\plotpoint}}
\put(657,357){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(661,358){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(666,359){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(670,360){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(675,361){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(679,362){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(684,363){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(688,364){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(693,365){\usebox{\plotpoint}}
\put(694,367){\usebox{\plotpoint}}
\put(695,369){\usebox{\plotpoint}}
\put(696,372){\usebox{\plotpoint}}
\put(697,374){\usebox{\plotpoint}}
\put(698,377){\usebox{\plotpoint}}
\put(699,379){\usebox{\plotpoint}}
\put(700,381){\usebox{\plotpoint}}
\put(701,384){\usebox{\plotpoint}}
\put(702,386){\usebox{\plotpoint}}
\put(703,389){\usebox{\plotpoint}}
\put(704,391){\usebox{\plotpoint}}
\put(705,393){\rule[-0.500pt]{1.000pt}{9.395pt}}
\put(706,433){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(705,439){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(704,446){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(703,452){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(702,459){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(701,466){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(700,472){\usebox{\plotpoint}}
\put(699,474){\usebox{\plotpoint}}
\put(698,475){\usebox{\plotpoint}}
\put(697,476){\usebox{\plotpoint}}
\put(696,478){\usebox{\plotpoint}}
\put(695,479){\usebox{\plotpoint}}
\put(694,480){\usebox{\plotpoint}}
\put(693,481){\usebox{\plotpoint}}
\put(691,482){\usebox{\plotpoint}}
\put(690,483){\usebox{\plotpoint}}
\put(689,484){\usebox{\plotpoint}}
\put(688,485){\usebox{\plotpoint}}
\put(687,486){\usebox{\plotpoint}}
\put(686,487){\usebox{\plotpoint}}
\put(685,488){\usebox{\plotpoint}}
\put(683,489){\usebox{\plotpoint}}
\put(682,490){\usebox{\plotpoint}}
\put(681,491){\usebox{\plotpoint}}
\put(680,492){\usebox{\plotpoint}}
\put(679,493){\usebox{\plotpoint}}
\put(678,494){\usebox{\plotpoint}}
\put(677,495){\usebox{\plotpoint}}
\put(675,496){\usebox{\plotpoint}}
\put(674,497){\usebox{\plotpoint}}
\put(673,498){\usebox{\plotpoint}}
\put(672,499){\usebox{\plotpoint}}
\put(671,500){\usebox{\plotpoint}}
\put(670,501){\usebox{\plotpoint}}
\put(669,502){\usebox{\plotpoint}}
\put(668,503){\usebox{\plotpoint}}
\put(666,504){\usebox{\plotpoint}}
\put(665,505){\usebox{\plotpoint}}
\put(664,506){\usebox{\plotpoint}}
\put(663,507){\usebox{\plotpoint}}
\put(662,508){\usebox{\plotpoint}}
\put(661,509){\usebox{\plotpoint}}
\put(660,510){\usebox{\plotpoint}}
\put(659,511){\usebox{\plotpoint}}
\put(655,512){\usebox{\plotpoint}}
\put(653,513){\usebox{\plotpoint}}
\put(651,514){\usebox{\plotpoint}}
\put(649,515){\usebox{\plotpoint}}
\put(647,516){\usebox{\plotpoint}}
\put(645,517){\usebox{\plotpoint}}
\put(643,518){\usebox{\plotpoint}}
\put(641,519){\usebox{\plotpoint}}
\put(639,520){\usebox{\plotpoint}}
\put(637,521){\usebox{\plotpoint}}
\put(635,522){\usebox{\plotpoint}}
\put(633,523){\usebox{\plotpoint}}
\put(631,524){\usebox{\plotpoint}}
\put(629,525){\usebox{\plotpoint}}
\put(627,526){\usebox{\plotpoint}}
\put(625,527){\usebox{\plotpoint}}
\put(623,528){\usebox{\plotpoint}}
\put(622,529){\usebox{\plotpoint}}
\put(620,530){\usebox{\plotpoint}}
\put(618,531){\usebox{\plotpoint}}
\put(616,532){\usebox{\plotpoint}}
\put(615,533){\usebox{\plotpoint}}
\put(613,534){\usebox{\plotpoint}}
\put(611,535){\usebox{\plotpoint}}
\put(609,536){\usebox{\plotpoint}}
\put(608,537){\usebox{\plotpoint}}
\put(606,538){\usebox{\plotpoint}}
\put(604,539){\usebox{\plotpoint}}
\put(603,540){\usebox{\plotpoint}}
\put(601,541){\usebox{\plotpoint}}
\put(599,542){\usebox{\plotpoint}}
\put(597,543){\usebox{\plotpoint}}
\put(596,544){\usebox{\plotpoint}}
\put(594,545){\usebox{\plotpoint}}
\put(592,546){\usebox{\plotpoint}}
\put(591,547){\usebox{\plotpoint}}
\put(589,548){\usebox{\plotpoint}}
\put(587,549){\usebox{\plotpoint}}
\put(586,550){\usebox{\plotpoint}}
\put(582,551){\usebox{\plotpoint}}
\put(580,552){\usebox{\plotpoint}}
\put(578,553){\usebox{\plotpoint}}
\put(576,554){\usebox{\plotpoint}}
\put(574,555){\usebox{\plotpoint}}
\put(572,556){\usebox{\plotpoint}}
\put(570,557){\usebox{\plotpoint}}
\put(568,558){\usebox{\plotpoint}}
\put(566,559){\usebox{\plotpoint}}
\put(564,560){\usebox{\plotpoint}}
\put(562,561){\usebox{\plotpoint}}
\put(560,562){\usebox{\plotpoint}}
\put(558,563){\usebox{\plotpoint}}
\put(556,564){\usebox{\plotpoint}}
\put(554,565){\usebox{\plotpoint}}
\put(552,566){\usebox{\plotpoint}}
\put(550,567){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\end{picture}


==> q500.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,473){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(550,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-100}}
\put(816,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{-50}}
\put(816,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0}}
\put(816,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{50}}
\put(816,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{100}}
\put(816,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-100}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(407,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(407,113){\makebox(0,0){-50}}
\put(407,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(550,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(550,113){\makebox(0,0){0}}
\put(550,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(693,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(693,113){\makebox(0,0){50}}
\put(693,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(836,113){\makebox(0,0){100}}
\put(836,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\hspace{-0mm} \large$L_2$}}}
\put(550,68){\makebox(0,0){\vspace{-10mm} \large$L_1$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(550,659){\usebox{\plotpoint}}
\put(550,659){\usebox{\plotpoint}}
\put(552,658){\usebox{\plotpoint}}
\put(555,657){\usebox{\plotpoint}}
\put(558,656){\usebox{\plotpoint}}
\put(561,655){\usebox{\plotpoint}}
\put(563,654){\usebox{\plotpoint}}
\put(566,653){\usebox{\plotpoint}}
\put(569,652){\usebox{\plotpoint}}
\put(572,651){\usebox{\plotpoint}}
\put(574,650){\usebox{\plotpoint}}
\put(577,649){\usebox{\plotpoint}}
\put(580,648){\usebox{\plotpoint}}
\put(583,647){\usebox{\plotpoint}}
\put(585,646){\usebox{\plotpoint}}
\put(588,645){\usebox{\plotpoint}}
\put(591,644){\usebox{\plotpoint}}
\put(593,643){\usebox{\plotpoint}}
\put(596,642){\usebox{\plotpoint}}
\put(598,641){\usebox{\plotpoint}}
\put(601,640){\usebox{\plotpoint}}
\put(603,639){\usebox{\plotpoint}}
\put(606,638){\usebox{\plotpoint}}
\put(609,637){\usebox{\plotpoint}}
\put(611,636){\usebox{\plotpoint}}
\put(614,635){\usebox{\plotpoint}}
\put(616,634){\usebox{\plotpoint}}
\put(619,633){\usebox{\plotpoint}}
\put(621,632){\usebox{\plotpoint}}
\put(623,631){\usebox{\plotpoint}}
\put(625,630){\usebox{\plotpoint}}
\put(626,629){\usebox{\plotpoint}}
\put(627,628){\usebox{\plotpoint}}
\put(628,627){\usebox{\plotpoint}}
\put(630,626){\usebox{\plotpoint}}
\put(631,625){\usebox{\plotpoint}}
\put(632,624){\usebox{\plotpoint}}
\put(634,623){\usebox{\plotpoint}}
\put(635,622){\usebox{\plotpoint}}
\put(636,621){\usebox{\plotpoint}}
\put(638,620){\usebox{\plotpoint}}
\put(639,619){\usebox{\plotpoint}}
\put(640,618){\usebox{\plotpoint}}
\put(642,617){\usebox{\plotpoint}}
\put(643,616){\usebox{\plotpoint}}
\put(644,615){\usebox{\plotpoint}}
\put(646,614){\usebox{\plotpoint}}
\put(647,613){\usebox{\plotpoint}}
\put(648,612){\usebox{\plotpoint}}
\put(650,611){\usebox{\plotpoint}}
\put(651,610){\usebox{\plotpoint}}
\put(652,609){\usebox{\plotpoint}}
\put(654,608){\usebox{\plotpoint}}
\put(655,607){\usebox{\plotpoint}}
\put(656,606){\usebox{\plotpoint}}
\put(658,605){\usebox{\plotpoint}}
\put(659,604){\usebox{\plotpoint}}
\put(661,603){\usebox{\plotpoint}}
\put(662,602){\usebox{\plotpoint}}
\put(664,601){\usebox{\plotpoint}}
\put(665,600){\usebox{\plotpoint}}
\put(667,599){\usebox{\plotpoint}}
\put(668,598){\usebox{\plotpoint}}
\put(669,597){\usebox{\plotpoint}}
\put(671,596){\usebox{\plotpoint}}
\put(672,595){\usebox{\plotpoint}}
\put(674,594){\usebox{\plotpoint}}
\put(675,593){\usebox{\plotpoint}}
\put(677,592){\usebox{\plotpoint}}
\put(678,591){\usebox{\plotpoint}}
\put(680,590){\usebox{\plotpoint}}
\put(681,589){\usebox{\plotpoint}}
\put(682,588){\usebox{\plotpoint}}
\put(683,587){\usebox{\plotpoint}}
\put(684,586){\usebox{\plotpoint}}
\put(685,585){\usebox{\plotpoint}}
\put(687,584){\usebox{\plotpoint}}
\put(688,583){\usebox{\plotpoint}}
\put(689,582){\usebox{\plotpoint}}
\put(690,581){\usebox{\plotpoint}}
\put(691,580){\usebox{\plotpoint}}
\put(693,577){\usebox{\plotpoint}}
\put(694,576){\usebox{\plotpoint}}
\put(695,575){\usebox{\plotpoint}}
\put(696,574){\usebox{\plotpoint}}
\put(697,573){\usebox{\plotpoint}}
\put(698,572){\usebox{\plotpoint}}
\put(699,571){\usebox{\plotpoint}}
\put(700,570){\usebox{\plotpoint}}
\put(701,569){\usebox{\plotpoint}}
\put(702,568){\usebox{\plotpoint}}
\put(703,567){\usebox{\plotpoint}}
\put(704,566){\usebox{\plotpoint}}
\put(705,565){\usebox{\plotpoint}}
\put(706,563){\usebox{\plotpoint}}
\put(707,562){\usebox{\plotpoint}}
\put(708,561){\usebox{\plotpoint}}
\put(709,560){\usebox{\plotpoint}}
\put(710,559){\usebox{\plotpoint}}
\put(711,558){\usebox{\plotpoint}}
\put(712,557){\usebox{\plotpoint}}
\put(713,556){\usebox{\plotpoint}}
\put(714,555){\usebox{\plotpoint}}
\put(715,554){\usebox{\plotpoint}}
\put(716,553){\usebox{\plotpoint}}
\put(717,552){\usebox{\plotpoint}}
\put(718,551){\usebox{\plotpoint}}
\put(719,549){\usebox{\plotpoint}}
\put(720,548){\usebox{\plotpoint}}
\put(721,546){\usebox{\plotpoint}}
\put(722,545){\usebox{\plotpoint}}
\put(723,543){\usebox{\plotpoint}}
\put(724,542){\usebox{\plotpoint}}
\put(725,541){\usebox{\plotpoint}}
\put(726,539){\usebox{\plotpoint}}
\put(727,538){\usebox{\plotpoint}}
\put(728,537){\usebox{\plotpoint}}
\put(729,535){\usebox{\plotpoint}}
\put(730,533){\usebox{\plotpoint}}
\put(731,531){\usebox{\plotpoint}}
\put(732,529){\usebox{\plotpoint}}
\put(733,528){\usebox{\plotpoint}}
\put(734,526){\usebox{\plotpoint}}
\put(735,524){\usebox{\plotpoint}}
\put(736,522){\usebox{\plotpoint}}
\put(737,520){\usebox{\plotpoint}}
\put(738,519){\usebox{\plotpoint}}
\put(739,517){\usebox{\plotpoint}}
\put(740,515){\usebox{\plotpoint}}
\put(741,513){\usebox{\plotpoint}}
\put(742,512){\usebox{\plotpoint}}
\put(743,509){\usebox{\plotpoint}}
\put(744,507){\usebox{\plotpoint}}
\put(745,505){\usebox{\plotpoint}}
\put(746,502){\usebox{\plotpoint}}
\put(747,500){\usebox{\plotpoint}}
\put(748,498){\usebox{\plotpoint}}
\put(749,495){\usebox{\plotpoint}}
\put(750,493){\usebox{\plotpoint}}
\put(751,491){\usebox{\plotpoint}}
\put(752,489){\usebox{\plotpoint}}
\put(753,486){\usebox{\plotpoint}}
\put(754,484){\usebox{\plotpoint}}
\put(755,482){\usebox{\plotpoint}}
\put(756,479){\usebox{\plotpoint}}
\put(757,477){\usebox{\plotpoint}}
\put(758,475){\usebox{\plotpoint}}
\put(759,473){\usebox{\plotpoint}}
\put(760,470){\usebox{\plotpoint}}
\put(761,467){\usebox{\plotpoint}}
\put(762,464){\usebox{\plotpoint}}
\put(763,461){\usebox{\plotpoint}}
\put(764,459){\usebox{\plotpoint}}
\put(765,454){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(766,450){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(767,445){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(768,441){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(769,437){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(770,433){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(771,423){\rule[-0.500pt]{1.000pt}{2.349pt}}
\put(770,413){\rule[-0.500pt]{1.000pt}{2.349pt}}
\put(769,403){\rule[-0.500pt]{1.000pt}{2.349pt}}
\put(768,394){\rule[-0.500pt]{1.000pt}{2.349pt}}
\put(767,391){\usebox{\plotpoint}}
\put(766,388){\usebox{\plotpoint}}
\put(765,386){\usebox{\plotpoint}}
\put(764,384){\usebox{\plotpoint}}
\put(763,383){\usebox{\plotpoint}}
\put(762,381){\usebox{\plotpoint}}
\put(761,379){\usebox{\plotpoint}}
\put(760,378){\usebox{\plotpoint}}
\put(759,376){\usebox{\plotpoint}}
\put(758,374){\usebox{\plotpoint}}
\put(757,373){\usebox{\plotpoint}}
\put(756,371){\usebox{\plotpoint}}
\put(755,369){\usebox{\plotpoint}}
\put(754,368){\usebox{\plotpoint}}
\put(753,366){\usebox{\plotpoint}}
\put(752,364){\usebox{\plotpoint}}
\put(751,363){\usebox{\plotpoint}}
\put(750,361){\usebox{\plotpoint}}
\put(749,359){\usebox{\plotpoint}}
\put(748,358){\usebox{\plotpoint}}
\put(747,356){\usebox{\plotpoint}}
\put(746,355){\usebox{\plotpoint}}
\put(745,353){\usebox{\plotpoint}}
\put(744,352){\usebox{\plotpoint}}
\put(743,351){\usebox{\plotpoint}}
\put(742,350){\usebox{\plotpoint}}
\put(741,348){\usebox{\plotpoint}}
\put(740,347){\usebox{\plotpoint}}
\put(739,346){\usebox{\plotpoint}}
\put(738,345){\usebox{\plotpoint}}
\put(737,343){\usebox{\plotpoint}}
\put(736,342){\usebox{\plotpoint}}
\put(735,341){\usebox{\plotpoint}}
\put(734,340){\usebox{\plotpoint}}
\put(733,338){\usebox{\plotpoint}}
\put(732,337){\usebox{\plotpoint}}
\put(731,336){\usebox{\plotpoint}}
\put(730,335){\usebox{\plotpoint}}
\put(727,335){\usebox{\plotpoint}}
\put(725,334){\usebox{\plotpoint}}
\put(723,333){\usebox{\plotpoint}}
\put(722,332){\usebox{\plotpoint}}
\put(720,331){\usebox{\plotpoint}}
\put(718,330){\usebox{\plotpoint}}
\put(717,329){\usebox{\plotpoint}}
\put(715,328){\usebox{\plotpoint}}
\put(713,327){\usebox{\plotpoint}}
\put(711,326){\usebox{\plotpoint}}
\put(710,325){\usebox{\plotpoint}}
\put(708,324){\usebox{\plotpoint}}
\put(706,323){\usebox{\plotpoint}}
\put(705,322){\usebox{\plotpoint}}
\put(703,321){\usebox{\plotpoint}}
\put(701,320){\usebox{\plotpoint}}
\put(700,319){\usebox{\plotpoint}}
\put(698,318){\usebox{\plotpoint}}
\put(696,317){\usebox{\plotpoint}}
\put(695,316){\usebox{\plotpoint}}
\put(684,315){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(675,314){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(666,313){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(657,312){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(639,311){\rule[-0.500pt]{4.216pt}{1.000pt}}
\put(622,312){\rule[-0.500pt]{4.216pt}{1.000pt}}
\put(616,313){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(611,314){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(607,315){\usebox{\plotpoint}}
\put(604,316){\usebox{\plotpoint}}
\put(601,317){\usebox{\plotpoint}}
\put(598,318){\usebox{\plotpoint}}
\put(595,319){\usebox{\plotpoint}}
\put(592,320){\usebox{\plotpoint}}
\put(589,321){\usebox{\plotpoint}}
\put(586,322){\usebox{\plotpoint}}
\put(582,323){\usebox{\plotpoint}}
\put(579,324){\usebox{\plotpoint}}
\put(576,325){\usebox{\plotpoint}}
\put(572,326){\usebox{\plotpoint}}
\put(569,327){\usebox{\plotpoint}}
\put(566,328){\usebox{\plotpoint}}
\put(563,329){\usebox{\plotpoint}}
\put(559,330){\usebox{\plotpoint}}
\put(556,331){\usebox{\plotpoint}}
\put(553,332){\usebox{\plotpoint}}
\put(550,333){\usebox{\plotpoint}}
\put(547,334){\usebox{\plotpoint}}
\put(545,335){\usebox{\plotpoint}}
\put(543,336){\usebox{\plotpoint}}
\put(541,337){\usebox{\plotpoint}}
\put(539,338){\usebox{\plotpoint}}
\put(537,339){\usebox{\plotpoint}}
\put(535,340){\usebox{\plotpoint}}
\put(533,341){\usebox{\plotpoint}}
\put(530,342){\usebox{\plotpoint}}
\put(528,343){\usebox{\plotpoint}}
\put(526,344){\usebox{\plotpoint}}
\put(524,345){\usebox{\plotpoint}}
\put(522,346){\usebox{\plotpoint}}
\put(520,347){\usebox{\plotpoint}}
\put(518,348){\usebox{\plotpoint}}
\put(516,349){\usebox{\plotpoint}}
\put(514,350){\usebox{\plotpoint}}
\put(512,351){\usebox{\plotpoint}}
\put(511,352){\usebox{\plotpoint}}
\put(510,353){\usebox{\plotpoint}}
\put(509,354){\usebox{\plotpoint}}
\put(507,355){\usebox{\plotpoint}}
\put(506,356){\usebox{\plotpoint}}
\put(505,357){\usebox{\plotpoint}}
\put(504,358){\usebox{\plotpoint}}
\put(502,359){\usebox{\plotpoint}}
\put(501,360){\usebox{\plotpoint}}
\put(500,361){\usebox{\plotpoint}}
\put(499,362){\usebox{\plotpoint}}
\put(498,363){\usebox{\plotpoint}}
\put(496,364){\usebox{\plotpoint}}
\put(495,365){\usebox{\plotpoint}}
\put(494,366){\usebox{\plotpoint}}
\put(493,367){\usebox{\plotpoint}}
\put(492,368){\usebox{\plotpoint}}
\put(490,369){\usebox{\plotpoint}}
\put(489,370){\usebox{\plotpoint}}
\put(488,371){\usebox{\plotpoint}}
\put(487,372){\usebox{\plotpoint}}
\put(486,373){\usebox{\plotpoint}}
\put(484,374){\usebox{\plotpoint}}
\put(483,375){\usebox{\plotpoint}}
\put(482,376){\usebox{\plotpoint}}
\put(481,377){\usebox{\plotpoint}}
\put(480,378){\usebox{\plotpoint}}
\put(479,379){\usebox{\plotpoint}}
\put(477,380){\usebox{\plotpoint}}
\put(475,381){\usebox{\plotpoint}}
\put(473,382){\usebox{\plotpoint}}
\put(471,383){\usebox{\plotpoint}}
\put(469,384){\usebox{\plotpoint}}
\put(467,385){\usebox{\plotpoint}}
\put(465,386){\usebox{\plotpoint}}
\put(464,387){\usebox{\plotpoint}}
\put(462,388){\usebox{\plotpoint}}
\put(460,389){\usebox{\plotpoint}}
\put(458,390){\usebox{\plotpoint}}
\put(456,391){\usebox{\plotpoint}}
\put(454,392){\usebox{\plotpoint}}
\put(453,393){\usebox{\plotpoint}}
\put(452,394){\usebox{\plotpoint}}
\put(451,395){\usebox{\plotpoint}}
\put(450,396){\usebox{\plotpoint}}
\put(449,397){\usebox{\plotpoint}}
\put(448,398){\usebox{\plotpoint}}
\put(447,399){\usebox{\plotpoint}}
\put(446,400){\usebox{\plotpoint}}
\put(445,401){\usebox{\plotpoint}}
\put(444,402){\usebox{\plotpoint}}
\put(443,403){\usebox{\plotpoint}}
\put(443,404){\usebox{\plotpoint}}
\put(442,405){\usebox{\plotpoint}}
\put(441,406){\usebox{\plotpoint}}
\put(440,408){\usebox{\plotpoint}}
\put(439,409){\usebox{\plotpoint}}
\put(438,410){\usebox{\plotpoint}}
\put(437,412){\usebox{\plotpoint}}
\put(436,413){\usebox{\plotpoint}}
\put(435,415){\usebox{\plotpoint}}
\put(434,416){\usebox{\plotpoint}}
\put(433,417){\usebox{\plotpoint}}
\put(432,419){\usebox{\plotpoint}}
\put(431,420){\usebox{\plotpoint}}
\put(430,421){\usebox{\plotpoint}}
\put(429,423){\usebox{\plotpoint}}
\put(428,424){\usebox{\plotpoint}}
\put(427,426){\usebox{\plotpoint}}
\put(426,427){\usebox{\plotpoint}}
\put(425,428){\usebox{\plotpoint}}
\put(424,430){\usebox{\plotpoint}}
\put(423,431){\usebox{\plotpoint}}
\put(422,432){\usebox{\plotpoint}}
\put(421,434){\usebox{\plotpoint}}
\put(420,435){\usebox{\plotpoint}}
\put(419,437){\usebox{\plotpoint}}
\put(418,438){\usebox{\plotpoint}}
\put(417,440){\usebox{\plotpoint}}
\put(416,441){\usebox{\plotpoint}}
\put(415,443){\usebox{\plotpoint}}
\put(414,444){\usebox{\plotpoint}}
\put(413,446){\usebox{\plotpoint}}
\put(412,447){\usebox{\plotpoint}}
\put(411,449){\usebox{\plotpoint}}
\put(410,450){\usebox{\plotpoint}}
\put(409,452){\usebox{\plotpoint}}
\put(408,453){\usebox{\plotpoint}}
\put(407,455){\usebox{\plotpoint}}
\put(406,457){\usebox{\plotpoint}}
\put(405,459){\usebox{\plotpoint}}
\put(404,461){\usebox{\plotpoint}}
\put(403,463){\usebox{\plotpoint}}
\put(402,465){\usebox{\plotpoint}}
\put(401,467){\usebox{\plotpoint}}
\put(400,469){\usebox{\plotpoint}}
\put(399,471){\usebox{\plotpoint}}
\put(398,473){\usebox{\plotpoint}}
\put(397,475){\usebox{\plotpoint}}
\put(396,477){\usebox{\plotpoint}}
\put(395,479){\usebox{\plotpoint}}
\put(394,481){\usebox{\plotpoint}}
\put(393,483){\usebox{\plotpoint}}
\put(392,485){\usebox{\plotpoint}}
\put(391,487){\usebox{\plotpoint}}
\put(390,489){\usebox{\plotpoint}}
\put(389,491){\usebox{\plotpoint}}
\put(388,493){\usebox{\plotpoint}}
\put(387,495){\usebox{\plotpoint}}
\put(386,497){\usebox{\plotpoint}}
\put(385,499){\usebox{\plotpoint}}
\put(384,501){\usebox{\plotpoint}}
\put(383,503){\usebox{\plotpoint}}
\put(382,505){\usebox{\plotpoint}}
\put(381,507){\usebox{\plotpoint}}
\put(380,509){\usebox{\plotpoint}}
\put(379,512){\rule[-0.500pt]{1.000pt}{19.228pt}}
\put(380,591){\usebox{\plotpoint}}
\put(381,593){\usebox{\plotpoint}}
\put(382,595){\usebox{\plotpoint}}
\put(383,597){\usebox{\plotpoint}}
\put(384,599){\usebox{\plotpoint}}
\put(385,600){\usebox{\plotpoint}}
\put(386,602){\usebox{\plotpoint}}
\put(387,604){\usebox{\plotpoint}}
\put(388,606){\usebox{\plotpoint}}
\put(389,608){\usebox{\plotpoint}}
\put(390,609){\usebox{\plotpoint}}
\put(391,611){\usebox{\plotpoint}}
\put(392,613){\usebox{\plotpoint}}
\put(393,615){\usebox{\plotpoint}}
\put(394,617){\usebox{\plotpoint}}
\put(395,619){\usebox{\plotpoint}}
\put(396,620){\usebox{\plotpoint}}
\put(397,622){\usebox{\plotpoint}}
\put(398,624){\usebox{\plotpoint}}
\put(399,626){\usebox{\plotpoint}}
\put(400,628){\usebox{\plotpoint}}
\put(401,629){\usebox{\plotpoint}}
\put(401,630){\usebox{\plotpoint}}
\put(402,631){\usebox{\plotpoint}}
\put(403,632){\usebox{\plotpoint}}
\put(404,633){\usebox{\plotpoint}}
\put(405,634){\usebox{\plotpoint}}
\put(407,635){\usebox{\plotpoint}}
\put(408,636){\usebox{\plotpoint}}
\put(410,637){\usebox{\plotpoint}}
\put(412,638){\usebox{\plotpoint}}
\put(413,639){\usebox{\plotpoint}}
\put(415,640){\usebox{\plotpoint}}
\put(417,641){\usebox{\plotpoint}}
\put(419,642){\usebox{\plotpoint}}
\put(420,643){\usebox{\plotpoint}}
\put(422,644){\usebox{\plotpoint}}
\put(424,645){\usebox{\plotpoint}}
\put(425,646){\usebox{\plotpoint}}
\put(427,647){\usebox{\plotpoint}}
\put(429,648){\usebox{\plotpoint}}
\put(431,649){\usebox{\plotpoint}}
\put(432,650){\usebox{\plotpoint}}
\put(434,651){\usebox{\plotpoint}}
\put(436,652){\usebox{\plotpoint}}
\put(437,653){\usebox{\plotpoint}}
\put(439,654){\usebox{\plotpoint}}
\put(441,655){\usebox{\plotpoint}}
\put(443,656){\usebox{\plotpoint}}
\put(446,657){\usebox{\plotpoint}}
\put(449,658){\usebox{\plotpoint}}
\put(452,659){\usebox{\plotpoint}}
\put(455,660){\usebox{\plotpoint}}
\put(458,661){\usebox{\plotpoint}}
\put(461,662){\usebox{\plotpoint}}
\put(464,663){\usebox{\plotpoint}}
\put(467,664){\usebox{\plotpoint}}
\put(470,665){\usebox{\plotpoint}}
\put(473,666){\usebox{\plotpoint}}
\put(476,667){\usebox{\plotpoint}}
\put(479,668){\rule[-0.500pt]{6.022pt}{1.000pt}}
\put(504,669){\rule[-0.500pt]{3.710pt}{1.000pt}}
\put(519,668){\usebox{\plotpoint}}
\put(522,667){\usebox{\plotpoint}}
\put(526,666){\usebox{\plotpoint}}
\put(529,665){\usebox{\plotpoint}}
\put(533,664){\usebox{\plotpoint}}
\put(536,663){\usebox{\plotpoint}}
\put(539,662){\usebox{\plotpoint}}
\put(543,661){\usebox{\plotpoint}}
\put(546,660){\usebox{\plotpoint}}
\end{picture}


==> qee2wzne.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Feynman diagrams for e- e- --> W- Z0 nu e- %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\unitlength.5mm
%\SetScale{1.418}
\unitlength.25mm
\SetScale{.709}

%%%%%%%%%%%%%%%%%%%%%%%%
\fbox{
\begin{picture}(95,95)
%\Text(3,93)[c]{\bf\large1}
\Line(20,20)(80,20)
\Line(20,60)(80,60)
\Photon(50,20)(50,60){2}{8}
\Photon(50,40)(80,40){2}{4}
\Photon(35,60)(55,80){2}{4}
\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%
\fbox{
\begin{picture}(95,95)
%\Text(3,93)[c]{\bf\large2}
\Line(20,20)(80,20)
\Line(20,60)(80,60)
\Photon(50,20)(50,60){2}{8}
\Photon(50,40)(80,40){2}{4}
\Photon(65,60)(85,80){2}{4}
\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%
\fbox{
\begin{picture}(95,95)
%\Text(3,93)[c]{\bf\large3}
\Line(20,20)(80,20)
\Line(20,80)(80,80)
\Photon(50,20)(50,80){2}{12}
\Photon(50,50)(60,50){2}{2}
\Photon(60,50)(80,40){2}{4}
\Photon(60,50)(80,60){2}{4}
\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%
\fbox{
\begin{picture}(95,95)
%\Text(3,93)[c]{\bf\large4}
\Line(20,20)(80,20)
\Line(20,80)(80,80)
\Photon(50,20)(50,80){2}{12}
\DashLine(50,50)(60,50){2}
\Photon(60,50)(80,40){2}{4}
\Photon(60,50)(80,60){2}{4}
\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%
\fbox{
\begin{picture}(95,95)
%\Text(3,93)[c]{\bf\large5}
\Line(20,20)(80,20)
\Line(20,50)(80,50)
\Photon(50,20)(50,50){2}{6}
\Photon(35,50)(45,60){2}{2}
\Photon(45,60)(50,80){2}{3}
\Photon(45,60)(65,65){2}{3}
\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%
\\\smallskip
%%%%%%%%%%%%%%%%%%%%%%%%
\fbox{
\begin{picture}(95,95)
%\Text(3,93)[c]{\bf\large6}
\Line(20,20)(80,20)
\Line(20,50)(80,50)
\Photon(50,20)(50,50){2}{6}
\Photon(65,50)(75,60){2}{2}
\Photon(75,60)(80,80){2}{3}
\Photon(75,60)(95,65){2}{3}
\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%
\fbox{
\begin{picture}(95,95)
%\Text(3,93)[c]{\bf\large7}
\Line(20,20)(80,20)
\Line(20,80)(80,80)
\Photon(50,20)(50,40){2}{4}
\Photon(50,40)(50,60){2}{4}
\Photon(50,60)(50,80){2}{4}
\Photon(50,40)(80,40){2}{4}
\Photon(50,60)(80,60){2}{4}
\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%
\fbox{
\begin{picture}(95,95)
%\Text(3,93)[c]{\bf\large8}
\Line(20,20)(80,20)
\Line(20,80)(80,80)
\Photon(50,20)(50,40){2}{4}
\DashLine(50,40)(50,60){2}
\Photon(50,60)(50,80){2}{4}
\Photon(50,40)(80,40){2}{4}
\Photon(50,60)(80,60){2}{4}
\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%
\fbox{
\begin{picture}(95,95)
%\Text(3,93)[c]{\bf\large9}
\Line(20,20)(80,20)
\Line(20,60)(80,60)
\Photon(50,20)(50,60){2}{6}
\Photon(30,60)(50,80){2}{4}
\Photon(40,60)(60,80){2}{4}
\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%
\fbox{
\begin{picture}(95,95)
%\Text(3,93)[c]{\bf\large10}
\Line(20,20)(80,20)
\Line(20,60)(80,60)
\Photon(50,20)(50,60){2}{6}
\Photon(60,60)(80,80){2}{4}
\Photon(70,60)(90,80){2}{4}
\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%
\\\smallskip
%%%%%%%%%%%%%%%%%%%%%%%%
\fbox{
\begin{picture}(95,95)
%\Text(3,93)[c]{\bf\large11}
\Line(20,20)(80,20)
\Line(20,60)(80,60)
\Photon(50,20)(50,60){2}{6}
\Photon(35,60)(55,80){2}{4}
\Photon(65,60)(85,80){2}{4}
\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%
\fbox{
\begin{picture}(95,95)
%\Text(3,93)[c]{\bf\large12}
\Line(20,40)(80,40)
\Line(20,60)(80,60)
\Photon(50,40)(50,60){2}{4}
\Photon(35,40)(55,20){2}{4}
\Photon(65,60)(85,80){2}{4}
\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%
\fbox{
\begin{picture}(95,95)
%\Text(3,93)[c]{\bf\large13}
\Line(20,40)(80,40)
\Line(20,60)(80,60)
\Photon(50,40)(50,60){2}{4}
\Photon(35,40)(55,20){2}{4}
\Photon(35,60)(55,80){2}{4}
\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%
\fbox{
\begin{picture}(95,95)
%\Text(3,93)[c]{\bf\large14}
\Line(20,40)(80,40)
\Line(20,60)(80,60)
\Photon(50,40)(50,60){2}{4}
\Photon(65,40)(85,20){2}{4}
\Photon(65,60)(85,80){2}{4}
\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%
\fbox{
\begin{picture}(95,95)
%\Text(3,93)[c]{\bf\large15}
\Line(20,20)(80,20)
\Line(20,80)(80,80)
\Photon(50,20)(50,50){2}{6}
\Photon(50,50)(50,80){2}{6}
\Photon(50,50)(80,40){2}{4}
\Photon(50,50)(80,60){2}{4}
\Vertex(50,50){4}
\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%


